Conditionally Adaptive Multi-Task Learning: Improving Transfer Learning in NLP Using Fewer Parameters & Less Data

Multi-Task Learning (MTL) networks have emerged as a promising method for transferring learned knowledge across different tasks. However, MTL must deal with challenges such as: overfitting to low resource tasks, catastrophic forgetting, and negative task transfer, or learning interference. Often, in Natural Language Processing (NLP), a separate model per task is needed to obtain the best performance. However, many fine-tuning approaches are both parameter inefficient, i.e., potentially involving one new model per task, and highly susceptible to losing knowledge acquired during pretraining. We propose a novel Transformer architecture consisting of a new conditional attention mechanism as well as a set of task-conditioned modules that facilitate weight sharing. Through this construction (a hypernetwork adapter), we achieve more efficient parameter sharing and mitigate forgetting by keeping half of the weights of a pretrained model fixed. We also use a new multi-task data sampling strategy to mitigate the negative effects of data imbalance across tasks. Using this approach, we are able to surpass single task fine-tuning methods while being parameter and data efficient (using around 66% of the data for weight updates). Compared to other BERT Large methods on GLUE, our 8-task model surpasses other Adapter methods by 2.8% and our 24-task model outperforms by 0.7-1.0% models that use MTL and single task fine-tuning. We show that a larger variant of our single multi-task model approach performs competitively across 26 NLP tasks and yields state-of-the-art results on a number of test and development sets. Our code is publicly available at https://github.com/CAMTL/CA-MTL.

==> imgs/fig6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.820233in}{3.439691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820233in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820233in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.439691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{3.429691in}}%
\pgfpathlineto{\pgfqpoint{0.533149in}{3.429691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726899in}{1.896131in}}{\pgfqpoint{4.601899in}{3.308003in}}{%
\pgfpathmoveto{\pgfqpoint{0.726899in}{1.896131in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{2.061488in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.244556in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{2.447864in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{2.802750in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{2.691206in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{2.933538in}}%
\pgfpathlineto{\pgfqpoint{1.213810in}{3.035807in}}%
\pgfpathlineto{\pgfqpoint{1.294962in}{2.980508in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{2.981973in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{3.129220in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{2.985527in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{2.956802in}}%
\pgfpathlineto{\pgfqpoint{2.095748in}{3.040145in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{3.110060in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{3.125336in}}%
\pgfpathlineto{\pgfqpoint{2.811791in}{3.192322in}}%
\pgfpathlineto{\pgfqpoint{2.990791in}{3.219360in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{3.243514in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{3.261955in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{3.184675in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{3.216158in}}%
\pgfpathlineto{\pgfqpoint{3.885856in}{3.247641in}}%
\pgfpathlineto{\pgfqpoint{4.064856in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{3.248269in}}%
\pgfpathlineto{\pgfqpoint{4.422878in}{3.278106in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.308003in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.232448in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.232448in}}%
\pgfpathlineto{\pgfqpoint{4.422878in}{3.172837in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{3.218327in}}%
\pgfpathlineto{\pgfqpoint{4.064856in}{3.179847in}}%
\pgfpathlineto{\pgfqpoint{3.885856in}{3.202753in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{3.171431in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{3.140110in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{3.202226in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{3.198772in}}%
\pgfpathlineto{\pgfqpoint{2.990791in}{3.159801in}}%
\pgfpathlineto{\pgfqpoint{2.811791in}{3.132871in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{3.066154in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{3.170677in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{3.095280in}}%
\pgfpathlineto{\pgfqpoint{2.095748in}{2.848483in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{2.851842in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{2.963375in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.885890in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{2.837377in}}%
\pgfpathlineto{\pgfqpoint{1.294962in}{2.804698in}}%
\pgfpathlineto{\pgfqpoint{1.213810in}{2.829921in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{2.816707in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{2.260361in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{2.073755in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{2.152505in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.105407in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{1.896131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726899in}{2.061488in}}{\pgfqpoint{4.601899in}{3.370186in}}{%
\pgfpathmoveto{\pgfqpoint{0.726899in}{2.061488in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.740280in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{2.878509in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{2.919748in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{1.213810in}{3.139729in}}%
\pgfpathlineto{\pgfqpoint{1.294962in}{3.173914in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{3.057482in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{3.308972in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{3.178562in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{2.095748in}{3.218815in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{3.184334in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{3.169857in}}%
\pgfpathlineto{\pgfqpoint{2.811791in}{3.207199in}}%
\pgfpathlineto{\pgfqpoint{2.990791in}{3.264164in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{3.258442in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{3.291880in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{3.244334in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{3.223122in}}%
\pgfpathlineto{\pgfqpoint{3.885856in}{3.277536in}}%
\pgfpathlineto{\pgfqpoint{4.064856in}{3.262873in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{3.293159in}}%
\pgfpathlineto{\pgfqpoint{4.422878in}{3.370186in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.322981in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.308003in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.308003in}}%
\pgfpathlineto{\pgfqpoint{4.422878in}{3.278106in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{3.248269in}}%
\pgfpathlineto{\pgfqpoint{4.064856in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{3.885856in}{3.247641in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{3.216158in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{3.184675in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{3.261955in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{3.243514in}}%
\pgfpathlineto{\pgfqpoint{2.990791in}{3.219360in}}%
\pgfpathlineto{\pgfqpoint{2.811791in}{3.192322in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{3.125336in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{3.110060in}}%
\pgfpathlineto{\pgfqpoint{2.095748in}{3.040145in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{2.956802in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{2.985527in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{3.129220in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{2.981973in}}%
\pgfpathlineto{\pgfqpoint{1.294962in}{2.980508in}}%
\pgfpathlineto{\pgfqpoint{1.213810in}{3.035807in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{2.933538in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{2.691206in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{2.802750in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{2.447864in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.244556in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{2.061488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736515in}{1.672600in}}{\pgfqpoint{4.580536in}{3.045327in}}{%
\pgfpathmoveto{\pgfqpoint{0.736515in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{1.837327in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.496237in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.990418in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.990418in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.027024in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.027024in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.404721in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.276600in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{1.672600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736515in}{1.837327in}}{\pgfqpoint{4.580536in}{3.118540in}}{%
\pgfpathmoveto{\pgfqpoint{0.736515in}{1.837327in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.917206in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.862297in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{3.027024in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{3.118540in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{3.100237in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.100237in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.990418in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.990418in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.496237in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{1.837327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736515in}{1.928843in}}{\pgfqpoint{4.580536in}{2.807388in}}{%
\pgfpathmoveto{\pgfqpoint{0.736515in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.697570in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.404721in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.404721in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.368115in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.368115in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{1.928843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736515in}{2.002055in}}{\pgfqpoint{4.580536in}{2.843994in}}{%
\pgfpathmoveto{\pgfqpoint{0.736515in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.331509in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{2.002055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736515in}{0.427994in}}{\pgfqpoint{4.580536in}{2.075267in}}{%
\pgfpathmoveto{\pgfqpoint{0.736515in}{0.427994in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{0.556115in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.343146in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{1.965449in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{1.965449in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{1.416358in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.379752in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{0.940479in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{0.940479in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{0.720843in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{0.427994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736515in}{0.556115in}}{\pgfqpoint{4.580536in}{2.313206in}}{%
\pgfpathmoveto{\pgfqpoint{0.736515in}{0.556115in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{0.684237in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.324843in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.727509in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.745812in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.056964in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.038661in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.020358in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.038661in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.343146in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{0.736515in}{0.556115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544307in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{0.544307in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544307in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544307in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051506in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051506in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051506in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558705in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558705in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558705in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065904in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{2.065904in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065904in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065904in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573103in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573103in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573103in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080302in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{3.080302in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080302in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080302in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587501in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{3.587501in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587501in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587501in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094700in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.094700in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094700in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094700in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {175000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601899in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601899in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601899in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664399in,y=0.133457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Training iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{0.409691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.361466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{0.775752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{0.775752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.727526in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{1.141812in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{1.141812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{1.141812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.093587in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{1.507873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{1.507873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.459648in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{1.873934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{1.873934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.825708in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{2.239994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{2.239994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=2.191769in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{2.606055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{2.606055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=2.557829in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{2.972115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{2.972115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=2.923890in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{3.338176in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{3.338176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533149in}{3.338176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=3.289951in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.919691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Average score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726899in}{1.896131in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.105407in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{2.152505in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{2.073755in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{2.260361in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{2.816707in}}%
\pgfpathlineto{\pgfqpoint{1.213810in}{2.829921in}}%
\pgfpathlineto{\pgfqpoint{1.294962in}{2.804698in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{2.837377in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.885890in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{2.963375in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{2.851842in}}%
\pgfpathlineto{\pgfqpoint{2.095748in}{2.848483in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{3.095280in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{3.170677in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{3.066154in}}%
\pgfpathlineto{\pgfqpoint{2.811791in}{3.132871in}}%
\pgfpathlineto{\pgfqpoint{2.990791in}{3.159801in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{3.198772in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{3.202226in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{3.140110in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{3.171431in}}%
\pgfpathlineto{\pgfqpoint{3.885856in}{3.202753in}}%
\pgfpathlineto{\pgfqpoint{4.064856in}{3.179847in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{3.218327in}}%
\pgfpathlineto{\pgfqpoint{4.422878in}{3.172837in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.232448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726899in}{2.061488in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.244556in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{2.447864in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{2.802750in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{2.691206in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{2.933538in}}%
\pgfpathlineto{\pgfqpoint{1.213810in}{3.035807in}}%
\pgfpathlineto{\pgfqpoint{1.294962in}{2.980508in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{2.981973in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{3.129220in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{2.985527in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{2.956802in}}%
\pgfpathlineto{\pgfqpoint{2.095748in}{3.040145in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{3.110060in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{3.125336in}}%
\pgfpathlineto{\pgfqpoint{2.811791in}{3.192322in}}%
\pgfpathlineto{\pgfqpoint{2.990791in}{3.219360in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{3.243514in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{3.261955in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{3.184675in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{3.216158in}}%
\pgfpathlineto{\pgfqpoint{3.885856in}{3.247641in}}%
\pgfpathlineto{\pgfqpoint{4.064856in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{3.248269in}}%
\pgfpathlineto{\pgfqpoint{4.422878in}{3.278106in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.308003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726899in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.740280in}}%
\pgfpathlineto{\pgfqpoint{0.889202in}{2.878509in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{2.919748in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{1.213810in}{3.139729in}}%
\pgfpathlineto{\pgfqpoint{1.294962in}{3.173914in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{3.057482in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{3.308972in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{3.178562in}}%
\pgfpathlineto{\pgfqpoint{1.916727in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{2.095748in}{3.218815in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{3.184334in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{3.169857in}}%
\pgfpathlineto{\pgfqpoint{2.811791in}{3.207199in}}%
\pgfpathlineto{\pgfqpoint{2.990791in}{3.264164in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{3.258442in}}%
\pgfpathlineto{\pgfqpoint{3.348813in}{3.291880in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{3.244334in}}%
\pgfpathlineto{\pgfqpoint{3.706835in}{3.223122in}}%
\pgfpathlineto{\pgfqpoint{3.885856in}{3.277536in}}%
\pgfpathlineto{\pgfqpoint{4.064856in}{3.262873in}}%
\pgfpathlineto{\pgfqpoint{4.243877in}{3.293159in}}%
\pgfpathlineto{\pgfqpoint{4.422878in}{3.370186in}}%
\pgfpathlineto{\pgfqpoint{4.601899in}{3.322981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.276600in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.404721in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.027024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{1.837327in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.496237in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.990418in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.990418in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.045327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.917206in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.862297in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{3.027024in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{3.118540in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{3.100237in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{3.100237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.368115in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.368115in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.404721in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.404721in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.697570in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.752479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.532843in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.789085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{2.331509in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.807388in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.679267in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.752479in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.789085in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.843994in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.843994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{0.427994in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{0.720843in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{0.940479in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{0.940479in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.379752in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{1.416358in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{1.965449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{0.556115in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.343146in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.002055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533149in}{0.409691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736515in}{0.684237in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.142964in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.324843in}}%
\pgfpathlineto{\pgfqpoint{1.558705in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{1.889723in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.727509in}}%
\pgfpathlineto{\pgfqpoint{2.466327in}{1.745812in}}%
\pgfpathlineto{\pgfqpoint{2.573103in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{3.235140in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{3.427327in}{2.056964in}}%
\pgfpathlineto{\pgfqpoint{3.619536in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{3.811744in}{2.038661in}}%
\pgfpathlineto{\pgfqpoint{4.003931in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{4.196140in}{2.239994in}}%
\pgfpathlineto{\pgfqpoint{4.388348in}{2.020358in}}%
\pgfpathlineto{\pgfqpoint{4.580536in}{2.038661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{0.533149in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795649in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{0.409691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533149in}{3.429691in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262082in}{0.479136in}}%
\pgfpathlineto{\pgfqpoint{4.698427in}{0.479136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726204in}{0.479136in}}{\pgfqpoint{4.726204in}{0.506913in}}%
\pgfpathlineto{\pgfqpoint{4.726204in}{1.267716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.726204in}{1.295493in}}{\pgfqpoint{4.698427in}{1.295493in}}%
\pgfpathlineto{\pgfqpoint{3.262082in}{1.295493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234304in}{1.295493in}}{\pgfqpoint{3.234304in}{1.267716in}}%
\pgfpathlineto{\pgfqpoint{3.234304in}{0.506913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234304in}{0.479136in}}{\pgfqpoint{3.262082in}{0.479136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289860in}{1.191327in}}%
\pgfpathlineto{\pgfqpoint{3.567638in}{1.191327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678749in,y=1.142716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MT-Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.289860in}{0.997654in}}%
\pgfpathlineto{\pgfqpoint{3.567638in}{0.997654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678749in,y=0.949043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Couterfactual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.289860in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{3.567638in}{0.803981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678749in,y=0.755370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Task size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.289860in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{3.567638in}{0.610308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678749in,y=0.561697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/forgetting_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.303704in}{3.216083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.303704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.303704in}{3.216083in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.216083in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{3.116083in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.116083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726246in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{0.726246in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726246in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726246in,y=0.753861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415830in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{1.415830in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415830in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415830in,y=0.753861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182034in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.182034in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182034in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182034in,y=0.753861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610522in,y=0.574849in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Train iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{0.954038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.954038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.905813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.445600in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{1.445600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.445600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.397375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.937162in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{1.937162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.937162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.888937in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{2.428724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.428724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.380499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.920286in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{2.920286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.920286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.872061in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.983583in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Validation score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649779in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{2.024705in}}%
\pgfpathlineto{\pgfqpoint{0.664949in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{0.672611in}{2.333181in}}%
\pgfpathlineto{\pgfqpoint{0.687936in}{2.520417in}}%
\pgfpathlineto{\pgfqpoint{0.695598in}{2.601411in}}%
\pgfpathlineto{\pgfqpoint{0.703260in}{2.608910in}}%
\pgfpathlineto{\pgfqpoint{0.710922in}{2.577662in}}%
\pgfpathlineto{\pgfqpoint{0.718584in}{2.669655in}}%
\pgfpathlineto{\pgfqpoint{0.726246in}{2.679405in}}%
\pgfpathlineto{\pgfqpoint{0.733908in}{2.717152in}}%
\pgfpathlineto{\pgfqpoint{0.741570in}{2.702403in}}%
\pgfpathlineto{\pgfqpoint{0.749232in}{2.726901in}}%
\pgfpathlineto{\pgfqpoint{0.756894in}{2.730901in}}%
\pgfpathlineto{\pgfqpoint{0.764556in}{2.771397in}}%
\pgfpathlineto{\pgfqpoint{0.772218in}{2.764648in}}%
\pgfpathlineto{\pgfqpoint{0.779880in}{2.795896in}}%
\pgfpathlineto{\pgfqpoint{0.787542in}{2.787146in}}%
\pgfpathlineto{\pgfqpoint{0.795204in}{2.791646in}}%
\pgfpathlineto{\pgfqpoint{0.802866in}{2.802645in}}%
\pgfpathlineto{\pgfqpoint{0.810528in}{2.799895in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{2.827893in}}%
\pgfpathlineto{\pgfqpoint{0.825852in}{2.804395in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{2.833893in}}%
\pgfpathlineto{\pgfqpoint{0.841176in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{0.848838in}{2.817394in}}%
\pgfpathlineto{\pgfqpoint{0.856501in}{2.854391in}}%
\pgfpathlineto{\pgfqpoint{0.864163in}{2.832643in}}%
\pgfpathlineto{\pgfqpoint{0.887149in}{2.860891in}}%
\pgfpathlineto{\pgfqpoint{0.894811in}{2.861640in}}%
\pgfpathlineto{\pgfqpoint{0.902473in}{2.871390in}}%
\pgfpathlineto{\pgfqpoint{0.910135in}{2.856141in}}%
\pgfpathlineto{\pgfqpoint{0.917797in}{2.855391in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{2.884389in}}%
\pgfpathlineto{\pgfqpoint{0.933121in}{2.883889in}}%
\pgfpathlineto{\pgfqpoint{0.940783in}{2.873890in}}%
\pgfpathlineto{\pgfqpoint{0.948445in}{2.898888in}}%
\pgfpathlineto{\pgfqpoint{0.956107in}{2.867140in}}%
\pgfpathlineto{\pgfqpoint{0.963769in}{2.895888in}}%
\pgfpathlineto{\pgfqpoint{0.971431in}{2.891888in}}%
\pgfpathlineto{\pgfqpoint{0.979093in}{2.892638in}}%
\pgfpathlineto{\pgfqpoint{0.986755in}{2.910887in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{2.896888in}}%
\pgfpathlineto{\pgfqpoint{1.009741in}{2.910887in}}%
\pgfpathlineto{\pgfqpoint{1.017403in}{2.915386in}}%
\pgfpathlineto{\pgfqpoint{1.025066in}{2.869890in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{2.920386in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{2.918136in}}%
\pgfpathlineto{\pgfqpoint{1.048052in}{2.913137in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{2.880639in}}%
\pgfpathlineto{\pgfqpoint{1.063376in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{1.071038in}{2.871640in}}%
\pgfpathlineto{\pgfqpoint{1.078700in}{2.918636in}}%
\pgfpathlineto{\pgfqpoint{1.094024in}{2.894888in}}%
\pgfpathlineto{\pgfqpoint{1.101686in}{2.913886in}}%
\pgfpathlineto{\pgfqpoint{1.109348in}{2.911387in}}%
\pgfpathlineto{\pgfqpoint{1.117010in}{2.900138in}}%
\pgfpathlineto{\pgfqpoint{1.124672in}{2.927135in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{2.925886in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{2.931885in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{2.893638in}}%
\pgfpathlineto{\pgfqpoint{1.170644in}{2.933385in}}%
\pgfpathlineto{\pgfqpoint{1.178306in}{2.921386in}}%
\pgfpathlineto{\pgfqpoint{1.185968in}{2.930135in}}%
\pgfpathlineto{\pgfqpoint{1.193630in}{2.925386in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{2.938135in}}%
\pgfpathlineto{\pgfqpoint{1.208955in}{2.902637in}}%
\pgfpathlineto{\pgfqpoint{1.216617in}{2.927135in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{2.938885in}}%
\pgfpathlineto{\pgfqpoint{1.231941in}{2.929635in}}%
\pgfpathlineto{\pgfqpoint{1.247265in}{2.939884in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{2.942634in}}%
\pgfpathlineto{\pgfqpoint{1.262589in}{2.927635in}}%
\pgfpathlineto{\pgfqpoint{1.270251in}{2.951884in}}%
\pgfpathlineto{\pgfqpoint{1.277913in}{2.943634in}}%
\pgfpathlineto{\pgfqpoint{1.285575in}{2.941134in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{2.947134in}}%
\pgfpathlineto{\pgfqpoint{1.300899in}{2.947134in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{2.937135in}}%
\pgfpathlineto{\pgfqpoint{1.331547in}{2.951634in}}%
\pgfpathlineto{\pgfqpoint{1.339209in}{2.946634in}}%
\pgfpathlineto{\pgfqpoint{1.346871in}{2.928885in}}%
\pgfpathlineto{\pgfqpoint{1.354533in}{2.948634in}}%
\pgfpathlineto{\pgfqpoint{1.362195in}{2.933135in}}%
\pgfpathlineto{\pgfqpoint{1.369858in}{2.953383in}}%
\pgfpathlineto{\pgfqpoint{1.377520in}{2.954633in}}%
\pgfpathlineto{\pgfqpoint{1.385182in}{2.952633in}}%
\pgfpathlineto{\pgfqpoint{1.392844in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{1.400506in}{2.952383in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{2.964883in}}%
\pgfpathlineto{\pgfqpoint{1.415830in}{2.970132in}}%
\pgfpathlineto{\pgfqpoint{1.423492in}{2.963633in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{2.965632in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.962383in}}%
\pgfpathlineto{\pgfqpoint{1.446478in}{2.962883in}}%
\pgfpathlineto{\pgfqpoint{1.454140in}{2.966882in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{2.955883in}}%
\pgfpathlineto{\pgfqpoint{1.469464in}{2.974132in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{2.968882in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{2.977132in}}%
\pgfpathlineto{\pgfqpoint{1.500112in}{2.971632in}}%
\pgfpathlineto{\pgfqpoint{1.507774in}{2.972882in}}%
\pgfpathlineto{\pgfqpoint{1.515436in}{2.964883in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{2.962883in}}%
\pgfpathlineto{\pgfqpoint{1.530760in}{2.964633in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{2.960633in}}%
\pgfpathlineto{\pgfqpoint{1.546085in}{2.959883in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.961883in}}%
\pgfpathlineto{\pgfqpoint{1.561409in}{2.971382in}}%
\pgfpathlineto{\pgfqpoint{1.569071in}{2.964633in}}%
\pgfpathlineto{\pgfqpoint{1.576733in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{1.584395in}{2.956883in}}%
\pgfpathlineto{\pgfqpoint{1.592057in}{2.974382in}}%
\pgfpathlineto{\pgfqpoint{1.599719in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{1.607381in}{2.977382in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{2.977882in}}%
\pgfpathlineto{\pgfqpoint{1.622705in}{2.980381in}}%
\pgfpathlineto{\pgfqpoint{1.630367in}{2.972132in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{2.976132in}}%
\pgfpathlineto{\pgfqpoint{1.645691in}{2.973882in}}%
\pgfpathlineto{\pgfqpoint{1.653353in}{2.973382in}}%
\pgfpathlineto{\pgfqpoint{1.661015in}{2.961383in}}%
\pgfpathlineto{\pgfqpoint{1.676339in}{2.971632in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{2.974632in}}%
\pgfpathlineto{\pgfqpoint{1.691663in}{2.979631in}}%
\pgfpathlineto{\pgfqpoint{1.699325in}{2.982631in}}%
\pgfpathlineto{\pgfqpoint{1.706987in}{2.979381in}}%
\pgfpathlineto{\pgfqpoint{1.714650in}{2.963633in}}%
\pgfpathlineto{\pgfqpoint{1.722312in}{2.986131in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{2.955883in}}%
\pgfpathlineto{\pgfqpoint{1.737636in}{2.980631in}}%
\pgfpathlineto{\pgfqpoint{1.745298in}{2.988381in}}%
\pgfpathlineto{\pgfqpoint{1.752960in}{2.980131in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.980381in}}%
\pgfpathlineto{\pgfqpoint{1.768284in}{2.988381in}}%
\pgfpathlineto{\pgfqpoint{1.775946in}{2.976882in}}%
\pgfpathlineto{\pgfqpoint{1.783608in}{2.977132in}}%
\pgfpathlineto{\pgfqpoint{1.791270in}{2.984881in}}%
\pgfpathlineto{\pgfqpoint{1.798932in}{2.984881in}}%
\pgfpathlineto{\pgfqpoint{1.806594in}{2.983131in}}%
\pgfpathlineto{\pgfqpoint{1.814256in}{2.990131in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{2.986631in}}%
\pgfpathlineto{\pgfqpoint{1.829580in}{2.987631in}}%
\pgfpathlineto{\pgfqpoint{1.837242in}{2.968632in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.984631in}}%
\pgfpathlineto{\pgfqpoint{1.860228in}{2.991380in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{2.995130in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{2.992130in}}%
\pgfpathlineto{\pgfqpoint{1.883215in}{2.978131in}}%
\pgfpathlineto{\pgfqpoint{1.890877in}{2.996880in}}%
\pgfpathlineto{\pgfqpoint{1.898539in}{2.988631in}}%
\pgfpathlineto{\pgfqpoint{1.906201in}{2.992880in}}%
\pgfpathlineto{\pgfqpoint{1.913863in}{3.000630in}}%
\pgfpathlineto{\pgfqpoint{1.929187in}{2.990131in}}%
\pgfpathlineto{\pgfqpoint{1.936849in}{2.994630in}}%
\pgfpathlineto{\pgfqpoint{1.944511in}{2.987881in}}%
\pgfpathlineto{\pgfqpoint{1.952173in}{2.988131in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{2.970382in}}%
\pgfpathlineto{\pgfqpoint{1.967497in}{2.992630in}}%
\pgfpathlineto{\pgfqpoint{1.975159in}{2.994630in}}%
\pgfpathlineto{\pgfqpoint{1.982821in}{2.986631in}}%
\pgfpathlineto{\pgfqpoint{1.998145in}{2.992630in}}%
\pgfpathlineto{\pgfqpoint{2.005807in}{2.989131in}}%
\pgfpathlineto{\pgfqpoint{2.013469in}{2.999130in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{3.004129in}}%
\pgfpathlineto{\pgfqpoint{2.028793in}{2.989131in}}%
\pgfpathlineto{\pgfqpoint{2.036455in}{2.996880in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{2.988631in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.989381in}}%
\pgfpathlineto{\pgfqpoint{2.059442in}{2.999880in}}%
\pgfpathlineto{\pgfqpoint{2.067104in}{2.998630in}}%
\pgfpathlineto{\pgfqpoint{2.074766in}{2.994130in}}%
\pgfpathlineto{\pgfqpoint{2.082428in}{3.005879in}}%
\pgfpathlineto{\pgfqpoint{2.090090in}{3.001630in}}%
\pgfpathlineto{\pgfqpoint{2.097752in}{2.995130in}}%
\pgfpathlineto{\pgfqpoint{2.105414in}{2.998630in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{3.004129in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{2.992380in}}%
\pgfpathlineto{\pgfqpoint{2.136062in}{3.005629in}}%
\pgfpathlineto{\pgfqpoint{2.143724in}{3.003130in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{3.009129in}}%
\pgfpathlineto{\pgfqpoint{2.159048in}{3.005879in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{3.006129in}}%
\pgfpathlineto{\pgfqpoint{2.174372in}{3.004629in}}%
\pgfpathlineto{\pgfqpoint{2.182034in}{3.005629in}}%
\pgfpathlineto{\pgfqpoint{2.189696in}{3.001380in}}%
\pgfpathlineto{\pgfqpoint{2.205020in}{3.006379in}}%
\pgfpathlineto{\pgfqpoint{2.228007in}{3.007129in}}%
\pgfpathlineto{\pgfqpoint{2.235669in}{3.003130in}}%
\pgfpathlineto{\pgfqpoint{2.250993in}{3.003130in}}%
\pgfpathlineto{\pgfqpoint{2.258655in}{2.996380in}}%
\pgfpathlineto{\pgfqpoint{2.266317in}{3.008129in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{3.001630in}}%
\pgfpathlineto{\pgfqpoint{2.281641in}{3.008629in}}%
\pgfpathlineto{\pgfqpoint{2.289303in}{3.006629in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{3.007379in}}%
\pgfpathlineto{\pgfqpoint{2.304627in}{3.000880in}}%
\pgfpathlineto{\pgfqpoint{2.312289in}{3.006629in}}%
\pgfpathlineto{\pgfqpoint{2.319951in}{3.003130in}}%
\pgfpathlineto{\pgfqpoint{2.327613in}{3.010629in}}%
\pgfpathlineto{\pgfqpoint{2.342937in}{3.005379in}}%
\pgfpathlineto{\pgfqpoint{2.350599in}{3.007629in}}%
\pgfpathlineto{\pgfqpoint{2.358261in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{2.365923in}{3.008379in}}%
\pgfpathlineto{\pgfqpoint{2.373585in}{3.009379in}}%
\pgfpathlineto{\pgfqpoint{2.381247in}{3.012129in}}%
\pgfpathlineto{\pgfqpoint{2.388909in}{3.004379in}}%
\pgfpathlineto{\pgfqpoint{2.396572in}{3.004379in}}%
\pgfpathlineto{\pgfqpoint{2.404234in}{3.011379in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{3.009629in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{3.010379in}}%
\pgfpathlineto{\pgfqpoint{2.450206in}{3.007129in}}%
\pgfpathlineto{\pgfqpoint{2.457868in}{3.009379in}}%
\pgfpathlineto{\pgfqpoint{2.465530in}{3.005879in}}%
\pgfpathlineto{\pgfqpoint{2.473192in}{3.013129in}}%
\pgfpathlineto{\pgfqpoint{2.511502in}{3.011879in}}%
\pgfpathlineto{\pgfqpoint{2.526826in}{3.013129in}}%
\pgfpathlineto{\pgfqpoint{2.534488in}{3.010129in}}%
\pgfpathlineto{\pgfqpoint{2.549812in}{3.011129in}}%
\pgfpathlineto{\pgfqpoint{2.571266in}{3.012629in}}%
\pgfpathlineto{\pgfqpoint{2.571266in}{3.012629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649779in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{0.664949in}{2.055931in}}%
\pgfpathlineto{\pgfqpoint{0.672611in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{0.680273in}{2.154364in}}%
\pgfpathlineto{\pgfqpoint{0.687936in}{2.221802in}}%
\pgfpathlineto{\pgfqpoint{0.695598in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{0.703260in}{2.181128in}}%
\pgfpathlineto{\pgfqpoint{0.710922in}{2.240684in}}%
\pgfpathlineto{\pgfqpoint{0.718584in}{2.236147in}}%
\pgfpathlineto{\pgfqpoint{0.726246in}{2.285563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726246in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{0.733908in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{0.741570in}{1.854164in}}%
\pgfpathlineto{\pgfqpoint{0.749232in}{1.649037in}}%
\pgfpathlineto{\pgfqpoint{0.756894in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{0.764556in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{0.772218in}{1.565593in}}%
\pgfpathlineto{\pgfqpoint{0.779880in}{1.582705in}}%
\pgfpathlineto{\pgfqpoint{0.787542in}{1.537655in}}%
\pgfpathlineto{\pgfqpoint{0.795204in}{1.537650in}}%
\pgfpathlineto{\pgfqpoint{0.802866in}{1.470210in}}%
\pgfpathlineto{\pgfqpoint{0.810528in}{1.531402in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{1.497035in}}%
\pgfpathlineto{\pgfqpoint{0.825852in}{1.441412in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{0.841176in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{0.848838in}{1.297160in}}%
\pgfpathlineto{\pgfqpoint{0.856501in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{0.864163in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{0.879487in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{0.887149in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{0.894811in}{1.497035in}}%
\pgfpathlineto{\pgfqpoint{0.902473in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{0.910135in}{1.481234in}}%
\pgfpathlineto{\pgfqpoint{0.917797in}{1.398298in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{0.933121in}{1.367220in}}%
\pgfpathlineto{\pgfqpoint{0.940783in}{1.297160in}}%
\pgfpathlineto{\pgfqpoint{0.948445in}{1.333741in}}%
\pgfpathlineto{\pgfqpoint{0.956107in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{0.963769in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{0.971431in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{0.979093in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{0.986755in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{1.297160in}}%
\pgfpathlineto{\pgfqpoint{1.009741in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{1.017403in}{1.233791in}}%
\pgfpathlineto{\pgfqpoint{1.025066in}{1.182235in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{1.048052in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{1.063376in}{1.383025in}}%
\pgfpathlineto{\pgfqpoint{1.071038in}{1.367220in}}%
\pgfpathlineto{\pgfqpoint{1.078700in}{1.182235in}}%
\pgfpathlineto{\pgfqpoint{1.086362in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{1.094024in}{1.297160in}}%
\pgfpathlineto{\pgfqpoint{1.101686in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{1.109348in}{1.427449in}}%
\pgfpathlineto{\pgfqpoint{1.117010in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.124672in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{1.132334in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.147658in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.170644in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.178306in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.185968in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.193630in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{1.208955in}{1.233791in}}%
\pgfpathlineto{\pgfqpoint{1.216617in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.224279in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.239603in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{1.247265in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.262589in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.277913in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.285575in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.300899in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.308561in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.316223in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.331547in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.339209in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.346871in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.354533in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.415830in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.423492in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.446478in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.454140in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.469464in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.530760in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.546085in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.561409in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.569071in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.622705in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.630367in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.668677in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.676339in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{2.571266in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{2.571266in}{0.954038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667341in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{0.851083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.116083in}}%
\pgfpathlineto{\pgfqpoint{2.667341in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610522in,y=0.141667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a) Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{3.116083in}}%
\pgfpathlineto{\pgfqpoint{3.090068in}{3.116083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264279in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{3.264279in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264279in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264279in,y=0.753861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968924in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{3.968924in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968924in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968924in,y=0.753861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751863in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{4.751863in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751863in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751863in,y=0.753861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146886in,y=0.574849in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Train iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{0.954038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090068in}{0.954038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815376in, y=0.905813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{1.446257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090068in}{1.446257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815376in, y=1.398032in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{1.938477in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{1.938477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090068in}{1.938477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815376in, y=1.890251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{2.430696in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{2.430696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090068in}{2.430696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815376in, y=2.382471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{2.922915in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{2.922915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090068in}{2.922915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815376in, y=2.874690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186142in}{1.737273in}}%
\pgfpathlineto{\pgfqpoint{3.201644in}{2.499232in}}%
\pgfpathlineto{\pgfqpoint{3.209474in}{2.641161in}}%
\pgfpathlineto{\pgfqpoint{3.217303in}{2.692976in}}%
\pgfpathlineto{\pgfqpoint{3.225133in}{2.690473in}}%
\pgfpathlineto{\pgfqpoint{3.232962in}{2.702738in}}%
\pgfpathlineto{\pgfqpoint{3.240791in}{2.697231in}}%
\pgfpathlineto{\pgfqpoint{3.248621in}{2.733777in}}%
\pgfpathlineto{\pgfqpoint{3.256450in}{2.737031in}}%
\pgfpathlineto{\pgfqpoint{3.264279in}{2.723264in}}%
\pgfpathlineto{\pgfqpoint{3.272109in}{2.765317in}}%
\pgfpathlineto{\pgfqpoint{3.279938in}{2.767820in}}%
\pgfpathlineto{\pgfqpoint{3.287768in}{2.786594in}}%
\pgfpathlineto{\pgfqpoint{3.295597in}{2.799610in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{2.806869in}}%
\pgfpathlineto{\pgfqpoint{3.311256in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{3.319085in}{2.823640in}}%
\pgfpathlineto{\pgfqpoint{3.326915in}{2.812126in}}%
\pgfpathlineto{\pgfqpoint{3.334744in}{2.829147in}}%
\pgfpathlineto{\pgfqpoint{3.342573in}{2.822389in}}%
\pgfpathlineto{\pgfqpoint{3.350403in}{2.844417in}}%
\pgfpathlineto{\pgfqpoint{3.358232in}{2.839661in}}%
\pgfpathlineto{\pgfqpoint{3.366061in}{2.839160in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{2.863190in}}%
\pgfpathlineto{\pgfqpoint{3.397379in}{2.839661in}}%
\pgfpathlineto{\pgfqpoint{3.405208in}{2.855931in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.849923in}}%
\pgfpathlineto{\pgfqpoint{3.420867in}{2.855430in}}%
\pgfpathlineto{\pgfqpoint{3.428697in}{2.845668in}}%
\pgfpathlineto{\pgfqpoint{3.436526in}{2.854679in}}%
\pgfpathlineto{\pgfqpoint{3.444355in}{2.850174in}}%
\pgfpathlineto{\pgfqpoint{3.452185in}{2.873453in}}%
\pgfpathlineto{\pgfqpoint{3.460014in}{2.853178in}}%
\pgfpathlineto{\pgfqpoint{3.467843in}{2.876207in}}%
\pgfpathlineto{\pgfqpoint{3.475673in}{2.868947in}}%
\pgfpathlineto{\pgfqpoint{3.483502in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{3.491332in}{2.873203in}}%
\pgfpathlineto{\pgfqpoint{3.506990in}{2.874454in}}%
\pgfpathlineto{\pgfqpoint{3.514820in}{2.883966in}}%
\pgfpathlineto{\pgfqpoint{3.522649in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{2.887220in}}%
\pgfpathlineto{\pgfqpoint{3.546137in}{2.888722in}}%
\pgfpathlineto{\pgfqpoint{3.553967in}{2.857934in}}%
\pgfpathlineto{\pgfqpoint{3.561796in}{2.898234in}}%
\pgfpathlineto{\pgfqpoint{3.569625in}{2.899736in}}%
\pgfpathlineto{\pgfqpoint{3.577455in}{2.899486in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{2.912752in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.921263in}}%
\pgfpathlineto{\pgfqpoint{3.600943in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{3.608772in}{2.911751in}}%
\pgfpathlineto{\pgfqpoint{3.616602in}{2.921013in}}%
\pgfpathlineto{\pgfqpoint{3.624431in}{2.909248in}}%
\pgfpathlineto{\pgfqpoint{3.632261in}{2.912502in}}%
\pgfpathlineto{\pgfqpoint{3.640090in}{2.909498in}}%
\pgfpathlineto{\pgfqpoint{3.647919in}{2.925268in}}%
\pgfpathlineto{\pgfqpoint{3.655749in}{2.930275in}}%
\pgfpathlineto{\pgfqpoint{3.663578in}{2.917759in}}%
\pgfpathlineto{\pgfqpoint{3.671407in}{2.935531in}}%
\pgfpathlineto{\pgfqpoint{3.679237in}{2.929023in}}%
\pgfpathlineto{\pgfqpoint{3.687066in}{2.909498in}}%
\pgfpathlineto{\pgfqpoint{3.694896in}{2.922014in}}%
\pgfpathlineto{\pgfqpoint{3.702725in}{2.923266in}}%
\pgfpathlineto{\pgfqpoint{3.710554in}{2.940788in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{2.935781in}}%
\pgfpathlineto{\pgfqpoint{3.734043in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{3.741872in}{2.939286in}}%
\pgfpathlineto{\pgfqpoint{3.749701in}{2.947296in}}%
\pgfpathlineto{\pgfqpoint{3.757531in}{2.940537in}}%
\pgfpathlineto{\pgfqpoint{3.765360in}{2.948047in}}%
\pgfpathlineto{\pgfqpoint{3.773189in}{2.923766in}}%
\pgfpathlineto{\pgfqpoint{3.788848in}{2.956558in}}%
\pgfpathlineto{\pgfqpoint{3.796678in}{2.942540in}}%
\pgfpathlineto{\pgfqpoint{3.804507in}{2.946545in}}%
\pgfpathlineto{\pgfqpoint{3.812336in}{2.942039in}}%
\pgfpathlineto{\pgfqpoint{3.820166in}{2.950550in}}%
\pgfpathlineto{\pgfqpoint{3.827995in}{2.954305in}}%
\pgfpathlineto{\pgfqpoint{3.835825in}{2.953554in}}%
\pgfpathlineto{\pgfqpoint{3.843654in}{2.955056in}}%
\pgfpathlineto{\pgfqpoint{3.851483in}{2.959561in}}%
\pgfpathlineto{\pgfqpoint{3.859313in}{2.957309in}}%
\pgfpathlineto{\pgfqpoint{3.867142in}{2.945293in}}%
\pgfpathlineto{\pgfqpoint{3.874971in}{2.952803in}}%
\pgfpathlineto{\pgfqpoint{3.882801in}{2.950300in}}%
\pgfpathlineto{\pgfqpoint{3.890630in}{2.966070in}}%
\pgfpathlineto{\pgfqpoint{3.898460in}{2.953554in}}%
\pgfpathlineto{\pgfqpoint{3.914118in}{2.967071in}}%
\pgfpathlineto{\pgfqpoint{3.921948in}{2.960813in}}%
\pgfpathlineto{\pgfqpoint{3.929777in}{2.962565in}}%
\pgfpathlineto{\pgfqpoint{3.937607in}{2.958810in}}%
\pgfpathlineto{\pgfqpoint{3.945436in}{2.956808in}}%
\pgfpathlineto{\pgfqpoint{3.953265in}{2.972828in}}%
\pgfpathlineto{\pgfqpoint{3.961095in}{2.968322in}}%
\pgfpathlineto{\pgfqpoint{3.968924in}{2.973329in}}%
\pgfpathlineto{\pgfqpoint{3.976753in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{3.984583in}{2.970325in}}%
\pgfpathlineto{\pgfqpoint{3.992412in}{2.963817in}}%
\pgfpathlineto{\pgfqpoint{4.000242in}{2.970826in}}%
\pgfpathlineto{\pgfqpoint{4.008071in}{2.972828in}}%
\pgfpathlineto{\pgfqpoint{4.015900in}{2.963066in}}%
\pgfpathlineto{\pgfqpoint{4.023730in}{2.977334in}}%
\pgfpathlineto{\pgfqpoint{4.031559in}{2.969073in}}%
\pgfpathlineto{\pgfqpoint{4.039389in}{2.981839in}}%
\pgfpathlineto{\pgfqpoint{4.047218in}{2.977834in}}%
\pgfpathlineto{\pgfqpoint{4.055047in}{2.976833in}}%
\pgfpathlineto{\pgfqpoint{4.062877in}{2.970325in}}%
\pgfpathlineto{\pgfqpoint{4.070706in}{2.971827in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.979336in}}%
\pgfpathlineto{\pgfqpoint{4.086365in}{2.979587in}}%
\pgfpathlineto{\pgfqpoint{4.094194in}{2.977334in}}%
\pgfpathlineto{\pgfqpoint{4.102024in}{2.982590in}}%
\pgfpathlineto{\pgfqpoint{4.117682in}{2.975832in}}%
\pgfpathlineto{\pgfqpoint{4.125512in}{2.983842in}}%
\pgfpathlineto{\pgfqpoint{4.133341in}{2.984092in}}%
\pgfpathlineto{\pgfqpoint{4.141171in}{2.977834in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{2.987597in}}%
\pgfpathlineto{\pgfqpoint{4.156829in}{2.982090in}}%
\pgfpathlineto{\pgfqpoint{4.164659in}{2.981839in}}%
\pgfpathlineto{\pgfqpoint{4.172488in}{2.986595in}}%
\pgfpathlineto{\pgfqpoint{4.180317in}{2.977334in}}%
\pgfpathlineto{\pgfqpoint{4.188147in}{2.974580in}}%
\pgfpathlineto{\pgfqpoint{4.203806in}{2.993855in}}%
\pgfpathlineto{\pgfqpoint{4.211635in}{2.986345in}}%
\pgfpathlineto{\pgfqpoint{4.219464in}{2.988848in}}%
\pgfpathlineto{\pgfqpoint{4.227294in}{2.980838in}}%
\pgfpathlineto{\pgfqpoint{4.235123in}{2.986345in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{2.995857in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{2.982090in}}%
\pgfpathlineto{\pgfqpoint{4.258611in}{2.991351in}}%
\pgfpathlineto{\pgfqpoint{4.266441in}{2.991852in}}%
\pgfpathlineto{\pgfqpoint{4.274270in}{2.997860in}}%
\pgfpathlineto{\pgfqpoint{4.282099in}{2.986095in}}%
\pgfpathlineto{\pgfqpoint{4.289929in}{2.991101in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{2.985594in}}%
\pgfpathlineto{\pgfqpoint{4.313417in}{2.991602in}}%
\pgfpathlineto{\pgfqpoint{4.321246in}{2.989099in}}%
\pgfpathlineto{\pgfqpoint{4.329076in}{2.988848in}}%
\pgfpathlineto{\pgfqpoint{4.336905in}{2.986846in}}%
\pgfpathlineto{\pgfqpoint{4.344735in}{2.993104in}}%
\pgfpathlineto{\pgfqpoint{4.352564in}{2.980338in}}%
\pgfpathlineto{\pgfqpoint{4.360393in}{2.987346in}}%
\pgfpathlineto{\pgfqpoint{4.368223in}{2.988848in}}%
\pgfpathlineto{\pgfqpoint{4.383881in}{2.996358in}}%
\pgfpathlineto{\pgfqpoint{4.391711in}{2.991351in}}%
\pgfpathlineto{\pgfqpoint{4.415199in}{2.988348in}}%
\pgfpathlineto{\pgfqpoint{4.423028in}{2.999111in}}%
\pgfpathlineto{\pgfqpoint{4.430858in}{2.994605in}}%
\pgfpathlineto{\pgfqpoint{4.438687in}{2.998861in}}%
\pgfpathlineto{\pgfqpoint{4.446517in}{2.990100in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.997109in}}%
\pgfpathlineto{\pgfqpoint{4.462175in}{2.991852in}}%
\pgfpathlineto{\pgfqpoint{4.470005in}{2.996107in}}%
\pgfpathlineto{\pgfqpoint{4.477834in}{2.995106in}}%
\pgfpathlineto{\pgfqpoint{4.485663in}{2.988097in}}%
\pgfpathlineto{\pgfqpoint{4.493493in}{2.994856in}}%
\pgfpathlineto{\pgfqpoint{4.501322in}{2.996608in}}%
\pgfpathlineto{\pgfqpoint{4.509152in}{2.991351in}}%
\pgfpathlineto{\pgfqpoint{4.524810in}{2.998360in}}%
\pgfpathlineto{\pgfqpoint{4.532640in}{2.997359in}}%
\pgfpathlineto{\pgfqpoint{4.540469in}{2.988598in}}%
\pgfpathlineto{\pgfqpoint{4.548299in}{2.998360in}}%
\pgfpathlineto{\pgfqpoint{4.556128in}{2.992102in}}%
\pgfpathlineto{\pgfqpoint{4.563957in}{3.002866in}}%
\pgfpathlineto{\pgfqpoint{4.571787in}{2.996107in}}%
\pgfpathlineto{\pgfqpoint{4.579616in}{3.000863in}}%
\pgfpathlineto{\pgfqpoint{4.587445in}{3.000363in}}%
\pgfpathlineto{\pgfqpoint{4.595275in}{3.007372in}}%
\pgfpathlineto{\pgfqpoint{4.610934in}{3.003116in}}%
\pgfpathlineto{\pgfqpoint{4.618763in}{2.999111in}}%
\pgfpathlineto{\pgfqpoint{4.626592in}{2.988848in}}%
\pgfpathlineto{\pgfqpoint{4.634422in}{3.000112in}}%
\pgfpathlineto{\pgfqpoint{4.642251in}{3.002616in}}%
\pgfpathlineto{\pgfqpoint{4.650081in}{3.001114in}}%
\pgfpathlineto{\pgfqpoint{4.657910in}{3.002365in}}%
\pgfpathlineto{\pgfqpoint{4.665739in}{2.998861in}}%
\pgfpathlineto{\pgfqpoint{4.681398in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{4.689227in}{3.013129in}}%
\pgfpathlineto{\pgfqpoint{4.697057in}{3.004868in}}%
\pgfpathlineto{\pgfqpoint{4.704886in}{3.008122in}}%
\pgfpathlineto{\pgfqpoint{4.712716in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{4.728374in}{3.006370in}}%
\pgfpathlineto{\pgfqpoint{4.736204in}{2.999862in}}%
\pgfpathlineto{\pgfqpoint{4.744033in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{4.751863in}{3.001114in}}%
\pgfpathlineto{\pgfqpoint{4.759692in}{3.001614in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{3.007372in}}%
\pgfpathlineto{\pgfqpoint{4.775351in}{3.004618in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{3.007121in}}%
\pgfpathlineto{\pgfqpoint{4.798839in}{3.000363in}}%
\pgfpathlineto{\pgfqpoint{4.806668in}{2.995857in}}%
\pgfpathlineto{\pgfqpoint{4.814498in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.002365in}}%
\pgfpathlineto{\pgfqpoint{4.830156in}{2.999111in}}%
\pgfpathlineto{\pgfqpoint{4.837986in}{3.007121in}}%
\pgfpathlineto{\pgfqpoint{4.845815in}{3.004117in}}%
\pgfpathlineto{\pgfqpoint{4.853645in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{4.861474in}{3.008873in}}%
\pgfpathlineto{\pgfqpoint{4.869303in}{3.012628in}}%
\pgfpathlineto{\pgfqpoint{4.877133in}{3.007372in}}%
\pgfpathlineto{\pgfqpoint{4.892791in}{3.012378in}}%
\pgfpathlineto{\pgfqpoint{4.900621in}{3.002115in}}%
\pgfpathlineto{\pgfqpoint{4.908450in}{3.006621in}}%
\pgfpathlineto{\pgfqpoint{4.916280in}{3.004618in}}%
\pgfpathlineto{\pgfqpoint{4.924109in}{3.006120in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{3.005870in}}%
\pgfpathlineto{\pgfqpoint{4.939768in}{3.008373in}}%
\pgfpathlineto{\pgfqpoint{4.947597in}{3.004618in}}%
\pgfpathlineto{\pgfqpoint{4.963256in}{3.007121in}}%
\pgfpathlineto{\pgfqpoint{4.971085in}{3.010626in}}%
\pgfpathlineto{\pgfqpoint{4.978915in}{3.003867in}}%
\pgfpathlineto{\pgfqpoint{4.986744in}{3.008122in}}%
\pgfpathlineto{\pgfqpoint{5.049379in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{5.057209in}{3.008373in}}%
\pgfpathlineto{\pgfqpoint{5.065038in}{3.011627in}}%
\pgfpathlineto{\pgfqpoint{5.096355in}{3.011627in}}%
\pgfpathlineto{\pgfqpoint{5.107630in}{3.010626in}}%
\pgfpathlineto{\pgfqpoint{5.107630in}{3.010626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.090068in}{0.851083in}}{\pgfqpoint{2.113636in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186142in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{3.248621in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{3.256450in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{3.264279in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{3.272109in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{3.279938in}{1.985098in}}%
\pgfpathlineto{\pgfqpoint{3.287768in}{2.115510in}}%
\pgfpathlineto{\pgfqpoint{3.295597in}{2.149997in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{2.241812in}}%
\pgfpathlineto{\pgfqpoint{3.311256in}{2.198848in}}%
\pgfpathlineto{\pgfqpoint{3.319085in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{3.326915in}{2.146751in}}%
\pgfpathlineto{\pgfqpoint{3.334744in}{2.307074in}}%
\pgfpathlineto{\pgfqpoint{3.342573in}{2.321591in}}%
\pgfpathlineto{\pgfqpoint{3.350403in}{2.363952in}}%
\pgfpathlineto{\pgfqpoint{3.358232in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{3.366061in}{2.319663in}}%
\pgfpathlineto{\pgfqpoint{3.373891in}{2.300123in}}%
\pgfpathlineto{\pgfqpoint{3.381720in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{2.321937in}}%
\pgfpathlineto{\pgfqpoint{3.397379in}{2.247174in}}%
\pgfpathlineto{\pgfqpoint{3.405208in}{2.345296in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.290908in}}%
\pgfpathlineto{\pgfqpoint{3.420867in}{2.429305in}}%
\pgfpathlineto{\pgfqpoint{3.428697in}{2.312711in}}%
\pgfpathlineto{\pgfqpoint{3.436526in}{2.271631in}}%
\pgfpathlineto{\pgfqpoint{3.444355in}{2.351351in}}%
\pgfpathlineto{\pgfqpoint{3.452185in}{2.398467in}}%
\pgfpathlineto{\pgfqpoint{3.460014in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{3.467843in}{2.338232in}}%
\pgfpathlineto{\pgfqpoint{3.475673in}{2.351351in}}%
\pgfpathlineto{\pgfqpoint{3.483502in}{2.354816in}}%
\pgfpathlineto{\pgfqpoint{3.491332in}{2.250977in}}%
\pgfpathlineto{\pgfqpoint{3.499161in}{2.332252in}}%
\pgfpathlineto{\pgfqpoint{3.506990in}{2.274223in}}%
\pgfpathlineto{\pgfqpoint{3.514820in}{2.274223in}}%
\pgfpathlineto{\pgfqpoint{3.522649in}{2.314729in}}%
\pgfpathlineto{\pgfqpoint{3.530479in}{2.371822in}}%
\pgfpathlineto{\pgfqpoint{3.538308in}{2.298785in}}%
\pgfpathlineto{\pgfqpoint{3.546137in}{2.364435in}}%
\pgfpathlineto{\pgfqpoint{3.553967in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{3.561796in}{2.287695in}}%
\pgfpathlineto{\pgfqpoint{3.569625in}{2.330581in}}%
\pgfpathlineto{\pgfqpoint{3.577455in}{2.344637in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{2.366934in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.360903in}}%
\pgfpathlineto{\pgfqpoint{3.600943in}{2.370041in}}%
\pgfpathlineto{\pgfqpoint{3.608772in}{2.393978in}}%
\pgfpathlineto{\pgfqpoint{3.616602in}{2.324855in}}%
\pgfpathlineto{\pgfqpoint{3.624431in}{2.302739in}}%
\pgfpathlineto{\pgfqpoint{3.632261in}{2.338607in}}%
\pgfpathlineto{\pgfqpoint{3.640090in}{2.261904in}}%
\pgfpathlineto{\pgfqpoint{3.647919in}{2.324855in}}%
\pgfpathlineto{\pgfqpoint{3.655749in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{3.663578in}{2.287084in}}%
\pgfpathlineto{\pgfqpoint{3.671407in}{2.300004in}}%
\pgfpathlineto{\pgfqpoint{3.679237in}{2.351106in}}%
\pgfpathlineto{\pgfqpoint{3.687066in}{2.303246in}}%
\pgfpathlineto{\pgfqpoint{3.694896in}{2.306561in}}%
\pgfpathlineto{\pgfqpoint{3.702725in}{2.315547in}}%
\pgfpathlineto{\pgfqpoint{3.710554in}{2.374404in}}%
\pgfpathlineto{\pgfqpoint{3.718384in}{2.352535in}}%
\pgfpathlineto{\pgfqpoint{3.726213in}{2.287191in}}%
\pgfpathlineto{\pgfqpoint{3.734043in}{2.321038in}}%
\pgfpathlineto{\pgfqpoint{3.741872in}{2.293507in}}%
\pgfpathlineto{\pgfqpoint{3.749701in}{2.294692in}}%
\pgfpathlineto{\pgfqpoint{3.757531in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{3.765360in}{2.329374in}}%
\pgfpathlineto{\pgfqpoint{3.773189in}{2.322586in}}%
\pgfpathlineto{\pgfqpoint{3.781019in}{2.297373in}}%
\pgfpathlineto{\pgfqpoint{3.788848in}{2.312827in}}%
\pgfpathlineto{\pgfqpoint{3.796678in}{2.297373in}}%
\pgfpathlineto{\pgfqpoint{3.804507in}{2.307212in}}%
\pgfpathlineto{\pgfqpoint{3.812336in}{2.289425in}}%
\pgfpathlineto{\pgfqpoint{3.820166in}{2.325581in}}%
\pgfpathlineto{\pgfqpoint{3.827995in}{2.294730in}}%
\pgfpathlineto{\pgfqpoint{3.835825in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{3.843654in}{2.370070in}}%
\pgfpathlineto{\pgfqpoint{3.851483in}{2.358889in}}%
\pgfpathlineto{\pgfqpoint{3.859313in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{3.867142in}{2.281524in}}%
\pgfpathlineto{\pgfqpoint{3.874971in}{2.355035in}}%
\pgfpathlineto{\pgfqpoint{3.882801in}{2.331933in}}%
\pgfpathlineto{\pgfqpoint{3.890630in}{2.287191in}}%
\pgfpathlineto{\pgfqpoint{3.898460in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{2.308679in}}%
\pgfpathlineto{\pgfqpoint{3.914118in}{2.326617in}}%
\pgfpathlineto{\pgfqpoint{3.921948in}{2.307909in}}%
\pgfpathlineto{\pgfqpoint{3.929777in}{2.331819in}}%
\pgfpathlineto{\pgfqpoint{3.937607in}{2.328827in}}%
\pgfpathlineto{\pgfqpoint{3.945436in}{2.300293in}}%
\pgfpathlineto{\pgfqpoint{3.961095in}{2.338428in}}%
\pgfpathlineto{\pgfqpoint{3.968924in}{2.329959in}}%
\pgfpathlineto{\pgfqpoint{3.976753in}{2.306520in}}%
\pgfpathlineto{\pgfqpoint{3.984583in}{2.357199in}}%
\pgfpathlineto{\pgfqpoint{4.000242in}{2.346107in}}%
\pgfpathlineto{\pgfqpoint{4.008071in}{2.274223in}}%
\pgfpathlineto{\pgfqpoint{4.015900in}{2.319167in}}%
\pgfpathlineto{\pgfqpoint{4.023730in}{2.299920in}}%
\pgfpathlineto{\pgfqpoint{4.031559in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{4.039389in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{4.047218in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{4.055047in}{2.300293in}}%
\pgfpathlineto{\pgfqpoint{4.062877in}{2.329374in}}%
\pgfpathlineto{\pgfqpoint{4.070706in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.341563in}}%
\pgfpathlineto{\pgfqpoint{4.086365in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{4.094194in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{4.102024in}{2.383346in}}%
\pgfpathlineto{\pgfqpoint{4.109853in}{2.306321in}}%
\pgfpathlineto{\pgfqpoint{4.117682in}{2.364162in}}%
\pgfpathlineto{\pgfqpoint{4.125512in}{2.331857in}}%
\pgfpathlineto{\pgfqpoint{4.133341in}{2.374084in}}%
\pgfpathlineto{\pgfqpoint{4.141171in}{2.359614in}}%
\pgfpathlineto{\pgfqpoint{4.149000in}{2.313072in}}%
\pgfpathlineto{\pgfqpoint{4.156829in}{2.307212in}}%
\pgfpathlineto{\pgfqpoint{4.164659in}{2.293507in}}%
\pgfpathlineto{\pgfqpoint{4.172488in}{2.307187in}}%
\pgfpathlineto{\pgfqpoint{4.180317in}{2.334689in}}%
\pgfpathlineto{\pgfqpoint{4.188147in}{2.331887in}}%
\pgfpathlineto{\pgfqpoint{4.195976in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{4.203806in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{4.227294in}{2.326372in}}%
\pgfpathlineto{\pgfqpoint{4.235123in}{2.325581in}}%
\pgfpathlineto{\pgfqpoint{4.242953in}{2.319209in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{2.331857in}}%
\pgfpathlineto{\pgfqpoint{4.258611in}{2.392736in}}%
\pgfpathlineto{\pgfqpoint{4.266441in}{2.369757in}}%
\pgfpathlineto{\pgfqpoint{4.274270in}{2.375033in}}%
\pgfpathlineto{\pgfqpoint{4.289929in}{2.338232in}}%
\pgfpathlineto{\pgfqpoint{4.297758in}{2.331943in}}%
\pgfpathlineto{\pgfqpoint{4.305588in}{2.314261in}}%
\pgfpathlineto{\pgfqpoint{4.313417in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{4.321246in}{2.338175in}}%
\pgfpathlineto{\pgfqpoint{4.329076in}{2.319513in}}%
\pgfpathlineto{\pgfqpoint{4.336905in}{2.351514in}}%
\pgfpathlineto{\pgfqpoint{4.344735in}{2.312726in}}%
\pgfpathlineto{\pgfqpoint{4.352564in}{2.306911in}}%
\pgfpathlineto{\pgfqpoint{4.360393in}{2.338295in}}%
\pgfpathlineto{\pgfqpoint{4.368223in}{2.319513in}}%
\pgfpathlineto{\pgfqpoint{4.376052in}{2.332157in}}%
\pgfpathlineto{\pgfqpoint{4.383881in}{2.326372in}}%
\pgfpathlineto{\pgfqpoint{4.391711in}{2.338167in}}%
\pgfpathlineto{\pgfqpoint{4.399540in}{2.344511in}}%
\pgfpathlineto{\pgfqpoint{4.407370in}{2.325807in}}%
\pgfpathlineto{\pgfqpoint{4.415199in}{2.325472in}}%
\pgfpathlineto{\pgfqpoint{4.423028in}{2.319209in}}%
\pgfpathlineto{\pgfqpoint{4.430858in}{2.331819in}}%
\pgfpathlineto{\pgfqpoint{4.438687in}{2.313072in}}%
\pgfpathlineto{\pgfqpoint{4.446517in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.319091in}}%
\pgfpathlineto{\pgfqpoint{4.462175in}{2.312711in}}%
\pgfpathlineto{\pgfqpoint{4.470005in}{2.325472in}}%
\pgfpathlineto{\pgfqpoint{4.477834in}{2.344511in}}%
\pgfpathlineto{\pgfqpoint{4.485663in}{2.319445in}}%
\pgfpathlineto{\pgfqpoint{4.493493in}{2.350838in}}%
\pgfpathlineto{\pgfqpoint{4.501322in}{2.319167in}}%
\pgfpathlineto{\pgfqpoint{4.509152in}{2.357154in}}%
\pgfpathlineto{\pgfqpoint{4.516981in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{4.524810in}{2.319126in}}%
\pgfpathlineto{\pgfqpoint{4.532640in}{2.331819in}}%
\pgfpathlineto{\pgfqpoint{4.540469in}{2.319209in}}%
\pgfpathlineto{\pgfqpoint{4.548299in}{2.332075in}}%
\pgfpathlineto{\pgfqpoint{4.556128in}{2.332474in}}%
\pgfpathlineto{\pgfqpoint{4.563957in}{2.352844in}}%
\pgfpathlineto{\pgfqpoint{4.571787in}{2.346107in}}%
\pgfpathlineto{\pgfqpoint{4.587445in}{2.364162in}}%
\pgfpathlineto{\pgfqpoint{4.595275in}{2.338339in}}%
\pgfpathlineto{\pgfqpoint{4.603104in}{2.351145in}}%
\pgfpathlineto{\pgfqpoint{4.618763in}{2.338497in}}%
\pgfpathlineto{\pgfqpoint{4.626592in}{2.370041in}}%
\pgfpathlineto{\pgfqpoint{4.634422in}{2.376045in}}%
\pgfpathlineto{\pgfqpoint{4.650081in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{4.657910in}{2.370472in}}%
\pgfpathlineto{\pgfqpoint{4.665739in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{4.673569in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{4.681398in}{2.376051in}}%
\pgfpathlineto{\pgfqpoint{4.689227in}{2.364162in}}%
\pgfpathlineto{\pgfqpoint{4.697057in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{4.704886in}{2.357431in}}%
\pgfpathlineto{\pgfqpoint{4.712716in}{2.344506in}}%
\pgfpathlineto{\pgfqpoint{4.720545in}{2.350992in}}%
\pgfpathlineto{\pgfqpoint{4.736204in}{2.350992in}}%
\pgfpathlineto{\pgfqpoint{4.744033in}{2.357304in}}%
\pgfpathlineto{\pgfqpoint{4.751863in}{2.357304in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{2.369896in}}%
\pgfpathlineto{\pgfqpoint{4.775351in}{2.331997in}}%
\pgfpathlineto{\pgfqpoint{4.783180in}{2.331887in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{2.338207in}}%
\pgfpathlineto{\pgfqpoint{4.798839in}{2.332075in}}%
\pgfpathlineto{\pgfqpoint{4.814498in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{4.830156in}{2.331943in}}%
\pgfpathlineto{\pgfqpoint{4.845815in}{2.332075in}}%
\pgfpathlineto{\pgfqpoint{4.853645in}{2.345445in}}%
\pgfpathlineto{\pgfqpoint{4.861474in}{2.339096in}}%
\pgfpathlineto{\pgfqpoint{4.869303in}{2.346107in}}%
\pgfpathlineto{\pgfqpoint{4.877133in}{2.339756in}}%
\pgfpathlineto{\pgfqpoint{4.892791in}{2.339096in}}%
\pgfpathlineto{\pgfqpoint{4.900621in}{2.332474in}}%
\pgfpathlineto{\pgfqpoint{4.908450in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{4.916280in}{2.350878in}}%
\pgfpathlineto{\pgfqpoint{4.978915in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.986744in}{2.338607in}}%
\pgfpathlineto{\pgfqpoint{4.994573in}{2.344637in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{5.025891in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{5.033720in}{2.344637in}}%
\pgfpathlineto{\pgfqpoint{5.041550in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{5.049379in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{5.057209in}{2.338295in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{5.088526in}{2.338295in}}%
\pgfpathlineto{\pgfqpoint{5.096355in}{2.344548in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{2.338295in}}%
\pgfpathlineto{\pgfqpoint{5.107630in}{2.338295in}}%
\pgfpathlineto{\pgfqpoint{5.107630in}{2.338295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{3.090068in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203704in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{0.851083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090068in}{3.116083in}}%
\pgfpathlineto{\pgfqpoint{5.203704in}{3.116083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146886in,y=0.141667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b) MT-Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994681in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.943178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.113123in}{0.943178in}}{\pgfqpoint{5.113123in}{0.970956in}}%
\pgfpathlineto{\pgfqpoint{5.113123in}{1.344412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.113123in}{1.372190in}}{\pgfqpoint{5.085346in}{1.372190in}}%
\pgfpathlineto{\pgfqpoint{3.994681in}{1.372190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966903in}{1.372190in}}{\pgfqpoint{3.966903in}{1.344412in}}%
\pgfpathlineto{\pgfqpoint{3.966903in}{0.970956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966903in}{0.943178in}}{\pgfqpoint{3.994681in}{0.943178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022458in}{1.268023in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{1.268023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411347in,y=1.219412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MNLI-mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022458in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{1.074351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411347in,y=1.025739in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoLA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/forgetting_exp_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.124692in}{3.297639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.124692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.124692in}{3.297639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.297639in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{2.606458in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.606458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547381in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{0.547381in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547381in}{0.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547381in,y=0.621736in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236910in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{1.236910in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236910in}{0.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236910in,y=0.621736in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003053in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{2.003053in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003053in}{0.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003053in,y=0.621736in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431510in,y=0.442724in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Train iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{0.804754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.804754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.756529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{1.182917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.182917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.134692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{1.561081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.561081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.512855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.939244in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{1.939244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.939244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.891019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.317408in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{2.317408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.317408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.269182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470766in}{2.068221in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{2.441909in}}%
\pgfpathlineto{\pgfqpoint{0.472452in}{2.260261in}}%
\pgfpathlineto{\pgfqpoint{0.473371in}{2.099713in}}%
\pgfpathlineto{\pgfqpoint{0.473984in}{2.245525in}}%
\pgfpathlineto{\pgfqpoint{0.475210in}{2.364319in}}%
\pgfpathlineto{\pgfqpoint{0.475516in}{2.348501in}}%
\pgfpathlineto{\pgfqpoint{0.477202in}{2.157558in}}%
\pgfpathlineto{\pgfqpoint{0.477662in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{0.478275in}{2.346050in}}%
\pgfpathlineto{\pgfqpoint{0.479041in}{2.335002in}}%
\pgfpathlineto{\pgfqpoint{0.480267in}{2.221178in}}%
\pgfpathlineto{\pgfqpoint{0.481492in}{2.336147in}}%
\pgfpathlineto{\pgfqpoint{0.482105in}{2.285615in}}%
\pgfpathlineto{\pgfqpoint{0.483178in}{2.131491in}}%
\pgfpathlineto{\pgfqpoint{0.483638in}{2.176823in}}%
\pgfpathlineto{\pgfqpoint{0.484863in}{2.088012in}}%
\pgfpathlineto{\pgfqpoint{0.485323in}{2.142072in}}%
\pgfpathlineto{\pgfqpoint{0.485783in}{2.358065in}}%
\pgfpathlineto{\pgfqpoint{0.486702in}{2.244571in}}%
\pgfpathlineto{\pgfqpoint{0.487621in}{1.944392in}}%
\pgfpathlineto{\pgfqpoint{0.488388in}{2.147609in}}%
\pgfpathlineto{\pgfqpoint{0.489154in}{2.257551in}}%
\pgfpathlineto{\pgfqpoint{0.490686in}{1.910607in}}%
\pgfpathlineto{\pgfqpoint{0.490839in}{2.065323in}}%
\pgfpathlineto{\pgfqpoint{0.491605in}{1.904714in}}%
\pgfpathlineto{\pgfqpoint{0.492525in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{0.493597in}{1.794299in}}%
\pgfpathlineto{\pgfqpoint{0.493904in}{1.855136in}}%
\pgfpathlineto{\pgfqpoint{0.494210in}{2.013983in}}%
\pgfpathlineto{\pgfqpoint{0.494364in}{1.849010in}}%
\pgfpathlineto{\pgfqpoint{0.495436in}{1.916398in}}%
\pgfpathlineto{\pgfqpoint{0.495896in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{0.497428in}{2.193939in}}%
\pgfpathlineto{\pgfqpoint{0.497581in}{2.159803in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{1.826417in}}%
\pgfpathlineto{\pgfqpoint{0.499573in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{0.500799in}{2.125314in}}%
\pgfpathlineto{\pgfqpoint{0.500952in}{1.990270in}}%
\pgfpathlineto{\pgfqpoint{0.501412in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{0.501872in}{2.120185in}}%
\pgfpathlineto{\pgfqpoint{0.501719in}{1.966601in}}%
\pgfpathlineto{\pgfqpoint{0.502944in}{2.011194in}}%
\pgfpathlineto{\pgfqpoint{0.503098in}{1.970758in}}%
\pgfpathlineto{\pgfqpoint{0.503404in}{2.010753in}}%
\pgfpathlineto{\pgfqpoint{0.504477in}{2.015192in}}%
\pgfpathlineto{\pgfqpoint{0.504630in}{1.946158in}}%
\pgfpathlineto{\pgfqpoint{0.505090in}{2.158162in}}%
\pgfpathlineto{\pgfqpoint{0.505549in}{2.108794in}}%
\pgfpathlineto{\pgfqpoint{0.506009in}{2.162647in}}%
\pgfpathlineto{\pgfqpoint{0.506622in}{1.978415in}}%
\pgfpathlineto{\pgfqpoint{0.506775in}{1.988802in}}%
\pgfpathlineto{\pgfqpoint{0.506928in}{1.948754in}}%
\pgfpathlineto{\pgfqpoint{0.507541in}{1.863315in}}%
\pgfpathlineto{\pgfqpoint{0.508307in}{1.939298in}}%
\pgfpathlineto{\pgfqpoint{0.509686in}{2.076439in}}%
\pgfpathlineto{\pgfqpoint{0.509840in}{2.055580in}}%
\pgfpathlineto{\pgfqpoint{0.511065in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{0.511678in}{1.796753in}}%
\pgfpathlineto{\pgfqpoint{0.512138in}{1.807192in}}%
\pgfpathlineto{\pgfqpoint{0.512445in}{1.946565in}}%
\pgfpathlineto{\pgfqpoint{0.513211in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{0.513977in}{1.569206in}}%
\pgfpathlineto{\pgfqpoint{0.514743in}{1.600608in}}%
\pgfpathlineto{\pgfqpoint{0.517041in}{2.122020in}}%
\pgfpathlineto{\pgfqpoint{0.517654in}{1.952710in}}%
\pgfpathlineto{\pgfqpoint{0.518574in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{0.518727in}{2.147549in}}%
\pgfpathlineto{\pgfqpoint{0.519493in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.519646in}{2.013316in}}%
\pgfpathlineto{\pgfqpoint{0.520719in}{1.644311in}}%
\pgfpathlineto{\pgfqpoint{0.521179in}{1.733233in}}%
\pgfpathlineto{\pgfqpoint{0.524396in}{2.034547in}}%
\pgfpathlineto{\pgfqpoint{0.526082in}{1.730634in}}%
\pgfpathlineto{\pgfqpoint{0.527614in}{1.925962in}}%
\pgfpathlineto{\pgfqpoint{0.527001in}{1.709403in}}%
\pgfpathlineto{\pgfqpoint{0.528074in}{1.810868in}}%
\pgfpathlineto{\pgfqpoint{0.529300in}{1.640195in}}%
\pgfpathlineto{\pgfqpoint{0.529759in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{0.531905in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{0.532058in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{0.533437in}{2.015944in}}%
\pgfpathlineto{\pgfqpoint{0.535429in}{1.648983in}}%
\pgfpathlineto{\pgfqpoint{0.535582in}{1.653055in}}%
\pgfpathlineto{\pgfqpoint{0.536961in}{1.954681in}}%
\pgfpathlineto{\pgfqpoint{0.538493in}{1.727355in}}%
\pgfpathlineto{\pgfqpoint{0.538953in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{0.539719in}{2.023343in}}%
\pgfpathlineto{\pgfqpoint{0.541098in}{1.623148in}}%
\pgfpathlineto{\pgfqpoint{0.541405in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{0.542324in}{1.800115in}}%
\pgfpathlineto{\pgfqpoint{0.542937in}{1.901438in}}%
\pgfpathlineto{\pgfqpoint{0.543397in}{1.909807in}}%
\pgfpathlineto{\pgfqpoint{0.544163in}{1.905718in}}%
\pgfpathlineto{\pgfqpoint{0.545695in}{1.679791in}}%
\pgfpathlineto{\pgfqpoint{0.546002in}{1.754738in}}%
\pgfpathlineto{\pgfqpoint{0.546155in}{1.763190in}}%
\pgfpathlineto{\pgfqpoint{0.546461in}{1.691342in}}%
\pgfpathlineto{\pgfqpoint{0.546921in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{0.547994in}{1.995130in}}%
\pgfpathlineto{\pgfqpoint{0.549219in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{0.550139in}{1.716994in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.979911in}}%
\pgfpathlineto{\pgfqpoint{0.550139in}{1.716994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555042in}{1.734516in}}%
\pgfpathlineto{\pgfqpoint{0.562704in}{1.688603in}}%
\pgfpathlineto{\pgfqpoint{0.570365in}{1.679470in}}%
\pgfpathlineto{\pgfqpoint{0.578026in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{0.585688in}{1.709527in}}%
\pgfpathlineto{\pgfqpoint{0.593349in}{1.752275in}}%
\pgfpathlineto{\pgfqpoint{0.601011in}{1.649866in}}%
\pgfpathlineto{\pgfqpoint{0.608672in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{0.616334in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{1.869543in}}%
\pgfpathlineto{\pgfqpoint{0.631656in}{1.696785in}}%
\pgfpathlineto{\pgfqpoint{0.639318in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{0.646979in}{1.829295in}}%
\pgfpathlineto{\pgfqpoint{0.654641in}{1.759369in}}%
\pgfpathlineto{\pgfqpoint{0.669964in}{1.950094in}}%
\pgfpathlineto{\pgfqpoint{0.677625in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{0.685286in}{1.855493in}}%
\pgfpathlineto{\pgfqpoint{0.692948in}{1.919491in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.805007in}}%
\pgfpathlineto{\pgfqpoint{0.708271in}{1.763938in}}%
\pgfpathlineto{\pgfqpoint{0.715932in}{1.851946in}}%
\pgfpathlineto{\pgfqpoint{0.723594in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{0.731255in}{1.787712in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{1.818290in}}%
\pgfpathlineto{\pgfqpoint{0.746578in}{1.817619in}}%
\pgfpathlineto{\pgfqpoint{0.754239in}{1.724965in}}%
\pgfpathlineto{\pgfqpoint{0.761901in}{1.946366in}}%
\pgfpathlineto{\pgfqpoint{0.769562in}{1.750245in}}%
\pgfpathlineto{\pgfqpoint{0.777224in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{0.784885in}{2.019423in}}%
\pgfpathlineto{\pgfqpoint{0.792547in}{1.905034in}}%
\pgfpathlineto{\pgfqpoint{0.800208in}{1.921308in}}%
\pgfpathlineto{\pgfqpoint{0.807869in}{1.779623in}}%
\pgfpathlineto{\pgfqpoint{0.823192in}{1.980917in}}%
\pgfpathlineto{\pgfqpoint{0.830854in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{0.838515in}{2.002735in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{2.074606in}}%
\pgfpathlineto{\pgfqpoint{0.853838in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{1.900117in}}%
\pgfpathlineto{\pgfqpoint{0.869161in}{2.038849in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{1.824844in}}%
\pgfpathlineto{\pgfqpoint{0.884484in}{1.983401in}}%
\pgfpathlineto{\pgfqpoint{0.892145in}{1.915286in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{1.824809in}}%
\pgfpathlineto{\pgfqpoint{0.915129in}{2.074169in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{1.846797in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{2.005123in}}%
\pgfpathlineto{\pgfqpoint{0.938114in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{0.945775in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{0.953437in}{2.106498in}}%
\pgfpathlineto{\pgfqpoint{0.961098in}{2.063430in}}%
\pgfpathlineto{\pgfqpoint{0.976421in}{2.145651in}}%
\pgfpathlineto{\pgfqpoint{0.991744in}{1.877646in}}%
\pgfpathlineto{\pgfqpoint{0.999405in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{2.080896in}}%
\pgfpathlineto{\pgfqpoint{1.014728in}{1.893091in}}%
\pgfpathlineto{\pgfqpoint{1.022390in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{1.030051in}{2.001378in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{2.015491in}}%
\pgfpathlineto{\pgfqpoint{1.053035in}{1.907548in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{2.127172in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{2.150013in}}%
\pgfpathlineto{\pgfqpoint{1.091342in}{1.929709in}}%
\pgfpathlineto{\pgfqpoint{1.099004in}{2.050037in}}%
\pgfpathlineto{\pgfqpoint{1.106665in}{2.062338in}}%
\pgfpathlineto{\pgfqpoint{1.121988in}{2.131625in}}%
\pgfpathlineto{\pgfqpoint{1.129650in}{1.945985in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{2.051840in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{1.946468in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{2.177250in}}%
\pgfpathlineto{\pgfqpoint{1.167957in}{2.182388in}}%
\pgfpathlineto{\pgfqpoint{1.175618in}{2.192166in}}%
\pgfpathlineto{\pgfqpoint{1.183280in}{2.213894in}}%
\pgfpathlineto{\pgfqpoint{1.190941in}{2.069737in}}%
\pgfpathlineto{\pgfqpoint{1.198603in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{1.213925in}{2.221950in}}%
\pgfpathlineto{\pgfqpoint{1.229248in}{2.192116in}}%
\pgfpathlineto{\pgfqpoint{1.236910in}{2.111424in}}%
\pgfpathlineto{\pgfqpoint{1.244571in}{2.122159in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{1.980655in}}%
\pgfpathlineto{\pgfqpoint{1.259894in}{1.986085in}}%
\pgfpathlineto{\pgfqpoint{1.267555in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{1.275217in}{1.986442in}}%
\pgfpathlineto{\pgfqpoint{1.282878in}{2.109029in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{2.111520in}}%
\pgfpathlineto{\pgfqpoint{1.298201in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{2.195585in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{2.198154in}}%
\pgfpathlineto{\pgfqpoint{1.321185in}{2.127687in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{1.336508in}{2.137570in}}%
\pgfpathlineto{\pgfqpoint{1.344170in}{2.240052in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{2.018392in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{1.367154in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{1.374816in}{2.238657in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{2.237058in}}%
\pgfpathlineto{\pgfqpoint{1.390138in}{2.135704in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{2.139255in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{2.150770in}}%
\pgfpathlineto{\pgfqpoint{1.413123in}{2.157998in}}%
\pgfpathlineto{\pgfqpoint{1.420784in}{2.271468in}}%
\pgfpathlineto{\pgfqpoint{1.428446in}{2.162534in}}%
\pgfpathlineto{\pgfqpoint{1.436107in}{2.154595in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{1.451430in}{2.152992in}}%
\pgfpathlineto{\pgfqpoint{1.459091in}{2.156290in}}%
\pgfpathlineto{\pgfqpoint{1.482076in}{2.173479in}}%
\pgfpathlineto{\pgfqpoint{1.489737in}{2.252736in}}%
\pgfpathlineto{\pgfqpoint{1.497398in}{2.046708in}}%
\pgfpathlineto{\pgfqpoint{1.505060in}{2.273584in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{2.170524in}}%
\pgfpathlineto{\pgfqpoint{1.535706in}{2.187962in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{2.271645in}}%
\pgfpathlineto{\pgfqpoint{1.551028in}{2.282369in}}%
\pgfpathlineto{\pgfqpoint{1.558690in}{2.266942in}}%
\pgfpathlineto{\pgfqpoint{1.566351in}{2.184554in}}%
\pgfpathlineto{\pgfqpoint{1.574013in}{2.191709in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{2.211112in}}%
\pgfpathlineto{\pgfqpoint{1.596997in}{2.201759in}}%
\pgfpathlineto{\pgfqpoint{1.604659in}{2.200657in}}%
\pgfpathlineto{\pgfqpoint{1.612320in}{2.210859in}}%
\pgfpathlineto{\pgfqpoint{1.619981in}{2.297848in}}%
\pgfpathlineto{\pgfqpoint{1.627643in}{2.072436in}}%
\pgfpathlineto{\pgfqpoint{1.635304in}{2.323704in}}%
\pgfpathlineto{\pgfqpoint{1.642966in}{2.205507in}}%
\pgfpathlineto{\pgfqpoint{1.650627in}{2.219788in}}%
\pgfpathlineto{\pgfqpoint{1.658289in}{2.335288in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{1.673611in}{2.201299in}}%
\pgfpathlineto{\pgfqpoint{1.681273in}{2.207114in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{2.210981in}}%
\pgfpathlineto{\pgfqpoint{1.696596in}{2.227962in}}%
\pgfpathlineto{\pgfqpoint{1.711919in}{2.086974in}}%
\pgfpathlineto{\pgfqpoint{1.727241in}{2.313907in}}%
\pgfpathlineto{\pgfqpoint{1.734903in}{2.342057in}}%
\pgfpathlineto{\pgfqpoint{1.742564in}{2.230828in}}%
\pgfpathlineto{\pgfqpoint{1.750226in}{2.240251in}}%
\pgfpathlineto{\pgfqpoint{1.757887in}{2.096420in}}%
\pgfpathlineto{\pgfqpoint{1.765549in}{2.220355in}}%
\pgfpathlineto{\pgfqpoint{1.773210in}{2.100879in}}%
\pgfpathlineto{\pgfqpoint{1.780872in}{2.344499in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{2.312306in}}%
\pgfpathlineto{\pgfqpoint{1.796194in}{2.103059in}}%
\pgfpathlineto{\pgfqpoint{1.819179in}{2.321929in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{2.247160in}}%
\pgfpathlineto{\pgfqpoint{1.842163in}{2.352357in}}%
\pgfpathlineto{\pgfqpoint{1.849824in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{1.857486in}{2.353255in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{2.251261in}}%
\pgfpathlineto{\pgfqpoint{1.872809in}{2.367446in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{2.356939in}}%
\pgfpathlineto{\pgfqpoint{1.888132in}{2.259957in}}%
\pgfpathlineto{\pgfqpoint{1.903454in}{2.359278in}}%
\pgfpathlineto{\pgfqpoint{1.911116in}{2.335264in}}%
\pgfpathlineto{\pgfqpoint{1.918777in}{2.259368in}}%
\pgfpathlineto{\pgfqpoint{1.926439in}{2.364461in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{2.372805in}}%
\pgfpathlineto{\pgfqpoint{1.941762in}{2.128022in}}%
\pgfpathlineto{\pgfqpoint{1.949423in}{2.277411in}}%
\pgfpathlineto{\pgfqpoint{1.957084in}{2.347582in}}%
\pgfpathlineto{\pgfqpoint{1.964746in}{2.358598in}}%
\pgfpathlineto{\pgfqpoint{1.972407in}{2.360070in}}%
\pgfpathlineto{\pgfqpoint{1.980069in}{2.268464in}}%
\pgfpathlineto{\pgfqpoint{1.987730in}{2.274208in}}%
\pgfpathlineto{\pgfqpoint{2.003053in}{2.288257in}}%
\pgfpathlineto{\pgfqpoint{2.010715in}{2.149711in}}%
\pgfpathlineto{\pgfqpoint{2.018376in}{2.283964in}}%
\pgfpathlineto{\pgfqpoint{2.033699in}{2.380350in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.152245in}}%
\pgfpathlineto{\pgfqpoint{2.056683in}{2.363147in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{2.293412in}}%
\pgfpathlineto{\pgfqpoint{2.072006in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{2.371998in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{2.156085in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{2.102652in}{2.401588in}}%
\pgfpathlineto{\pgfqpoint{2.110313in}{2.383242in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{2.159824in}}%
\pgfpathlineto{\pgfqpoint{2.133297in}{2.407063in}}%
\pgfpathlineto{\pgfqpoint{2.140959in}{2.307951in}}%
\pgfpathlineto{\pgfqpoint{2.148620in}{2.383978in}}%
\pgfpathlineto{\pgfqpoint{2.156282in}{2.407174in}}%
\pgfpathlineto{\pgfqpoint{2.163943in}{2.165408in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{2.294441in}}%
\pgfpathlineto{\pgfqpoint{2.186928in}{2.167494in}}%
\pgfpathlineto{\pgfqpoint{2.194589in}{2.414485in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{2.415933in}}%
\pgfpathlineto{\pgfqpoint{2.209912in}{2.399941in}}%
\pgfpathlineto{\pgfqpoint{2.217573in}{2.299818in}}%
\pgfpathlineto{\pgfqpoint{2.225235in}{2.401770in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{2.173475in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{2.421499in}}%
\pgfpathlineto{\pgfqpoint{2.248219in}{2.174233in}}%
\pgfpathlineto{\pgfqpoint{2.255880in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{2.432295in}}%
\pgfpathlineto{\pgfqpoint{2.278865in}{2.177980in}}%
\pgfpathlineto{\pgfqpoint{2.286526in}{2.434389in}}%
\pgfpathlineto{\pgfqpoint{2.294188in}{2.181201in}}%
\pgfpathlineto{\pgfqpoint{2.301849in}{2.412549in}}%
\pgfpathlineto{\pgfqpoint{2.309510in}{2.435678in}}%
\pgfpathlineto{\pgfqpoint{2.317172in}{2.416076in}}%
\pgfpathlineto{\pgfqpoint{2.324833in}{2.332823in}}%
\pgfpathlineto{\pgfqpoint{2.332495in}{2.440695in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{2.336274in}}%
\pgfpathlineto{\pgfqpoint{2.355479in}{2.188603in}}%
\pgfpathlineto{\pgfqpoint{2.363140in}{2.189491in}}%
\pgfpathlineto{\pgfqpoint{2.370802in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{2.386125in}{2.424676in}}%
\pgfpathlineto{\pgfqpoint{2.386125in}{2.424676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471073in}{2.388746in}}%
\pgfpathlineto{\pgfqpoint{0.474291in}{2.520663in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{2.493210in}}%
\pgfpathlineto{\pgfqpoint{0.492984in}{2.479972in}}%
\pgfpathlineto{\pgfqpoint{0.498347in}{2.433651in}}%
\pgfpathlineto{\pgfqpoint{0.512291in}{2.201062in}}%
\pgfpathlineto{\pgfqpoint{0.535735in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{0.539260in}{2.130667in}}%
\pgfpathlineto{\pgfqpoint{0.552744in}{2.044132in}}%
\pgfpathlineto{\pgfqpoint{0.557800in}{2.098735in}}%
\pgfpathlineto{\pgfqpoint{0.560405in}{2.040921in}}%
\pgfpathlineto{\pgfqpoint{0.567760in}{1.941471in}}%
\pgfpathlineto{\pgfqpoint{0.568526in}{1.862355in}}%
\pgfpathlineto{\pgfqpoint{0.573889in}{2.027230in}}%
\pgfpathlineto{\pgfqpoint{0.594575in}{1.851250in}}%
\pgfpathlineto{\pgfqpoint{0.597180in}{1.951193in}}%
\pgfpathlineto{\pgfqpoint{0.604382in}{1.734738in}}%
\pgfpathlineto{\pgfqpoint{0.610051in}{1.940352in}}%
\pgfpathlineto{\pgfqpoint{0.613422in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{0.617406in}{1.792248in}}%
\pgfpathlineto{\pgfqpoint{0.621850in}{1.834809in}}%
\pgfpathlineto{\pgfqpoint{0.622616in}{1.993531in}}%
\pgfpathlineto{\pgfqpoint{0.627519in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{0.629818in}{1.842639in}}%
\pgfpathlineto{\pgfqpoint{0.631350in}{1.785830in}}%
\pgfpathlineto{\pgfqpoint{0.633342in}{1.885294in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{1.815766in}}%
\pgfpathlineto{\pgfqpoint{0.638092in}{1.993736in}}%
\pgfpathlineto{\pgfqpoint{0.661230in}{1.810430in}}%
\pgfpathlineto{\pgfqpoint{0.663068in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{0.665367in}{1.815419in}}%
\pgfpathlineto{\pgfqpoint{0.669504in}{1.775536in}}%
\pgfpathlineto{\pgfqpoint{0.673335in}{1.773653in}}%
\pgfpathlineto{\pgfqpoint{0.674560in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{0.681609in}{1.743992in}}%
\pgfpathlineto{\pgfqpoint{0.687432in}{1.749959in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{1.753983in}}%
\pgfpathlineto{\pgfqpoint{0.689424in}{1.707849in}}%
\pgfpathlineto{\pgfqpoint{0.692182in}{1.694361in}}%
\pgfpathlineto{\pgfqpoint{0.693101in}{1.793825in}}%
\pgfpathlineto{\pgfqpoint{0.699843in}{1.686518in}}%
\pgfpathlineto{\pgfqpoint{0.701375in}{1.618526in}}%
\pgfpathlineto{\pgfqpoint{0.710416in}{1.875587in}}%
\pgfpathlineto{\pgfqpoint{0.715932in}{1.674066in}}%
\pgfpathlineto{\pgfqpoint{0.717311in}{1.742226in}}%
\pgfpathlineto{\pgfqpoint{0.722674in}{1.715578in}}%
\pgfpathlineto{\pgfqpoint{0.722827in}{1.839004in}}%
\pgfpathlineto{\pgfqpoint{0.729110in}{1.838664in}}%
\pgfpathlineto{\pgfqpoint{0.731868in}{1.819573in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.671476in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{0.747804in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{0.751328in}{1.803251in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{0.766038in}{1.768364in}}%
\pgfpathlineto{\pgfqpoint{0.769256in}{1.681445in}}%
\pgfpathlineto{\pgfqpoint{0.771861in}{1.678605in}}%
\pgfpathlineto{\pgfqpoint{0.774006in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{0.784885in}{1.653634in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{0.793772in}{1.688561in}}%
\pgfpathlineto{\pgfqpoint{0.799289in}{1.631285in}}%
\pgfpathlineto{\pgfqpoint{0.814152in}{1.847678in}}%
\pgfpathlineto{\pgfqpoint{0.820894in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{0.821660in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{0.828096in}{1.612062in}}%
\pgfpathlineto{\pgfqpoint{0.828249in}{1.615337in}}%
\pgfpathlineto{\pgfqpoint{0.833152in}{1.663363in}}%
\pgfpathlineto{\pgfqpoint{0.849548in}{1.665956in}}%
\pgfpathlineto{\pgfqpoint{0.850927in}{1.712685in}}%
\pgfpathlineto{\pgfqpoint{0.860733in}{1.531054in}}%
\pgfpathlineto{\pgfqpoint{0.863032in}{1.676247in}}%
\pgfpathlineto{\pgfqpoint{0.865637in}{1.644313in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{1.691755in}}%
\pgfpathlineto{\pgfqpoint{0.874217in}{1.718579in}}%
\pgfpathlineto{\pgfqpoint{0.890613in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{0.891839in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{0.895363in}{1.695757in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{0.897815in}{1.621748in}}%
\pgfpathlineto{\pgfqpoint{0.898581in}{1.609152in}}%
\pgfpathlineto{\pgfqpoint{0.901339in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.910073in}{1.781312in}}%
\pgfpathlineto{\pgfqpoint{0.913444in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{1.682296in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.596161in}}%
\pgfpathlineto{\pgfqpoint{0.925702in}{1.761078in}}%
\pgfpathlineto{\pgfqpoint{0.926468in}{1.658233in}}%
\pgfpathlineto{\pgfqpoint{0.927694in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{0.933517in}{1.696427in}}%
\pgfpathlineto{\pgfqpoint{0.937807in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{0.940719in}{1.556190in}}%
\pgfpathlineto{\pgfqpoint{0.946235in}{1.608680in}}%
\pgfpathlineto{\pgfqpoint{0.948380in}{1.724133in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.627063in}}%
\pgfpathlineto{\pgfqpoint{0.950679in}{1.873400in}}%
\pgfpathlineto{\pgfqpoint{0.973050in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{0.975348in}{1.583094in}}%
\pgfpathlineto{\pgfqpoint{0.981937in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{0.983929in}{1.642385in}}%
\pgfpathlineto{\pgfqpoint{0.989752in}{1.526914in}}%
\pgfpathlineto{\pgfqpoint{0.990824in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{0.997260in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{1.000784in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{1.008752in}{1.608429in}}%
\pgfpathlineto{\pgfqpoint{1.009518in}{1.574278in}}%
\pgfpathlineto{\pgfqpoint{1.010897in}{1.696923in}}%
\pgfpathlineto{\pgfqpoint{1.013962in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{1.015188in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{1.022543in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{1.025301in}{1.478289in}}%
\pgfpathlineto{\pgfqpoint{1.027293in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{1.027906in}{1.739060in}}%
\pgfpathlineto{\pgfqpoint{1.030664in}{1.528284in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.765168in}}%
\pgfpathlineto{\pgfqpoint{1.056713in}{1.672056in}}%
\pgfpathlineto{\pgfqpoint{1.057939in}{1.493523in}}%
\pgfpathlineto{\pgfqpoint{1.066213in}{1.585368in}}%
\pgfpathlineto{\pgfqpoint{1.068052in}{1.739628in}}%
\pgfpathlineto{\pgfqpoint{1.071423in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{1.072955in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{1.496032in}}%
\pgfpathlineto{\pgfqpoint{1.095326in}{1.565298in}}%
\pgfpathlineto{\pgfqpoint{1.100536in}{1.616066in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.532582in}}%
\pgfpathlineto{\pgfqpoint{1.107738in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{1.108964in}{1.670098in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{1.519141in}}%
\pgfpathlineto{\pgfqpoint{1.111875in}{1.537582in}}%
\pgfpathlineto{\pgfqpoint{1.114633in}{1.514142in}}%
\pgfpathlineto{\pgfqpoint{1.115706in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{1.116166in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{1.119230in}{1.584290in}}%
\pgfpathlineto{\pgfqpoint{1.121222in}{1.643178in}}%
\pgfpathlineto{\pgfqpoint{1.121529in}{1.576258in}}%
\pgfpathlineto{\pgfqpoint{1.126279in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{1.127964in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{1.133480in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.135626in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{1.139916in}{1.727847in}}%
\pgfpathlineto{\pgfqpoint{1.160602in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{1.166425in}{1.731741in}}%
\pgfpathlineto{\pgfqpoint{1.169949in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{1.175005in}{1.725015in}}%
\pgfpathlineto{\pgfqpoint{1.176538in}{1.575958in}}%
\pgfpathlineto{\pgfqpoint{1.178683in}{1.634213in}}%
\pgfpathlineto{\pgfqpoint{1.187877in}{1.660896in}}%
\pgfpathlineto{\pgfqpoint{1.199522in}{1.568753in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{1.616312in}}%
\pgfpathlineto{\pgfqpoint{1.208716in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{1.208869in}{1.665873in}}%
\pgfpathlineto{\pgfqpoint{1.209941in}{1.523518in}}%
\pgfpathlineto{\pgfqpoint{1.211933in}{1.688289in}}%
\pgfpathlineto{\pgfqpoint{1.215611in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{1.217296in}{1.474809in}}%
\pgfpathlineto{\pgfqpoint{1.223732in}{1.759047in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{1.228635in}{1.538392in}}%
\pgfpathlineto{\pgfqpoint{1.235377in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{1.238595in}{1.643135in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{1.667185in}}%
\pgfpathlineto{\pgfqpoint{1.249628in}{1.642947in}}%
\pgfpathlineto{\pgfqpoint{1.251773in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{1.585407in}}%
\pgfpathlineto{\pgfqpoint{1.255757in}{1.654487in}}%
\pgfpathlineto{\pgfqpoint{1.256983in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{1.257749in}{1.642568in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.434195in}}%
\pgfpathlineto{\pgfqpoint{1.259434in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{1.267096in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{1.271999in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{1.274757in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{1.278588in}{1.609602in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{1.644466in}}%
\pgfpathlineto{\pgfqpoint{1.289007in}{1.673630in}}%
\pgfpathlineto{\pgfqpoint{1.289927in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{1.292225in}{1.475963in}}%
\pgfpathlineto{\pgfqpoint{1.297129in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.595086in}}%
\pgfpathlineto{\pgfqpoint{1.315210in}{1.489071in}}%
\pgfpathlineto{\pgfqpoint{1.321185in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.327315in}{1.603465in}}%
\pgfpathlineto{\pgfqpoint{1.332218in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{1.335436in}{1.565442in}}%
\pgfpathlineto{\pgfqpoint{1.335895in}{1.529391in}}%
\pgfpathlineto{\pgfqpoint{1.338041in}{1.496710in}}%
\pgfpathlineto{\pgfqpoint{1.340799in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{1.342944in}{1.694398in}}%
\pgfpathlineto{\pgfqpoint{1.345702in}{1.607114in}}%
\pgfpathlineto{\pgfqpoint{1.354436in}{1.345043in}}%
\pgfpathlineto{\pgfqpoint{1.358114in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.594449in}}%
\pgfpathlineto{\pgfqpoint{1.365928in}{1.610275in}}%
\pgfpathlineto{\pgfqpoint{1.366541in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{1.372517in}{1.630385in}}%
\pgfpathlineto{\pgfqpoint{1.374816in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{1.386461in}{1.636129in}}%
\pgfpathlineto{\pgfqpoint{1.390598in}{1.761167in}}%
\pgfpathlineto{\pgfqpoint{1.396727in}{1.358496in}}%
\pgfpathlineto{\pgfqpoint{1.401631in}{1.603494in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{1.586345in}}%
\pgfpathlineto{\pgfqpoint{1.405002in}{1.519224in}}%
\pgfpathlineto{\pgfqpoint{1.407606in}{1.538326in}}%
\pgfpathlineto{\pgfqpoint{1.407913in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{1.409905in}{1.598143in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.489613in}}%
\pgfpathlineto{\pgfqpoint{1.413582in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{1.419865in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{1.422623in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{1.425228in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.426760in}{1.542912in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{1.431357in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{1.560630in}}%
\pgfpathlineto{\pgfqpoint{1.442543in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{1.445454in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{1.460317in}{1.580341in}}%
\pgfpathlineto{\pgfqpoint{1.467059in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{1.467825in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{1.472575in}{1.572085in}}%
\pgfpathlineto{\pgfqpoint{1.478398in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{1.500157in}{1.571141in}}%
\pgfpathlineto{\pgfqpoint{1.502608in}{1.386358in}}%
\pgfpathlineto{\pgfqpoint{1.510116in}{1.508491in}}%
\pgfpathlineto{\pgfqpoint{1.517318in}{1.572948in}}%
\pgfpathlineto{\pgfqpoint{1.522834in}{1.451534in}}%
\pgfpathlineto{\pgfqpoint{1.523141in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{1.525899in}{1.650289in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.532044in}}%
\pgfpathlineto{\pgfqpoint{1.528044in}{1.616202in}}%
\pgfpathlineto{\pgfqpoint{1.531109in}{1.677442in}}%
\pgfpathlineto{\pgfqpoint{1.531875in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{1.494175in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{1.457818in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.552219in}}%
\pgfpathlineto{\pgfqpoint{1.552867in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.554400in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{1.554553in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{1.555932in}{1.585063in}}%
\pgfpathlineto{\pgfqpoint{1.560375in}{1.598705in}}%
\pgfpathlineto{\pgfqpoint{1.563287in}{1.431769in}}%
\pgfpathlineto{\pgfqpoint{1.567271in}{1.523016in}}%
\pgfpathlineto{\pgfqpoint{1.568037in}{1.397225in}}%
\pgfpathlineto{\pgfqpoint{1.568956in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{1.581981in}{1.528602in}}%
\pgfpathlineto{\pgfqpoint{1.582134in}{1.452888in}}%
\pgfpathlineto{\pgfqpoint{1.583666in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{1.591328in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.551500in}}%
\pgfpathlineto{\pgfqpoint{1.605578in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{1.650471in}}%
\pgfpathlineto{\pgfqpoint{1.612780in}{1.403379in}}%
\pgfpathlineto{\pgfqpoint{1.617377in}{1.577869in}}%
\pgfpathlineto{\pgfqpoint{1.620594in}{1.366665in}}%
\pgfpathlineto{\pgfqpoint{1.624119in}{1.559697in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{1.367690in}}%
\pgfpathlineto{\pgfqpoint{1.639441in}{1.498396in}}%
\pgfpathlineto{\pgfqpoint{1.642200in}{1.501190in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{1.643425in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{1.652772in}{1.610588in}}%
\pgfpathlineto{\pgfqpoint{1.661813in}{1.591085in}}%
\pgfpathlineto{\pgfqpoint{1.668095in}{1.552092in}}%
\pgfpathlineto{\pgfqpoint{1.672692in}{1.640306in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{1.461552in}}%
\pgfpathlineto{\pgfqpoint{1.684797in}{1.535396in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.525778in}}%
\pgfpathlineto{\pgfqpoint{1.695676in}{1.378498in}}%
\pgfpathlineto{\pgfqpoint{1.713757in}{1.535727in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{1.722951in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{1.728314in}{1.563140in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{1.745169in}{1.483463in}}%
\pgfpathlineto{\pgfqpoint{1.747314in}{1.389522in}}%
\pgfpathlineto{\pgfqpoint{1.752831in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{1.757428in}{1.563001in}}%
\pgfpathlineto{\pgfqpoint{1.763557in}{1.475862in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{1.378637in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{1.541199in}}%
\pgfpathlineto{\pgfqpoint{1.773823in}{1.624071in}}%
\pgfpathlineto{\pgfqpoint{1.777500in}{1.501449in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{1.793283in}{1.641309in}}%
\pgfpathlineto{\pgfqpoint{1.796807in}{1.481116in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{1.591839in}}%
\pgfpathlineto{\pgfqpoint{1.802324in}{1.569334in}}%
\pgfpathlineto{\pgfqpoint{1.815195in}{1.522802in}}%
\pgfpathlineto{\pgfqpoint{1.817033in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{1.817646in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{1.818719in}{1.539160in}}%
\pgfpathlineto{\pgfqpoint{1.819638in}{1.500192in}}%
\pgfpathlineto{\pgfqpoint{1.823776in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{1.830977in}{1.399887in}}%
\pgfpathlineto{\pgfqpoint{1.833889in}{1.634247in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.387920in}}%
\pgfpathlineto{\pgfqpoint{1.848292in}{1.705377in}}%
\pgfpathlineto{\pgfqpoint{1.856413in}{1.720435in}}%
\pgfpathlineto{\pgfqpoint{1.857179in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{1.859018in}{1.523193in}}%
\pgfpathlineto{\pgfqpoint{1.859325in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{1.546280in}}%
\pgfpathlineto{\pgfqpoint{1.875720in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{1.878172in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{1.880777in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{1.883075in}{1.499928in}}%
\pgfpathlineto{\pgfqpoint{1.889357in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{1.893035in}{1.646690in}}%
\pgfpathlineto{\pgfqpoint{1.894108in}{1.443663in}}%
\pgfpathlineto{\pgfqpoint{1.898245in}{1.475204in}}%
\pgfpathlineto{\pgfqpoint{1.904221in}{1.591895in}}%
\pgfpathlineto{\pgfqpoint{1.906213in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{1.615482in}}%
\pgfpathlineto{\pgfqpoint{1.920923in}{1.493660in}}%
\pgfpathlineto{\pgfqpoint{1.921995in}{1.664844in}}%
\pgfpathlineto{\pgfqpoint{1.926286in}{1.598273in}}%
\pgfpathlineto{\pgfqpoint{1.930882in}{1.616443in}}%
\pgfpathlineto{\pgfqpoint{1.942375in}{1.501315in}}%
\pgfpathlineto{\pgfqpoint{1.942834in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{1.947738in}{1.633474in}}%
\pgfpathlineto{\pgfqpoint{1.951568in}{1.513389in}}%
\pgfpathlineto{\pgfqpoint{1.953101in}{1.623678in}}%
\pgfpathlineto{\pgfqpoint{1.954786in}{1.627535in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{1.962447in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{1.531366in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{1.423540in}}%
\pgfpathlineto{\pgfqpoint{1.973940in}{1.624717in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{1.633009in}}%
\pgfpathlineto{\pgfqpoint{1.985125in}{1.458692in}}%
\pgfpathlineto{\pgfqpoint{1.990948in}{1.683870in}}%
\pgfpathlineto{\pgfqpoint{1.993706in}{1.691417in}}%
\pgfpathlineto{\pgfqpoint{1.994166in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{1.996464in}{1.504840in}}%
\pgfpathlineto{\pgfqpoint{1.999682in}{1.634527in}}%
\pgfpathlineto{\pgfqpoint{2.001521in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{1.522005in}}%
\pgfpathlineto{\pgfqpoint{2.015771in}{1.349132in}}%
\pgfpathlineto{\pgfqpoint{2.021134in}{1.703278in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{1.677347in}}%
\pgfpathlineto{\pgfqpoint{2.028489in}{1.539279in}}%
\pgfpathlineto{\pgfqpoint{2.033086in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{2.036150in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{2.042586in}{1.669727in}}%
\pgfpathlineto{\pgfqpoint{2.042893in}{1.422419in}}%
\pgfpathlineto{\pgfqpoint{2.043659in}{1.585852in}}%
\pgfpathlineto{\pgfqpoint{2.049788in}{1.549783in}}%
\pgfpathlineto{\pgfqpoint{2.050094in}{1.430725in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.057449in}{1.448463in}}%
\pgfpathlineto{\pgfqpoint{2.070014in}{1.568232in}}%
\pgfpathlineto{\pgfqpoint{2.071087in}{1.534620in}}%
\pgfpathlineto{\pgfqpoint{2.075837in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{2.081353in}{1.550236in}}%
\pgfpathlineto{\pgfqpoint{2.084264in}{1.466669in}}%
\pgfpathlineto{\pgfqpoint{2.086103in}{1.620062in}}%
\pgfpathlineto{\pgfqpoint{2.086869in}{1.453735in}}%
\pgfpathlineto{\pgfqpoint{2.088555in}{1.548108in}}%
\pgfpathlineto{\pgfqpoint{2.093764in}{1.530385in}}%
\pgfpathlineto{\pgfqpoint{2.095756in}{1.418867in}}%
\pgfpathlineto{\pgfqpoint{2.101732in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.471208in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.611964in}}%
\pgfpathlineto{\pgfqpoint{2.109547in}{1.510446in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{1.620897in}}%
\pgfpathlineto{\pgfqpoint{2.114757in}{1.548455in}}%
\pgfpathlineto{\pgfqpoint{2.129620in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{2.149386in}{1.524510in}}%
\pgfpathlineto{\pgfqpoint{2.150612in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{2.151225in}{1.578681in}}%
\pgfpathlineto{\pgfqpoint{2.156435in}{1.378932in}}%
\pgfpathlineto{\pgfqpoint{2.159193in}{1.556923in}}%
\pgfpathlineto{\pgfqpoint{2.160419in}{1.508876in}}%
\pgfpathlineto{\pgfqpoint{2.173750in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{2.178347in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{2.179573in}{1.633275in}}%
\pgfpathlineto{\pgfqpoint{2.183556in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.183710in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{1.338107in}}%
\pgfpathlineto{\pgfqpoint{2.190452in}{1.572629in}}%
\pgfpathlineto{\pgfqpoint{2.191065in}{1.365091in}}%
\pgfpathlineto{\pgfqpoint{2.191831in}{1.395698in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.384466in}}%
\pgfpathlineto{\pgfqpoint{2.200412in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{2.206847in}{1.577899in}}%
\pgfpathlineto{\pgfqpoint{2.208686in}{1.517655in}}%
\pgfpathlineto{\pgfqpoint{2.212517in}{1.495653in}}%
\pgfpathlineto{\pgfqpoint{2.212976in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{2.217267in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{2.220944in}{1.347834in}}%
\pgfpathlineto{\pgfqpoint{2.226154in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{2.226920in}{1.388662in}}%
\pgfpathlineto{\pgfqpoint{2.229219in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{2.239791in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{2.240251in}{1.579107in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.494394in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{1.550426in}}%
\pgfpathlineto{\pgfqpoint{2.260937in}{1.523823in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{2.268752in}{1.628241in}}%
\pgfpathlineto{\pgfqpoint{2.271510in}{1.390760in}}%
\pgfpathlineto{\pgfqpoint{2.272123in}{1.545007in}}%
\pgfpathlineto{\pgfqpoint{2.277486in}{1.617296in}}%
\pgfpathlineto{\pgfqpoint{2.280244in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{2.292349in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.293728in}{1.679302in}}%
\pgfpathlineto{\pgfqpoint{2.296792in}{1.473954in}}%
\pgfpathlineto{\pgfqpoint{2.297865in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{2.304760in}{1.598032in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{2.308131in}{1.627971in}}%
\pgfpathlineto{\pgfqpoint{2.310890in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{2.311196in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{2.312575in}{1.568208in}}%
\pgfpathlineto{\pgfqpoint{2.315333in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{2.324527in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{2.330962in}{1.547371in}}%
\pgfpathlineto{\pgfqpoint{2.333874in}{1.507269in}}%
\pgfpathlineto{\pgfqpoint{2.334333in}{1.598854in}}%
\pgfpathlineto{\pgfqpoint{2.341535in}{1.380607in}}%
\pgfpathlineto{\pgfqpoint{2.343221in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.415910in}}%
\pgfpathlineto{\pgfqpoint{2.357471in}{1.443662in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{2.368810in}{1.476097in}}%
\pgfpathlineto{\pgfqpoint{2.374939in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.497437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470920in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{0.478428in}{1.628429in}}%
\pgfpathlineto{\pgfqpoint{0.486089in}{1.695353in}}%
\pgfpathlineto{\pgfqpoint{0.493751in}{1.865742in}}%
\pgfpathlineto{\pgfqpoint{0.509073in}{2.009785in}}%
\pgfpathlineto{\pgfqpoint{0.516735in}{2.072094in}}%
\pgfpathlineto{\pgfqpoint{0.524396in}{2.077863in}}%
\pgfpathlineto{\pgfqpoint{0.532058in}{2.053824in}}%
\pgfpathlineto{\pgfqpoint{0.539719in}{2.124595in}}%
\pgfpathlineto{\pgfqpoint{0.547381in}{2.132095in}}%
\pgfpathlineto{\pgfqpoint{0.555042in}{2.161135in}}%
\pgfpathlineto{\pgfqpoint{0.562704in}{2.149788in}}%
\pgfpathlineto{\pgfqpoint{0.570365in}{2.168635in}}%
\pgfpathlineto{\pgfqpoint{0.578026in}{2.171712in}}%
\pgfpathlineto{\pgfqpoint{0.585688in}{2.202866in}}%
\pgfpathlineto{\pgfqpoint{0.593349in}{2.197674in}}%
\pgfpathlineto{\pgfqpoint{0.601011in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{0.608672in}{2.214982in}}%
\pgfpathlineto{\pgfqpoint{0.616334in}{2.218444in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{2.226905in}}%
\pgfpathlineto{\pgfqpoint{0.631656in}{2.224790in}}%
\pgfpathlineto{\pgfqpoint{0.639318in}{2.246329in}}%
\pgfpathlineto{\pgfqpoint{0.646979in}{2.228252in}}%
\pgfpathlineto{\pgfqpoint{0.654641in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{2.253637in}}%
\pgfpathlineto{\pgfqpoint{0.669964in}{2.238252in}}%
\pgfpathlineto{\pgfqpoint{0.677625in}{2.266714in}}%
\pgfpathlineto{\pgfqpoint{0.685286in}{2.249983in}}%
\pgfpathlineto{\pgfqpoint{0.708271in}{2.271714in}}%
\pgfpathlineto{\pgfqpoint{0.715932in}{2.272291in}}%
\pgfpathlineto{\pgfqpoint{0.723594in}{2.279791in}}%
\pgfpathlineto{\pgfqpoint{0.731255in}{2.268060in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{2.267483in}}%
\pgfpathlineto{\pgfqpoint{0.746578in}{2.289792in}}%
\pgfpathlineto{\pgfqpoint{0.754239in}{2.289407in}}%
\pgfpathlineto{\pgfqpoint{0.761901in}{2.281715in}}%
\pgfpathlineto{\pgfqpoint{0.769562in}{2.300946in}}%
\pgfpathlineto{\pgfqpoint{0.777224in}{2.276522in}}%
\pgfpathlineto{\pgfqpoint{0.784885in}{2.298638in}}%
\pgfpathlineto{\pgfqpoint{0.792547in}{2.295561in}}%
\pgfpathlineto{\pgfqpoint{0.800208in}{2.296138in}}%
\pgfpathlineto{\pgfqpoint{0.807869in}{2.310177in}}%
\pgfpathlineto{\pgfqpoint{0.823192in}{2.299407in}}%
\pgfpathlineto{\pgfqpoint{0.830854in}{2.310177in}}%
\pgfpathlineto{\pgfqpoint{0.838515in}{2.313638in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{2.278638in}}%
\pgfpathlineto{\pgfqpoint{0.853838in}{2.317485in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{2.315754in}}%
\pgfpathlineto{\pgfqpoint{0.869161in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{2.286907in}}%
\pgfpathlineto{\pgfqpoint{0.884484in}{2.308831in}}%
\pgfpathlineto{\pgfqpoint{0.892145in}{2.279984in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{2.316138in}}%
\pgfpathlineto{\pgfqpoint{0.915129in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{2.312485in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{2.310561in}}%
\pgfpathlineto{\pgfqpoint{0.938114in}{2.301907in}}%
\pgfpathlineto{\pgfqpoint{0.945775in}{2.322677in}}%
\pgfpathlineto{\pgfqpoint{0.961098in}{2.321716in}}%
\pgfpathlineto{\pgfqpoint{0.976421in}{2.326331in}}%
\pgfpathlineto{\pgfqpoint{0.984082in}{2.296907in}}%
\pgfpathlineto{\pgfqpoint{0.991744in}{2.327485in}}%
\pgfpathlineto{\pgfqpoint{0.999405in}{2.318254in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{2.324985in}}%
\pgfpathlineto{\pgfqpoint{1.014728in}{2.321331in}}%
\pgfpathlineto{\pgfqpoint{1.022390in}{2.331139in}}%
\pgfpathlineto{\pgfqpoint{1.030051in}{2.303830in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{2.322677in}}%
\pgfpathlineto{\pgfqpoint{1.045374in}{2.331716in}}%
\pgfpathlineto{\pgfqpoint{1.053035in}{2.324600in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{2.332485in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{2.334600in}}%
\pgfpathlineto{\pgfqpoint{1.083681in}{2.323062in}}%
\pgfpathlineto{\pgfqpoint{1.091342in}{2.341716in}}%
\pgfpathlineto{\pgfqpoint{1.099004in}{2.335370in}}%
\pgfpathlineto{\pgfqpoint{1.106665in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{1.114327in}{2.338062in}}%
\pgfpathlineto{\pgfqpoint{1.121988in}{2.338062in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{2.330370in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{2.341524in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{2.337677in}}%
\pgfpathlineto{\pgfqpoint{1.167957in}{2.324023in}}%
\pgfpathlineto{\pgfqpoint{1.175618in}{2.339216in}}%
\pgfpathlineto{\pgfqpoint{1.183280in}{2.327293in}}%
\pgfpathlineto{\pgfqpoint{1.190941in}{2.342870in}}%
\pgfpathlineto{\pgfqpoint{1.198603in}{2.343831in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{2.342293in}}%
\pgfpathlineto{\pgfqpoint{1.213925in}{2.345178in}}%
\pgfpathlineto{\pgfqpoint{1.221587in}{2.342101in}}%
\pgfpathlineto{\pgfqpoint{1.229248in}{2.351716in}}%
\pgfpathlineto{\pgfqpoint{1.236910in}{2.355755in}}%
\pgfpathlineto{\pgfqpoint{1.244571in}{2.350755in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{2.352293in}}%
\pgfpathlineto{\pgfqpoint{1.259894in}{2.349793in}}%
\pgfpathlineto{\pgfqpoint{1.267555in}{2.350178in}}%
\pgfpathlineto{\pgfqpoint{1.275217in}{2.353255in}}%
\pgfpathlineto{\pgfqpoint{1.282878in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{2.358832in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{2.354793in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{2.361140in}}%
\pgfpathlineto{\pgfqpoint{1.321185in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{2.357870in}}%
\pgfpathlineto{\pgfqpoint{1.336508in}{2.351716in}}%
\pgfpathlineto{\pgfqpoint{1.344170in}{2.350178in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{2.351524in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{2.348447in}}%
\pgfpathlineto{\pgfqpoint{1.367154in}{2.347870in}}%
\pgfpathlineto{\pgfqpoint{1.374816in}{2.349409in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{2.356716in}}%
\pgfpathlineto{\pgfqpoint{1.390138in}{2.351524in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{2.354216in}}%
\pgfpathlineto{\pgfqpoint{1.405461in}{2.345562in}}%
\pgfpathlineto{\pgfqpoint{1.413123in}{2.359024in}}%
\pgfpathlineto{\pgfqpoint{1.420784in}{2.364409in}}%
\pgfpathlineto{\pgfqpoint{1.428446in}{2.361332in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{2.363640in}}%
\pgfpathlineto{\pgfqpoint{1.451430in}{2.357293in}}%
\pgfpathlineto{\pgfqpoint{1.459091in}{2.360370in}}%
\pgfpathlineto{\pgfqpoint{1.474414in}{2.358255in}}%
\pgfpathlineto{\pgfqpoint{1.482076in}{2.349024in}}%
\pgfpathlineto{\pgfqpoint{1.497398in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.520383in}{2.365370in}}%
\pgfpathlineto{\pgfqpoint{1.528044in}{2.362870in}}%
\pgfpathlineto{\pgfqpoint{1.535706in}{2.350755in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{2.368063in}}%
\pgfpathlineto{\pgfqpoint{1.551028in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{1.558690in}{2.363832in}}%
\pgfpathlineto{\pgfqpoint{1.566351in}{2.369794in}}%
\pgfpathlineto{\pgfqpoint{1.574013in}{2.363447in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{2.363640in}}%
\pgfpathlineto{\pgfqpoint{1.589336in}{2.369794in}}%
\pgfpathlineto{\pgfqpoint{1.596997in}{2.360947in}}%
\pgfpathlineto{\pgfqpoint{1.604659in}{2.361140in}}%
\pgfpathlineto{\pgfqpoint{1.612320in}{2.367101in}}%
\pgfpathlineto{\pgfqpoint{1.627643in}{2.365755in}}%
\pgfpathlineto{\pgfqpoint{1.635304in}{2.371140in}}%
\pgfpathlineto{\pgfqpoint{1.642966in}{2.368447in}}%
\pgfpathlineto{\pgfqpoint{1.650627in}{2.369217in}}%
\pgfpathlineto{\pgfqpoint{1.658289in}{2.354601in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{2.366909in}}%
\pgfpathlineto{\pgfqpoint{1.681273in}{2.372101in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{1.696596in}{2.372678in}}%
\pgfpathlineto{\pgfqpoint{1.704257in}{2.361909in}}%
\pgfpathlineto{\pgfqpoint{1.711919in}{2.376332in}}%
\pgfpathlineto{\pgfqpoint{1.719580in}{2.369986in}}%
\pgfpathlineto{\pgfqpoint{1.727241in}{2.373255in}}%
\pgfpathlineto{\pgfqpoint{1.734903in}{2.379217in}}%
\pgfpathlineto{\pgfqpoint{1.750226in}{2.371140in}}%
\pgfpathlineto{\pgfqpoint{1.757887in}{2.374601in}}%
\pgfpathlineto{\pgfqpoint{1.765549in}{2.369409in}}%
\pgfpathlineto{\pgfqpoint{1.773210in}{2.369601in}}%
\pgfpathlineto{\pgfqpoint{1.780872in}{2.355947in}}%
\pgfpathlineto{\pgfqpoint{1.788533in}{2.373063in}}%
\pgfpathlineto{\pgfqpoint{1.796194in}{2.374601in}}%
\pgfpathlineto{\pgfqpoint{1.803856in}{2.368447in}}%
\pgfpathlineto{\pgfqpoint{1.819179in}{2.373063in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{2.370371in}}%
\pgfpathlineto{\pgfqpoint{1.834502in}{2.378063in}}%
\pgfpathlineto{\pgfqpoint{1.842163in}{2.381909in}}%
\pgfpathlineto{\pgfqpoint{1.849824in}{2.370371in}}%
\pgfpathlineto{\pgfqpoint{1.857486in}{2.376332in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{2.369986in}}%
\pgfpathlineto{\pgfqpoint{1.872809in}{2.370563in}}%
\pgfpathlineto{\pgfqpoint{1.880470in}{2.378640in}}%
\pgfpathlineto{\pgfqpoint{1.888132in}{2.377678in}}%
\pgfpathlineto{\pgfqpoint{1.895793in}{2.374217in}}%
\pgfpathlineto{\pgfqpoint{1.903454in}{2.383256in}}%
\pgfpathlineto{\pgfqpoint{1.911116in}{2.379986in}}%
\pgfpathlineto{\pgfqpoint{1.918777in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{2.381909in}}%
\pgfpathlineto{\pgfqpoint{1.941762in}{2.372871in}}%
\pgfpathlineto{\pgfqpoint{1.957084in}{2.383063in}}%
\pgfpathlineto{\pgfqpoint{1.964746in}{2.381140in}}%
\pgfpathlineto{\pgfqpoint{1.972407in}{2.385756in}}%
\pgfpathlineto{\pgfqpoint{1.980069in}{2.383256in}}%
\pgfpathlineto{\pgfqpoint{2.003053in}{2.383063in}}%
\pgfpathlineto{\pgfqpoint{2.010715in}{2.379794in}}%
\pgfpathlineto{\pgfqpoint{2.033699in}{2.383448in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{2.382486in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{2.384217in}}%
\pgfpathlineto{\pgfqpoint{2.056683in}{2.381140in}}%
\pgfpathlineto{\pgfqpoint{2.072006in}{2.381140in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{2.375948in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{2.384986in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{2.379986in}}%
\pgfpathlineto{\pgfqpoint{2.102652in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{2.110313in}{2.383832in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{2.384409in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{2.379409in}}%
\pgfpathlineto{\pgfqpoint{2.133297in}{2.383832in}}%
\pgfpathlineto{\pgfqpoint{2.140959in}{2.381140in}}%
\pgfpathlineto{\pgfqpoint{2.148620in}{2.386909in}}%
\pgfpathlineto{\pgfqpoint{2.163943in}{2.382871in}}%
\pgfpathlineto{\pgfqpoint{2.171605in}{2.384602in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{2.186928in}{2.385179in}}%
\pgfpathlineto{\pgfqpoint{2.202250in}{2.388063in}}%
\pgfpathlineto{\pgfqpoint{2.209912in}{2.382102in}}%
\pgfpathlineto{\pgfqpoint{2.217573in}{2.382102in}}%
\pgfpathlineto{\pgfqpoint{2.225235in}{2.387486in}}%
\pgfpathlineto{\pgfqpoint{2.240558in}{2.386333in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{2.386717in}}%
\pgfpathlineto{\pgfqpoint{2.271203in}{2.384217in}}%
\pgfpathlineto{\pgfqpoint{2.278865in}{2.385948in}}%
\pgfpathlineto{\pgfqpoint{2.286526in}{2.383256in}}%
\pgfpathlineto{\pgfqpoint{2.294188in}{2.388833in}}%
\pgfpathlineto{\pgfqpoint{2.332495in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{2.347818in}{2.388833in}}%
\pgfpathlineto{\pgfqpoint{2.355479in}{2.386525in}}%
\pgfpathlineto{\pgfqpoint{2.370802in}{2.387294in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{2.388448in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{2.388448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470920in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{0.478428in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{0.486089in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{0.493751in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{0.501412in}{1.728176in}}%
\pgfpathlineto{\pgfqpoint{0.509073in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{0.516735in}{1.738243in}}%
\pgfpathlineto{\pgfqpoint{0.524396in}{1.748766in}}%
\pgfpathlineto{\pgfqpoint{0.532058in}{1.794583in}}%
\pgfpathlineto{\pgfqpoint{0.539719in}{1.791093in}}%
\pgfpathlineto{\pgfqpoint{0.547381in}{1.829109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547381in}{1.829109in}}%
\pgfpathlineto{\pgfqpoint{0.555042in}{1.462697in}}%
\pgfpathlineto{\pgfqpoint{0.562704in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{0.570365in}{1.339423in}}%
\pgfpathlineto{\pgfqpoint{0.578026in}{1.262614in}}%
\pgfpathlineto{\pgfqpoint{0.585688in}{1.329433in}}%
\pgfpathlineto{\pgfqpoint{0.593349in}{1.275229in}}%
\pgfpathlineto{\pgfqpoint{0.601011in}{1.288394in}}%
\pgfpathlineto{\pgfqpoint{0.608672in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{0.616334in}{1.253732in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{0.631656in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{0.639318in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{0.646979in}{1.179695in}}%
\pgfpathlineto{\pgfqpoint{0.654641in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{1.157908in}}%
\pgfpathlineto{\pgfqpoint{0.669964in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{0.677625in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{0.685286in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{0.692948in}{1.262614in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.157908in}}%
\pgfpathlineto{\pgfqpoint{0.708271in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{0.715932in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{0.723594in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{0.731255in}{1.210331in}}%
\pgfpathlineto{\pgfqpoint{0.738917in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{0.746578in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{0.754239in}{1.122619in}}%
\pgfpathlineto{\pgfqpoint{0.761901in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{0.769562in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{0.777224in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{0.784885in}{1.053504in}}%
\pgfpathlineto{\pgfqpoint{0.792547in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{0.800208in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{0.807869in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{0.815531in}{1.037326in}}%
\pgfpathlineto{\pgfqpoint{0.823192in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{0.830854in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{0.838515in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{0.853838in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{1.083134in}}%
\pgfpathlineto{\pgfqpoint{0.869161in}{1.157908in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{0.884484in}{1.134778in}}%
\pgfpathlineto{\pgfqpoint{0.892145in}{1.122619in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{0.907468in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{0.915129in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{0.930452in}{1.168954in}}%
\pgfpathlineto{\pgfqpoint{0.938114in}{1.037326in}}%
\pgfpathlineto{\pgfqpoint{0.945775in}{1.053504in}}%
\pgfpathlineto{\pgfqpoint{0.953437in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{0.961098in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{0.968760in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{0.976421in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{0.984082in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{0.991744in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{0.999405in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.014728in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.022390in}{1.053504in}}%
\pgfpathlineto{\pgfqpoint{1.030051in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.045374in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.060697in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.083681in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.099004in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.106665in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.114327in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.121988in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.129650in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.167957in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.175618in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.229248in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.236910in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.244571in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.259894in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.267555in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.275217in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.282878in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.298201in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.344170in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.351831in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.367154in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.374816in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.390138in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.436107in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.451430in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.489737in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.497398in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.505060in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{0.804754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488328in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{0.718958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.606458in}}%
\pgfpathlineto{\pgfqpoint{2.488328in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431510in,y=0.141667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a) Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.606458in}}%
\pgfpathlineto{\pgfqpoint{2.911056in}{2.606458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085417in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085417in}{0.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085417in,y=0.621736in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790005in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{3.790005in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790005in}{0.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790005in,y=0.621736in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572879in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{4.572879in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572879in}{0.718958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572879in,y=0.621736in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967874in,y=0.442724in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Train iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.804754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911056in}{0.804754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636364in, y=0.756529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{1.179707in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.179707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911056in}{1.179707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636364in, y=1.131482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{1.554661in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.554661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911056in}{1.554661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636364in, y=1.506436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{1.929614in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{1.929614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911056in}{1.929614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636364in, y=1.881389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{2.304568in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.304568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911056in}{2.304568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636364in, y=2.256343in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007600in}{2.124103in}}%
\pgfpathlineto{\pgfqpoint{3.009635in}{2.330695in}}%
\pgfpathlineto{\pgfqpoint{3.020439in}{2.223661in}}%
\pgfpathlineto{\pgfqpoint{3.045178in}{2.321629in}}%
\pgfpathlineto{\pgfqpoint{3.047213in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{3.048935in}{2.185516in}}%
\pgfpathlineto{\pgfqpoint{3.050658in}{2.159324in}}%
\pgfpathlineto{\pgfqpoint{3.052067in}{2.239503in}}%
\pgfpathlineto{\pgfqpoint{3.052380in}{2.179557in}}%
\pgfpathlineto{\pgfqpoint{3.053163in}{2.212939in}}%
\pgfpathlineto{\pgfqpoint{3.058017in}{2.226134in}}%
\pgfpathlineto{\pgfqpoint{3.060052in}{2.279426in}}%
\pgfpathlineto{\pgfqpoint{3.060209in}{2.264337in}}%
\pgfpathlineto{\pgfqpoint{3.061305in}{2.205208in}}%
\pgfpathlineto{\pgfqpoint{3.064123in}{2.262483in}}%
\pgfpathlineto{\pgfqpoint{3.064750in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{3.064906in}{2.238118in}}%
\pgfpathlineto{\pgfqpoint{3.066002in}{2.274118in}}%
\pgfpathlineto{\pgfqpoint{3.067881in}{2.260887in}}%
\pgfpathlineto{\pgfqpoint{3.068351in}{2.211456in}}%
\pgfpathlineto{\pgfqpoint{3.069447in}{2.247353in}}%
\pgfpathlineto{\pgfqpoint{3.069760in}{2.232956in}}%
\pgfpathlineto{\pgfqpoint{3.072422in}{2.262925in}}%
\pgfpathlineto{\pgfqpoint{3.072578in}{2.255372in}}%
\pgfpathlineto{\pgfqpoint{3.073831in}{2.202842in}}%
\pgfpathlineto{\pgfqpoint{3.075240in}{2.347488in}}%
\pgfpathlineto{\pgfqpoint{3.078528in}{2.215844in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{2.314773in}}%
\pgfpathlineto{\pgfqpoint{3.081190in}{2.236526in}}%
\pgfpathlineto{\pgfqpoint{3.083225in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{3.083539in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{3.084008in}{2.264476in}}%
\pgfpathlineto{\pgfqpoint{3.084478in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{3.084791in}{2.227771in}}%
\pgfpathlineto{\pgfqpoint{3.086670in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{3.088706in}{2.252469in}}%
\pgfpathlineto{\pgfqpoint{3.090271in}{2.348604in}}%
\pgfpathlineto{\pgfqpoint{3.091837in}{2.254656in}}%
\pgfpathlineto{\pgfqpoint{3.094186in}{2.263799in}}%
\pgfpathlineto{\pgfqpoint{3.096847in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{3.098570in}{2.251117in}}%
\pgfpathlineto{\pgfqpoint{3.098883in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.099196in}{2.203271in}}%
\pgfpathlineto{\pgfqpoint{3.100449in}{2.265643in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{2.189612in}}%
\pgfpathlineto{\pgfqpoint{3.103580in}{2.211064in}}%
\pgfpathlineto{\pgfqpoint{3.104520in}{2.309334in}}%
\pgfpathlineto{\pgfqpoint{3.105459in}{2.193893in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.216889in}}%
\pgfpathlineto{\pgfqpoint{3.107494in}{2.326135in}}%
\pgfpathlineto{\pgfqpoint{3.109060in}{2.230950in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{2.170197in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{2.106774in}}%
\pgfpathlineto{\pgfqpoint{3.118298in}{2.169506in}}%
\pgfpathlineto{\pgfqpoint{3.121586in}{2.238738in}}%
\pgfpathlineto{\pgfqpoint{3.121899in}{2.116384in}}%
\pgfpathlineto{\pgfqpoint{3.126127in}{2.053011in}}%
\pgfpathlineto{\pgfqpoint{3.127849in}{2.202045in}}%
\pgfpathlineto{\pgfqpoint{3.128319in}{2.104073in}}%
\pgfpathlineto{\pgfqpoint{3.128476in}{2.205601in}}%
\pgfpathlineto{\pgfqpoint{3.130824in}{2.084801in}}%
\pgfpathlineto{\pgfqpoint{3.132233in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{3.133643in}{2.225188in}}%
\pgfpathlineto{\pgfqpoint{3.134739in}{2.032551in}}%
\pgfpathlineto{\pgfqpoint{3.139749in}{2.207729in}}%
\pgfpathlineto{\pgfqpoint{3.140375in}{1.979761in}}%
\pgfpathlineto{\pgfqpoint{3.141315in}{2.031130in}}%
\pgfpathlineto{\pgfqpoint{3.142098in}{2.069132in}}%
\pgfpathlineto{\pgfqpoint{3.146169in}{2.052450in}}%
\pgfpathlineto{\pgfqpoint{3.146325in}{1.973536in}}%
\pgfpathlineto{\pgfqpoint{3.146482in}{2.101927in}}%
\pgfpathlineto{\pgfqpoint{3.147578in}{1.992803in}}%
\pgfpathlineto{\pgfqpoint{3.148047in}{2.046149in}}%
\pgfpathlineto{\pgfqpoint{3.149926in}{2.078860in}}%
\pgfpathlineto{\pgfqpoint{3.152275in}{1.907731in}}%
\pgfpathlineto{\pgfqpoint{3.156189in}{2.057247in}}%
\pgfpathlineto{\pgfqpoint{3.158225in}{2.051495in}}%
\pgfpathlineto{\pgfqpoint{3.159164in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{3.160104in}{2.210289in}}%
\pgfpathlineto{\pgfqpoint{3.165427in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{3.166054in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{3.166680in}{2.029284in}}%
\pgfpathlineto{\pgfqpoint{3.169342in}{1.623342in}}%
\pgfpathlineto{\pgfqpoint{3.169498in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{3.171690in}{2.172151in}}%
\pgfpathlineto{\pgfqpoint{3.173726in}{1.676453in}}%
\pgfpathlineto{\pgfqpoint{3.179832in}{2.111161in}}%
\pgfpathlineto{\pgfqpoint{3.183433in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{3.186721in}{2.424671in}}%
\pgfpathlineto{\pgfqpoint{3.190636in}{1.828778in}}%
\pgfpathlineto{\pgfqpoint{3.191732in}{2.001518in}}%
\pgfpathlineto{\pgfqpoint{3.193298in}{1.479170in}}%
\pgfpathlineto{\pgfqpoint{3.194237in}{1.615281in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.134323in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{3.203162in}{2.218296in}}%
\pgfpathlineto{\pgfqpoint{3.203475in}{1.701306in}}%
\pgfpathlineto{\pgfqpoint{3.204884in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{3.207859in}{2.138588in}}%
\pgfpathlineto{\pgfqpoint{3.208642in}{1.882473in}}%
\pgfpathlineto{\pgfqpoint{3.210991in}{1.784873in}}%
\pgfpathlineto{\pgfqpoint{3.211617in}{1.655525in}}%
\pgfpathlineto{\pgfqpoint{3.213809in}{2.285144in}}%
\pgfpathlineto{\pgfqpoint{3.214592in}{1.958049in}}%
\pgfpathlineto{\pgfqpoint{3.215218in}{1.378121in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{2.017389in}}%
\pgfpathlineto{\pgfqpoint{3.218506in}{1.995062in}}%
\pgfpathlineto{\pgfqpoint{3.218819in}{1.812068in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{1.598976in}}%
\pgfpathlineto{\pgfqpoint{3.225239in}{1.992692in}}%
\pgfpathlineto{\pgfqpoint{3.228370in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{3.230249in}{1.264492in}}%
\pgfpathlineto{\pgfqpoint{3.232598in}{2.182968in}}%
\pgfpathlineto{\pgfqpoint{3.233694in}{1.867361in}}%
\pgfpathlineto{\pgfqpoint{3.234477in}{2.232255in}}%
\pgfpathlineto{\pgfqpoint{3.234790in}{1.657030in}}%
\pgfpathlineto{\pgfqpoint{3.236199in}{1.766642in}}%
\pgfpathlineto{\pgfqpoint{3.240740in}{1.962439in}}%
\pgfpathlineto{\pgfqpoint{3.241679in}{1.377555in}}%
\pgfpathlineto{\pgfqpoint{3.242306in}{1.858732in}}%
\pgfpathlineto{\pgfqpoint{3.245437in}{1.598814in}}%
\pgfpathlineto{\pgfqpoint{3.246220in}{2.028698in}}%
\pgfpathlineto{\pgfqpoint{3.248099in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{3.248255in}{1.544646in}}%
\pgfpathlineto{\pgfqpoint{3.250134in}{1.822744in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{2.314453in}}%
\pgfpathlineto{\pgfqpoint{3.251230in}{1.374837in}}%
\pgfpathlineto{\pgfqpoint{3.254049in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{3.254675in}{2.347718in}}%
\pgfpathlineto{\pgfqpoint{3.255145in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{3.259216in}{1.770141in}}%
\pgfpathlineto{\pgfqpoint{3.260625in}{1.599065in}}%
\pgfpathlineto{\pgfqpoint{3.261408in}{1.830340in}}%
\pgfpathlineto{\pgfqpoint{3.263600in}{1.794038in}}%
\pgfpathlineto{\pgfqpoint{3.266105in}{1.493572in}}%
\pgfpathlineto{\pgfqpoint{3.266575in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{3.268297in}{1.650372in}}%
\pgfpathlineto{\pgfqpoint{3.268767in}{1.361224in}}%
\pgfpathlineto{\pgfqpoint{3.269550in}{1.824535in}}%
\pgfpathlineto{\pgfqpoint{3.272055in}{1.708055in}}%
\pgfpathlineto{\pgfqpoint{3.273777in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{3.274247in}{1.178496in}}%
\pgfpathlineto{\pgfqpoint{3.278161in}{1.439573in}}%
\pgfpathlineto{\pgfqpoint{3.279257in}{1.698262in}}%
\pgfpathlineto{\pgfqpoint{3.285207in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{3.287712in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{3.289904in}{1.280270in}}%
\pgfpathlineto{\pgfqpoint{3.293506in}{1.858712in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.797393in}}%
\pgfpathlineto{\pgfqpoint{3.298203in}{1.363185in}}%
\pgfpathlineto{\pgfqpoint{3.299142in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{3.300395in}{2.281492in}}%
\pgfpathlineto{\pgfqpoint{3.304466in}{1.143466in}}%
\pgfpathlineto{\pgfqpoint{3.304935in}{2.436067in}}%
\pgfpathlineto{\pgfqpoint{3.307284in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{3.310416in}{1.493791in}}%
\pgfpathlineto{\pgfqpoint{3.311355in}{1.789216in}}%
\pgfpathlineto{\pgfqpoint{3.315896in}{1.191770in}}%
\pgfpathlineto{\pgfqpoint{3.316522in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{3.317148in}{1.253934in}}%
\pgfpathlineto{\pgfqpoint{3.319340in}{1.561691in}}%
\pgfpathlineto{\pgfqpoint{3.321376in}{1.380625in}}%
\pgfpathlineto{\pgfqpoint{3.322472in}{1.139094in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{1.421505in}}%
\pgfpathlineto{\pgfqpoint{3.324664in}{1.283296in}}%
\pgfpathlineto{\pgfqpoint{3.327169in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{3.333745in}{2.302659in}}%
\pgfpathlineto{\pgfqpoint{3.335154in}{1.872035in}}%
\pgfpathlineto{\pgfqpoint{3.345175in}{1.241643in}}%
\pgfpathlineto{\pgfqpoint{3.346898in}{2.042701in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{3.351125in}{1.840222in}}%
\pgfpathlineto{\pgfqpoint{3.352221in}{1.364126in}}%
\pgfpathlineto{\pgfqpoint{3.353161in}{1.647708in}}%
\pgfpathlineto{\pgfqpoint{3.355353in}{1.310605in}}%
\pgfpathlineto{\pgfqpoint{3.355822in}{1.356477in}}%
\pgfpathlineto{\pgfqpoint{3.355979in}{1.652186in}}%
\pgfpathlineto{\pgfqpoint{3.356762in}{1.262849in}}%
\pgfpathlineto{\pgfqpoint{3.359267in}{1.348744in}}%
\pgfpathlineto{\pgfqpoint{3.360676in}{1.650497in}}%
\pgfpathlineto{\pgfqpoint{3.361146in}{1.294606in}}%
\pgfpathlineto{\pgfqpoint{3.362085in}{1.613918in}}%
\pgfpathlineto{\pgfqpoint{3.362712in}{1.690660in}}%
\pgfpathlineto{\pgfqpoint{3.363651in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{3.365687in}{1.408751in}}%
\pgfpathlineto{\pgfqpoint{3.368348in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{3.368975in}{1.536532in}}%
\pgfpathlineto{\pgfqpoint{3.370227in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{3.373359in}{1.120013in}}%
\pgfpathlineto{\pgfqpoint{3.375551in}{1.381476in}}%
\pgfpathlineto{\pgfqpoint{3.376960in}{1.842053in}}%
\pgfpathlineto{\pgfqpoint{3.378369in}{1.160012in}}%
\pgfpathlineto{\pgfqpoint{3.379152in}{1.402569in}}%
\pgfpathlineto{\pgfqpoint{3.381187in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{3.386198in}{1.235075in}}%
\pgfpathlineto{\pgfqpoint{3.387764in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{3.388703in}{1.240021in}}%
\pgfpathlineto{\pgfqpoint{3.389329in}{1.523902in}}%
\pgfpathlineto{\pgfqpoint{3.392617in}{1.233040in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{1.528265in}}%
\pgfpathlineto{\pgfqpoint{3.397784in}{1.168948in}}%
\pgfpathlineto{\pgfqpoint{3.401072in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{3.404517in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{3.411406in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{3.412033in}{1.405505in}}%
\pgfpathlineto{\pgfqpoint{3.416260in}{1.470102in}}%
\pgfpathlineto{\pgfqpoint{3.418922in}{2.257104in}}%
\pgfpathlineto{\pgfqpoint{3.419861in}{1.208215in}}%
\pgfpathlineto{\pgfqpoint{3.426751in}{1.419812in}}%
\pgfpathlineto{\pgfqpoint{3.428786in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{3.429726in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{3.430195in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{1.035454in}}%
\pgfpathlineto{\pgfqpoint{3.445853in}{0.930257in}}%
\pgfpathlineto{\pgfqpoint{3.451646in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{3.454621in}{1.005937in}}%
\pgfpathlineto{\pgfqpoint{3.458222in}{1.077678in}}%
\pgfpathlineto{\pgfqpoint{3.460101in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{3.466521in}{1.102982in}}%
\pgfpathlineto{\pgfqpoint{3.467617in}{2.122554in}}%
\pgfpathlineto{\pgfqpoint{3.469183in}{2.032852in}}%
\pgfpathlineto{\pgfqpoint{3.470905in}{1.364826in}}%
\pgfpathlineto{\pgfqpoint{3.473723in}{1.196693in}}%
\pgfpathlineto{\pgfqpoint{3.475446in}{1.861357in}}%
\pgfpathlineto{\pgfqpoint{3.485310in}{2.372065in}}%
\pgfpathlineto{\pgfqpoint{3.485780in}{0.898086in}}%
\pgfpathlineto{\pgfqpoint{3.489850in}{1.649206in}}%
\pgfpathlineto{\pgfqpoint{3.490633in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{3.501280in}{1.146367in}}%
\pgfpathlineto{\pgfqpoint{3.509266in}{1.226138in}}%
\pgfpathlineto{\pgfqpoint{3.509892in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{3.510518in}{1.208912in}}%
\pgfpathlineto{\pgfqpoint{3.513024in}{1.039212in}}%
\pgfpathlineto{\pgfqpoint{3.515372in}{1.067172in}}%
\pgfpathlineto{\pgfqpoint{3.518034in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{3.522261in}{1.109722in}}%
\pgfpathlineto{\pgfqpoint{3.532752in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{3.536666in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{3.542147in}{1.106410in}}%
\pgfpathlineto{\pgfqpoint{3.545904in}{1.067936in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{1.095326in}}%
\pgfpathlineto{\pgfqpoint{3.549506in}{1.694212in}}%
\pgfpathlineto{\pgfqpoint{3.556865in}{1.018632in}}%
\pgfpathlineto{\pgfqpoint{3.560936in}{2.356482in}}%
\pgfpathlineto{\pgfqpoint{3.566416in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{1.294600in}}%
\pgfpathlineto{\pgfqpoint{3.580977in}{1.055640in}}%
\pgfpathlineto{\pgfqpoint{3.584422in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{3.589119in}{1.125208in}}%
\pgfpathlineto{\pgfqpoint{3.591154in}{1.379222in}}%
\pgfpathlineto{\pgfqpoint{3.601802in}{1.078132in}}%
\pgfpathlineto{\pgfqpoint{3.606499in}{1.020234in}}%
\pgfpathlineto{\pgfqpoint{3.619808in}{0.982034in}}%
\pgfpathlineto{\pgfqpoint{3.620277in}{1.833448in}}%
\pgfpathlineto{\pgfqpoint{3.627793in}{1.312817in}}%
\pgfpathlineto{\pgfqpoint{3.634682in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{3.635622in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{3.640476in}{1.190459in}}%
\pgfpathlineto{\pgfqpoint{3.644233in}{1.215137in}}%
\pgfpathlineto{\pgfqpoint{3.644547in}{1.096287in}}%
\pgfpathlineto{\pgfqpoint{3.645956in}{1.163956in}}%
\pgfpathlineto{\pgfqpoint{3.647052in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{3.647991in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{3.649713in}{1.086955in}}%
\pgfpathlineto{\pgfqpoint{3.650340in}{1.180157in}}%
\pgfpathlineto{\pgfqpoint{3.653002in}{1.168524in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{1.123762in}}%
\pgfpathlineto{\pgfqpoint{3.656603in}{1.087573in}}%
\pgfpathlineto{\pgfqpoint{3.659265in}{1.080977in}}%
\pgfpathlineto{\pgfqpoint{3.661770in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{3.663962in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{3.665528in}{1.055988in}}%
\pgfpathlineto{\pgfqpoint{3.671321in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{3.673826in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{3.681498in}{1.090238in}}%
\pgfpathlineto{\pgfqpoint{3.684943in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{3.695277in}{1.065465in}}%
\pgfpathlineto{\pgfqpoint{3.697312in}{1.556590in}}%
\pgfpathlineto{\pgfqpoint{3.698878in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.700600in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{3.704358in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{1.233535in}}%
\pgfpathlineto{\pgfqpoint{3.706080in}{2.389065in}}%
\pgfpathlineto{\pgfqpoint{3.710308in}{1.106761in}}%
\pgfpathlineto{\pgfqpoint{3.714066in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{3.714536in}{1.540355in}}%
\pgfpathlineto{\pgfqpoint{3.715475in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{3.717354in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{3.721895in}{0.976871in}}%
\pgfpathlineto{\pgfqpoint{3.724243in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{3.730506in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{3.738805in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{3.739744in}{1.199098in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{0.939009in}}%
\pgfpathlineto{\pgfqpoint{3.745381in}{1.746554in}}%
\pgfpathlineto{\pgfqpoint{3.746477in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{3.751331in}{0.892770in}}%
\pgfpathlineto{\pgfqpoint{3.773877in}{1.113210in}}%
\pgfpathlineto{\pgfqpoint{3.778731in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{3.784055in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{3.785151in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{3.785934in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{3.786873in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{3.796268in}{2.188040in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{3.837603in}{0.931128in}}%
\pgfpathlineto{\pgfqpoint{3.849816in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{3.851852in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{3.862029in}{0.961012in}}%
\pgfpathlineto{\pgfqpoint{3.862342in}{1.361264in}}%
\pgfpathlineto{\pgfqpoint{3.865474in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{3.867509in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{3.867666in}{1.592509in}}%
\pgfpathlineto{\pgfqpoint{3.868449in}{1.065972in}}%
\pgfpathlineto{\pgfqpoint{3.871267in}{0.950852in}}%
\pgfpathlineto{\pgfqpoint{3.874555in}{1.315823in}}%
\pgfpathlineto{\pgfqpoint{3.883010in}{1.092437in}}%
\pgfpathlineto{\pgfqpoint{3.894753in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{3.898668in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{3.898981in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{3.899137in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{3.900547in}{1.295022in}}%
\pgfpathlineto{\pgfqpoint{3.910411in}{1.925868in}}%
\pgfpathlineto{\pgfqpoint{3.919962in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.923563in}{0.918599in}}%
\pgfpathlineto{\pgfqpoint{3.924033in}{1.013239in}}%
\pgfpathlineto{\pgfqpoint{3.929356in}{0.922235in}}%
\pgfpathlineto{\pgfqpoint{3.934993in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{3.936402in}{0.974418in}}%
\pgfpathlineto{\pgfqpoint{3.940943in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{3.944701in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{3.965369in}{1.216175in}}%
\pgfpathlineto{\pgfqpoint{3.966308in}{0.991041in}}%
\pgfpathlineto{\pgfqpoint{3.968030in}{0.946605in}}%
\pgfpathlineto{\pgfqpoint{3.980400in}{1.220286in}}%
\pgfpathlineto{\pgfqpoint{3.983218in}{0.940187in}}%
\pgfpathlineto{\pgfqpoint{3.988385in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{3.989168in}{0.950192in}}%
\pgfpathlineto{\pgfqpoint{3.989481in}{1.334226in}}%
\pgfpathlineto{\pgfqpoint{3.989638in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{3.991517in}{1.409798in}}%
\pgfpathlineto{\pgfqpoint{4.000285in}{1.139541in}}%
\pgfpathlineto{\pgfqpoint{4.000911in}{1.019146in}}%
\pgfpathlineto{\pgfqpoint{4.001224in}{1.085281in}}%
\pgfpathlineto{\pgfqpoint{4.003729in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{4.006548in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{4.007644in}{0.963573in}}%
\pgfpathlineto{\pgfqpoint{4.011558in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{4.013907in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{4.015942in}{1.641946in}}%
\pgfpathlineto{\pgfqpoint{4.024241in}{0.937201in}}%
\pgfpathlineto{\pgfqpoint{4.027842in}{1.065919in}}%
\pgfpathlineto{\pgfqpoint{4.030034in}{0.894687in}}%
\pgfpathlineto{\pgfqpoint{4.030347in}{1.138312in}}%
\pgfpathlineto{\pgfqpoint{4.030973in}{0.889113in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{4.033792in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{4.042717in}{0.977719in}}%
\pgfpathlineto{\pgfqpoint{4.048980in}{0.931345in}}%
\pgfpathlineto{\pgfqpoint{4.051328in}{1.272858in}}%
\pgfpathlineto{\pgfqpoint{4.053990in}{1.077890in}}%
\pgfpathlineto{\pgfqpoint{4.058374in}{2.425488in}}%
\pgfpathlineto{\pgfqpoint{4.065577in}{0.903543in}}%
\pgfpathlineto{\pgfqpoint{4.075754in}{2.072486in}}%
\pgfpathlineto{\pgfqpoint{4.090942in}{0.887607in}}%
\pgfpathlineto{\pgfqpoint{4.092507in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{4.095795in}{0.984227in}}%
\pgfpathlineto{\pgfqpoint{4.115681in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{4.118499in}{0.910284in}}%
\pgfpathlineto{\pgfqpoint{4.141202in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{4.142768in}{2.388108in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{4.177058in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{4.224657in}{0.841862in}}%
\pgfpathlineto{\pgfqpoint{4.265992in}{0.897907in}}%
\pgfpathlineto{\pgfqpoint{4.291358in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{4.310303in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{4.313904in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{4.320794in}{2.443149in}}%
\pgfpathlineto{\pgfqpoint{4.327526in}{0.981882in}}%
\pgfpathlineto{\pgfqpoint{4.348194in}{0.908540in}}%
\pgfpathlineto{\pgfqpoint{4.363382in}{0.963593in}}%
\pgfpathlineto{\pgfqpoint{4.373873in}{0.866208in}}%
\pgfpathlineto{\pgfqpoint{4.390313in}{0.895350in}}%
\pgfpathlineto{\pgfqpoint{4.395323in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{4.487233in}{0.938876in}}%
\pgfpathlineto{\pgfqpoint{4.491460in}{1.073269in}}%
\pgfpathlineto{\pgfqpoint{4.491930in}{0.877648in}}%
\pgfpathlineto{\pgfqpoint{4.501638in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{4.508997in}{0.904633in}}%
\pgfpathlineto{\pgfqpoint{4.543600in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{4.575071in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{4.575541in}{0.875930in}}%
\pgfpathlineto{\pgfqpoint{4.596522in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{4.608265in}{0.886618in}}%
\pgfpathlineto{\pgfqpoint{4.670739in}{0.917535in}}%
\pgfpathlineto{\pgfqpoint{4.689684in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{4.706751in}{0.834315in}}%
\pgfpathlineto{\pgfqpoint{4.716145in}{0.852858in}}%
\pgfpathlineto{\pgfqpoint{4.725383in}{0.916726in}}%
\pgfpathlineto{\pgfqpoint{4.746834in}{0.899316in}}%
\pgfpathlineto{\pgfqpoint{4.777053in}{0.842666in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{4.794746in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{4.795372in}{0.905367in}}%
\pgfpathlineto{\pgfqpoint{4.802105in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{4.809151in}{0.933202in}}%
\pgfpathlineto{\pgfqpoint{4.825122in}{0.839459in}}%
\pgfpathlineto{\pgfqpoint{4.867710in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{4.873033in}{0.834133in}}%
\pgfpathlineto{\pgfqpoint{4.916092in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{4.926112in}{0.854847in}}%
\pgfpathlineto{\pgfqpoint{4.928461in}{0.879823in}}%
\pgfpathlineto{\pgfqpoint{4.928461in}{0.879823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007130in}{2.352212in}}%
\pgfpathlineto{\pgfqpoint{3.017307in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{3.018717in}{2.395835in}}%
\pgfpathlineto{\pgfqpoint{3.021065in}{2.364835in}}%
\pgfpathlineto{\pgfqpoint{3.028737in}{2.182726in}}%
\pgfpathlineto{\pgfqpoint{3.039854in}{2.018383in}}%
\pgfpathlineto{\pgfqpoint{3.051754in}{2.275529in}}%
\pgfpathlineto{\pgfqpoint{3.055512in}{2.280130in}}%
\pgfpathlineto{\pgfqpoint{3.059739in}{2.375981in}}%
\pgfpathlineto{\pgfqpoint{3.060365in}{2.520663in}}%
\pgfpathlineto{\pgfqpoint{3.065689in}{2.300033in}}%
\pgfpathlineto{\pgfqpoint{3.068038in}{2.381370in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{2.268012in}}%
\pgfpathlineto{\pgfqpoint{3.093246in}{2.313152in}}%
\pgfpathlineto{\pgfqpoint{3.093559in}{2.328756in}}%
\pgfpathlineto{\pgfqpoint{3.099039in}{2.253755in}}%
\pgfpathlineto{\pgfqpoint{3.106398in}{2.240649in}}%
\pgfpathlineto{\pgfqpoint{3.109060in}{2.193814in}}%
\pgfpathlineto{\pgfqpoint{3.114071in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{3.116889in}{2.256531in}}%
\pgfpathlineto{\pgfqpoint{3.118142in}{2.075990in}}%
\pgfpathlineto{\pgfqpoint{3.128476in}{2.168710in}}%
\pgfpathlineto{\pgfqpoint{3.130824in}{2.132476in}}%
\pgfpathlineto{\pgfqpoint{3.132390in}{1.957473in}}%
\pgfpathlineto{\pgfqpoint{3.135991in}{2.067885in}}%
\pgfpathlineto{\pgfqpoint{3.136304in}{2.137104in}}%
\pgfpathlineto{\pgfqpoint{3.137713in}{2.041095in}}%
\pgfpathlineto{\pgfqpoint{3.145542in}{2.024101in}}%
\pgfpathlineto{\pgfqpoint{3.164488in}{2.043746in}}%
\pgfpathlineto{\pgfqpoint{3.164801in}{1.995614in}}%
\pgfpathlineto{\pgfqpoint{3.167150in}{2.125367in}}%
\pgfpathlineto{\pgfqpoint{3.171377in}{2.002043in}}%
\pgfpathlineto{\pgfqpoint{3.173726in}{2.060013in}}%
\pgfpathlineto{\pgfqpoint{3.174978in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{3.189853in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{3.191262in}{1.891663in}}%
\pgfpathlineto{\pgfqpoint{3.196116in}{1.956767in}}%
\pgfpathlineto{\pgfqpoint{3.197055in}{1.889938in}}%
\pgfpathlineto{\pgfqpoint{3.203945in}{1.875809in}}%
\pgfpathlineto{\pgfqpoint{3.211617in}{1.968215in}}%
\pgfpathlineto{\pgfqpoint{3.218663in}{2.024586in}}%
\pgfpathlineto{\pgfqpoint{3.218819in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{3.227274in}{1.876048in}}%
\pgfpathlineto{\pgfqpoint{3.227431in}{1.937835in}}%
\pgfpathlineto{\pgfqpoint{3.230719in}{1.892755in}}%
\pgfpathlineto{\pgfqpoint{3.233537in}{1.942853in}}%
\pgfpathlineto{\pgfqpoint{3.238391in}{1.931406in}}%
\pgfpathlineto{\pgfqpoint{3.241053in}{1.861256in}}%
\pgfpathlineto{\pgfqpoint{3.251387in}{1.853808in}}%
\pgfpathlineto{\pgfqpoint{3.255614in}{1.853722in}}%
\pgfpathlineto{\pgfqpoint{3.256554in}{1.728909in}}%
\pgfpathlineto{\pgfqpoint{3.264539in}{1.874412in}}%
\pgfpathlineto{\pgfqpoint{3.270019in}{1.740686in}}%
\pgfpathlineto{\pgfqpoint{3.271585in}{1.911826in}}%
\pgfpathlineto{\pgfqpoint{3.274873in}{1.923663in}}%
\pgfpathlineto{\pgfqpoint{3.278161in}{1.769082in}}%
\pgfpathlineto{\pgfqpoint{3.287869in}{1.750678in}}%
\pgfpathlineto{\pgfqpoint{3.289278in}{1.987320in}}%
\pgfpathlineto{\pgfqpoint{3.299925in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{3.302117in}{1.891878in}}%
\pgfpathlineto{\pgfqpoint{3.302430in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{3.317618in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{3.319184in}{1.689617in}}%
\pgfpathlineto{\pgfqpoint{3.320436in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{3.320750in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{3.326856in}{1.678049in}}%
\pgfpathlineto{\pgfqpoint{3.333432in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{3.335154in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{3.338599in}{1.754037in}}%
\pgfpathlineto{\pgfqpoint{3.353787in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{3.354570in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{3.358328in}{1.726932in}}%
\pgfpathlineto{\pgfqpoint{3.365217in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{3.370227in}{1.787747in}}%
\pgfpathlineto{\pgfqpoint{3.370697in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{3.374142in}{1.741385in}}%
\pgfpathlineto{\pgfqpoint{3.375707in}{1.823501in}}%
\pgfpathlineto{\pgfqpoint{3.380561in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{3.397315in}{1.715990in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{1.631140in}}%
\pgfpathlineto{\pgfqpoint{3.404361in}{1.733664in}}%
\pgfpathlineto{\pgfqpoint{3.404674in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{3.405926in}{1.769752in}}%
\pgfpathlineto{\pgfqpoint{3.406239in}{1.613400in}}%
\pgfpathlineto{\pgfqpoint{3.407022in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{3.408275in}{1.779315in}}%
\pgfpathlineto{\pgfqpoint{3.415634in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{3.419548in}{1.708043in}}%
\pgfpathlineto{\pgfqpoint{3.421271in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{3.422210in}{1.701036in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{1.807500in}}%
\pgfpathlineto{\pgfqpoint{3.431448in}{1.743905in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{3.433640in}{1.709884in}}%
\pgfpathlineto{\pgfqpoint{3.433953in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{3.446949in}{1.672926in}}%
\pgfpathlineto{\pgfqpoint{3.452586in}{1.700415in}}%
\pgfpathlineto{\pgfqpoint{3.457909in}{1.848816in}}%
\pgfpathlineto{\pgfqpoint{3.458849in}{1.639810in}}%
\pgfpathlineto{\pgfqpoint{3.479986in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{3.481239in}{1.602246in}}%
\pgfpathlineto{\pgfqpoint{3.482335in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{3.492199in}{1.781421in}}%
\pgfpathlineto{\pgfqpoint{3.492669in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{3.498149in}{1.805002in}}%
\pgfpathlineto{\pgfqpoint{3.500184in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{3.501907in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.509892in}{1.772482in}}%
\pgfpathlineto{\pgfqpoint{3.517251in}{1.830346in}}%
\pgfpathlineto{\pgfqpoint{3.518034in}{1.672311in}}%
\pgfpathlineto{\pgfqpoint{3.523044in}{1.687168in}}%
\pgfpathlineto{\pgfqpoint{3.524923in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{3.530560in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{3.534944in}{1.798273in}}%
\pgfpathlineto{\pgfqpoint{3.536980in}{1.670806in}}%
\pgfpathlineto{\pgfqpoint{3.539172in}{1.665899in}}%
\pgfpathlineto{\pgfqpoint{3.540424in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{3.550602in}{1.796694in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{1.826777in}}%
\pgfpathlineto{\pgfqpoint{3.568608in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{3.575184in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{3.578628in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{3.582073in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{3.583639in}{1.648343in}}%
\pgfpathlineto{\pgfqpoint{3.585361in}{1.709959in}}%
\pgfpathlineto{\pgfqpoint{3.604933in}{1.741888in}}%
\pgfpathlineto{\pgfqpoint{3.611822in}{1.783540in}}%
\pgfpathlineto{\pgfqpoint{3.619181in}{1.533365in}}%
\pgfpathlineto{\pgfqpoint{3.622000in}{1.605258in}}%
\pgfpathlineto{\pgfqpoint{3.622313in}{1.603279in}}%
\pgfpathlineto{\pgfqpoint{3.623409in}{1.485309in}}%
\pgfpathlineto{\pgfqpoint{3.627793in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{3.628889in}{1.772791in}}%
\pgfpathlineto{\pgfqpoint{3.629359in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{3.632490in}{1.546477in}}%
\pgfpathlineto{\pgfqpoint{3.634839in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{3.638284in}{1.603205in}}%
\pgfpathlineto{\pgfqpoint{3.639693in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{3.647052in}{1.493737in}}%
\pgfpathlineto{\pgfqpoint{3.649244in}{1.681311in}}%
\pgfpathlineto{\pgfqpoint{3.653628in}{1.581516in}}%
\pgfpathlineto{\pgfqpoint{3.671634in}{1.787624in}}%
\pgfpathlineto{\pgfqpoint{3.677584in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{3.682751in}{1.636231in}}%
\pgfpathlineto{\pgfqpoint{3.687918in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{3.691049in}{1.577131in}}%
\pgfpathlineto{\pgfqpoint{3.693241in}{1.731110in}}%
\pgfpathlineto{\pgfqpoint{3.699504in}{1.657720in}}%
\pgfpathlineto{\pgfqpoint{3.711404in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{3.719859in}{1.544418in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{1.818340in}}%
\pgfpathlineto{\pgfqpoint{3.723930in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{3.725652in}{1.491811in}}%
\pgfpathlineto{\pgfqpoint{3.727844in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{3.732698in}{1.647736in}}%
\pgfpathlineto{\pgfqpoint{3.733481in}{1.702735in}}%
\pgfpathlineto{\pgfqpoint{3.737709in}{1.534658in}}%
\pgfpathlineto{\pgfqpoint{3.739588in}{1.584034in}}%
\pgfpathlineto{\pgfqpoint{3.739744in}{1.533626in}}%
\pgfpathlineto{\pgfqpoint{3.740684in}{1.564408in}}%
\pgfpathlineto{\pgfqpoint{3.743189in}{1.717543in}}%
\pgfpathlineto{\pgfqpoint{3.749608in}{1.617401in}}%
\pgfpathlineto{\pgfqpoint{3.751331in}{1.429679in}}%
\pgfpathlineto{\pgfqpoint{3.754932in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{3.762604in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{3.764796in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{3.769806in}{1.650654in}}%
\pgfpathlineto{\pgfqpoint{3.770433in}{1.506813in}}%
\pgfpathlineto{\pgfqpoint{3.773251in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{3.775756in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{3.782019in}{1.600372in}}%
\pgfpathlineto{\pgfqpoint{3.786717in}{1.671141in}}%
\pgfpathlineto{\pgfqpoint{3.787030in}{1.655503in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.674752in}}%
\pgfpathlineto{\pgfqpoint{3.793762in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{3.796111in}{1.556202in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{1.562330in}}%
\pgfpathlineto{\pgfqpoint{3.804410in}{1.580341in}}%
\pgfpathlineto{\pgfqpoint{3.806132in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{3.814274in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{3.821163in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{3.831184in}{1.620345in}}%
\pgfpathlineto{\pgfqpoint{3.836507in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.632469in}}%
\pgfpathlineto{\pgfqpoint{3.843553in}{1.609276in}}%
\pgfpathlineto{\pgfqpoint{3.846998in}{1.698824in}}%
\pgfpathlineto{\pgfqpoint{3.851852in}{1.511136in}}%
\pgfpathlineto{\pgfqpoint{3.853887in}{1.726651in}}%
\pgfpathlineto{\pgfqpoint{3.857332in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{3.860777in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{3.861559in}{1.410666in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{3.875025in}{1.329339in}}%
\pgfpathlineto{\pgfqpoint{3.876747in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{3.883010in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{3.888803in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{3.889743in}{1.650924in}}%
\pgfpathlineto{\pgfqpoint{3.893657in}{1.558426in}}%
\pgfpathlineto{\pgfqpoint{3.905557in}{1.613674in}}%
\pgfpathlineto{\pgfqpoint{3.908219in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{3.917926in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{3.920588in}{1.501113in}}%
\pgfpathlineto{\pgfqpoint{3.922937in}{1.602855in}}%
\pgfpathlineto{\pgfqpoint{3.924033in}{1.596409in}}%
\pgfpathlineto{\pgfqpoint{3.925912in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{3.926381in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{3.928260in}{1.499810in}}%
\pgfpathlineto{\pgfqpoint{3.931705in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{3.939690in}{1.641034in}}%
\pgfpathlineto{\pgfqpoint{3.942039in}{1.592574in}}%
\pgfpathlineto{\pgfqpoint{3.942509in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{3.946423in}{1.478871in}}%
\pgfpathlineto{\pgfqpoint{3.946736in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{3.949868in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{3.959262in}{1.516847in}}%
\pgfpathlineto{\pgfqpoint{3.960202in}{1.494337in}}%
\pgfpathlineto{\pgfqpoint{3.961298in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{3.961924in}{1.698116in}}%
\pgfpathlineto{\pgfqpoint{3.962707in}{1.661156in}}%
\pgfpathlineto{\pgfqpoint{3.964429in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{1.576951in}}%
\pgfpathlineto{\pgfqpoint{3.987915in}{1.586429in}}%
\pgfpathlineto{\pgfqpoint{3.988698in}{1.572281in}}%
\pgfpathlineto{\pgfqpoint{3.991986in}{1.567983in}}%
\pgfpathlineto{\pgfqpoint{3.997936in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{4.021109in}{1.629661in}}%
\pgfpathlineto{\pgfqpoint{4.030347in}{1.381663in}}%
\pgfpathlineto{\pgfqpoint{4.039272in}{1.556735in}}%
\pgfpathlineto{\pgfqpoint{4.041777in}{1.442078in}}%
\pgfpathlineto{\pgfqpoint{4.042090in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{4.044439in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{4.047101in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{4.048040in}{1.578068in}}%
\pgfpathlineto{\pgfqpoint{4.053364in}{1.455831in}}%
\pgfpathlineto{\pgfqpoint{4.054147in}{1.574689in}}%
\pgfpathlineto{\pgfqpoint{4.061819in}{1.496204in}}%
\pgfpathlineto{\pgfqpoint{4.064167in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{4.066359in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{4.072779in}{1.472585in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.530356in}}%
\pgfpathlineto{\pgfqpoint{4.075597in}{1.389916in}}%
\pgfpathlineto{\pgfqpoint{4.076224in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{4.077163in}{1.456472in}}%
\pgfpathlineto{\pgfqpoint{4.083113in}{1.546590in}}%
\pgfpathlineto{\pgfqpoint{4.083269in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{4.087184in}{1.656974in}}%
\pgfpathlineto{\pgfqpoint{4.090472in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{4.092038in}{1.455609in}}%
\pgfpathlineto{\pgfqpoint{4.102215in}{1.464585in}}%
\pgfpathlineto{\pgfqpoint{4.105503in}{1.481861in}}%
\pgfpathlineto{\pgfqpoint{4.114898in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{4.115524in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{4.117716in}{1.451780in}}%
\pgfpathlineto{\pgfqpoint{4.119908in}{1.450265in}}%
\pgfpathlineto{\pgfqpoint{4.126328in}{1.280972in}}%
\pgfpathlineto{\pgfqpoint{4.130085in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{4.135096in}{1.521142in}}%
\pgfpathlineto{\pgfqpoint{4.136818in}{1.498424in}}%
\pgfpathlineto{\pgfqpoint{4.141515in}{1.388431in}}%
\pgfpathlineto{\pgfqpoint{4.141672in}{1.431211in}}%
\pgfpathlineto{\pgfqpoint{4.146839in}{1.565849in}}%
\pgfpathlineto{\pgfqpoint{4.152476in}{1.492988in}}%
\pgfpathlineto{\pgfqpoint{4.154981in}{1.351849in}}%
\pgfpathlineto{\pgfqpoint{4.162496in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{4.163749in}{1.512028in}}%
\pgfpathlineto{\pgfqpoint{4.163906in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{4.168133in}{1.575902in}}%
\pgfpathlineto{\pgfqpoint{4.176118in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{4.186922in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{4.193342in}{1.559404in}}%
\pgfpathlineto{\pgfqpoint{4.196473in}{1.541971in}}%
\pgfpathlineto{\pgfqpoint{4.205868in}{1.429257in}}%
\pgfpathlineto{\pgfqpoint{4.210408in}{1.442907in}}%
\pgfpathlineto{\pgfqpoint{4.218394in}{1.608759in}}%
\pgfpathlineto{\pgfqpoint{4.219646in}{1.566632in}}%
\pgfpathlineto{\pgfqpoint{4.240001in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{4.243132in}{1.265731in}}%
\pgfpathlineto{\pgfqpoint{4.246264in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{4.254876in}{1.470605in}}%
\pgfpathlineto{\pgfqpoint{4.268028in}{1.333513in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{1.543583in}}%
\pgfpathlineto{\pgfqpoint{4.272099in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{4.279928in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{4.287756in}{1.509182in}}%
\pgfpathlineto{\pgfqpoint{4.290731in}{1.495313in}}%
\pgfpathlineto{\pgfqpoint{4.294333in}{1.405669in}}%
\pgfpathlineto{\pgfqpoint{4.301378in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{4.308268in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{4.314687in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{4.316410in}{1.427235in}}%
\pgfpathlineto{\pgfqpoint{4.319698in}{1.441502in}}%
\pgfpathlineto{\pgfqpoint{4.324865in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{4.325178in}{1.404756in}}%
\pgfpathlineto{\pgfqpoint{4.345533in}{1.339577in}}%
\pgfpathlineto{\pgfqpoint{4.346629in}{1.331785in}}%
\pgfpathlineto{\pgfqpoint{4.350856in}{1.597239in}}%
\pgfpathlineto{\pgfqpoint{4.359624in}{1.507889in}}%
\pgfpathlineto{\pgfqpoint{4.365418in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{4.375908in}{1.487394in}}%
\pgfpathlineto{\pgfqpoint{4.384207in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{4.386555in}{1.332921in}}%
\pgfpathlineto{\pgfqpoint{4.386868in}{1.366988in}}%
\pgfpathlineto{\pgfqpoint{4.389060in}{1.519250in}}%
\pgfpathlineto{\pgfqpoint{4.402369in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{4.406440in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{4.407536in}{1.415967in}}%
\pgfpathlineto{\pgfqpoint{4.409885in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{4.417870in}{1.521565in}}%
\pgfpathlineto{\pgfqpoint{4.420062in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{1.467911in}}%
\pgfpathlineto{\pgfqpoint{4.425386in}{1.517447in}}%
\pgfpathlineto{\pgfqpoint{4.433058in}{1.421163in}}%
\pgfpathlineto{\pgfqpoint{4.433528in}{1.445139in}}%
\pgfpathlineto{\pgfqpoint{4.433684in}{1.433344in}}%
\pgfpathlineto{\pgfqpoint{4.434937in}{1.415301in}}%
\pgfpathlineto{\pgfqpoint{4.435563in}{1.359615in}}%
\pgfpathlineto{\pgfqpoint{4.439164in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{4.448559in}{1.511574in}}%
\pgfpathlineto{\pgfqpoint{4.449655in}{1.402272in}}%
\pgfpathlineto{\pgfqpoint{4.455605in}{1.372777in}}%
\pgfpathlineto{\pgfqpoint{4.458736in}{1.278057in}}%
\pgfpathlineto{\pgfqpoint{4.459989in}{1.471692in}}%
\pgfpathlineto{\pgfqpoint{4.468914in}{1.477794in}}%
\pgfpathlineto{\pgfqpoint{4.470949in}{1.415254in}}%
\pgfpathlineto{\pgfqpoint{4.472045in}{1.438005in}}%
\pgfpathlineto{\pgfqpoint{4.475959in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{4.479874in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{4.484571in}{1.484036in}}%
\pgfpathlineto{\pgfqpoint{4.488016in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{4.491147in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{4.494122in}{1.288556in}}%
\pgfpathlineto{\pgfqpoint{4.500229in}{1.255778in}}%
\pgfpathlineto{\pgfqpoint{4.504299in}{1.426365in}}%
\pgfpathlineto{\pgfqpoint{4.504613in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{4.511972in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{4.517295in}{1.255673in}}%
\pgfpathlineto{\pgfqpoint{4.522932in}{1.414034in}}%
\pgfpathlineto{\pgfqpoint{4.523245in}{1.340299in}}%
\pgfpathlineto{\pgfqpoint{4.523402in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{4.527316in}{1.223518in}}%
\pgfpathlineto{\pgfqpoint{4.530604in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{4.534049in}{1.324323in}}%
\pgfpathlineto{\pgfqpoint{4.545792in}{1.484444in}}%
\pgfpathlineto{\pgfqpoint{4.547044in}{1.422362in}}%
\pgfpathlineto{\pgfqpoint{4.550959in}{1.530507in}}%
\pgfpathlineto{\pgfqpoint{4.551585in}{1.528865in}}%
\pgfpathlineto{\pgfqpoint{4.564737in}{1.391924in}}%
\pgfpathlineto{\pgfqpoint{4.566303in}{1.388126in}}%
\pgfpathlineto{\pgfqpoint{4.572566in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{4.572879in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{1.445504in}}%
\pgfpathlineto{\pgfqpoint{4.580238in}{1.359468in}}%
\pgfpathlineto{\pgfqpoint{4.582117in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{4.585718in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{4.588067in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{4.602002in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{4.602472in}{1.380477in}}%
\pgfpathlineto{\pgfqpoint{4.608422in}{1.281164in}}%
\pgfpathlineto{\pgfqpoint{4.612493in}{1.341761in}}%
\pgfpathlineto{\pgfqpoint{4.617347in}{1.345740in}}%
\pgfpathlineto{\pgfqpoint{4.621418in}{1.436894in}}%
\pgfpathlineto{\pgfqpoint{4.627211in}{1.354216in}}%
\pgfpathlineto{\pgfqpoint{4.628307in}{1.386240in}}%
\pgfpathlineto{\pgfqpoint{4.636449in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{4.640363in}{1.467935in}}%
\pgfpathlineto{\pgfqpoint{4.640833in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{4.644434in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{4.644904in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{4.648192in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{4.663380in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{4.683578in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{4.684830in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{4.685457in}{1.380769in}}%
\pgfpathlineto{\pgfqpoint{4.687492in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{1.456249in}}%
\pgfpathlineto{\pgfqpoint{4.693285in}{1.468463in}}%
\pgfpathlineto{\pgfqpoint{4.710039in}{1.543492in}}%
\pgfpathlineto{\pgfqpoint{4.712857in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{4.717085in}{1.420870in}}%
\pgfpathlineto{\pgfqpoint{4.718494in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{4.721156in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{4.721469in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{4.725383in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{4.725540in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{4.727732in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{4.727888in}{1.369080in}}%
\pgfpathlineto{\pgfqpoint{4.732429in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{4.735717in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{4.739318in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{4.740728in}{1.445117in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.351345in}}%
\pgfpathlineto{\pgfqpoint{4.748087in}{1.478973in}}%
\pgfpathlineto{\pgfqpoint{4.750122in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{4.752940in}{1.472780in}}%
\pgfpathlineto{\pgfqpoint{4.758264in}{1.471104in}}%
\pgfpathlineto{\pgfqpoint{4.760456in}{1.358420in}}%
\pgfpathlineto{\pgfqpoint{4.763588in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.524081in}}%
\pgfpathlineto{\pgfqpoint{4.774861in}{1.510384in}}%
\pgfpathlineto{\pgfqpoint{4.777523in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{4.780028in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{4.791614in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{4.797564in}{1.382575in}}%
\pgfpathlineto{\pgfqpoint{4.798191in}{1.385732in}}%
\pgfpathlineto{\pgfqpoint{4.804610in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{4.805550in}{1.301831in}}%
\pgfpathlineto{\pgfqpoint{4.807429in}{1.402215in}}%
\pgfpathlineto{\pgfqpoint{4.808368in}{1.335572in}}%
\pgfpathlineto{\pgfqpoint{4.814474in}{1.372683in}}%
\pgfpathlineto{\pgfqpoint{4.821051in}{1.126567in}}%
\pgfpathlineto{\pgfqpoint{4.825591in}{1.371957in}}%
\pgfpathlineto{\pgfqpoint{4.831228in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{4.832481in}{1.387810in}}%
\pgfpathlineto{\pgfqpoint{4.832637in}{1.342202in}}%
\pgfpathlineto{\pgfqpoint{4.834986in}{1.346018in}}%
\pgfpathlineto{\pgfqpoint{4.835769in}{1.220584in}}%
\pgfpathlineto{\pgfqpoint{4.836865in}{1.320182in}}%
\pgfpathlineto{\pgfqpoint{4.842345in}{1.420437in}}%
\pgfpathlineto{\pgfqpoint{4.843597in}{1.336073in}}%
\pgfpathlineto{\pgfqpoint{4.846259in}{1.353194in}}%
\pgfpathlineto{\pgfqpoint{4.847355in}{1.394189in}}%
\pgfpathlineto{\pgfqpoint{4.848608in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{4.848921in}{1.453144in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.252810in}}%
\pgfpathlineto{\pgfqpoint{4.860977in}{1.329345in}}%
\pgfpathlineto{\pgfqpoint{4.867553in}{1.340245in}}%
\pgfpathlineto{\pgfqpoint{4.870528in}{1.275768in}}%
\pgfpathlineto{\pgfqpoint{4.870998in}{1.380655in}}%
\pgfpathlineto{\pgfqpoint{4.872720in}{1.372387in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{1.331187in}}%
\pgfpathlineto{\pgfqpoint{4.878357in}{1.498723in}}%
\pgfpathlineto{\pgfqpoint{4.880079in}{1.345660in}}%
\pgfpathlineto{\pgfqpoint{4.881332in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{4.888065in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{4.896207in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{4.902470in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{4.907793in}{1.169292in}}%
\pgfpathlineto{\pgfqpoint{4.915622in}{1.498481in}}%
\pgfpathlineto{\pgfqpoint{4.928461in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{4.928461in}{1.262676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007287in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{3.022787in}{1.981823in}}%
\pgfpathlineto{\pgfqpoint{3.030616in}{2.089938in}}%
\pgfpathlineto{\pgfqpoint{3.038445in}{2.129409in}}%
\pgfpathlineto{\pgfqpoint{3.046274in}{2.127502in}}%
\pgfpathlineto{\pgfqpoint{3.054102in}{2.136846in}}%
\pgfpathlineto{\pgfqpoint{3.061931in}{2.132651in}}%
\pgfpathlineto{\pgfqpoint{3.069760in}{2.160490in}}%
\pgfpathlineto{\pgfqpoint{3.077589in}{2.162969in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{2.152481in}}%
\pgfpathlineto{\pgfqpoint{3.093246in}{2.184516in}}%
\pgfpathlineto{\pgfqpoint{3.101075in}{2.186423in}}%
\pgfpathlineto{\pgfqpoint{3.108904in}{2.200724in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{2.210639in}}%
\pgfpathlineto{\pgfqpoint{3.124561in}{2.216169in}}%
\pgfpathlineto{\pgfqpoint{3.132390in}{2.210448in}}%
\pgfpathlineto{\pgfqpoint{3.140219in}{2.228944in}}%
\pgfpathlineto{\pgfqpoint{3.148047in}{2.220173in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{2.233139in}}%
\pgfpathlineto{\pgfqpoint{3.163705in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{3.171534in}{2.244771in}}%
\pgfpathlineto{\pgfqpoint{3.179362in}{2.241148in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{2.240766in}}%
\pgfpathlineto{\pgfqpoint{3.210677in}{2.259072in}}%
\pgfpathlineto{\pgfqpoint{3.218506in}{2.241148in}}%
\pgfpathlineto{\pgfqpoint{3.226335in}{2.253542in}}%
\pgfpathlineto{\pgfqpoint{3.234164in}{2.248966in}}%
\pgfpathlineto{\pgfqpoint{3.241992in}{2.253161in}}%
\pgfpathlineto{\pgfqpoint{3.249821in}{2.245724in}}%
\pgfpathlineto{\pgfqpoint{3.257650in}{2.252589in}}%
\pgfpathlineto{\pgfqpoint{3.265479in}{2.249156in}}%
\pgfpathlineto{\pgfqpoint{3.273307in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.251444in}}%
\pgfpathlineto{\pgfqpoint{3.288965in}{2.268987in}}%
\pgfpathlineto{\pgfqpoint{3.296794in}{2.263457in}}%
\pgfpathlineto{\pgfqpoint{3.304622in}{2.260597in}}%
\pgfpathlineto{\pgfqpoint{3.312451in}{2.266699in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{3.335937in}{2.274898in}}%
\pgfpathlineto{\pgfqpoint{3.343766in}{2.268415in}}%
\pgfpathlineto{\pgfqpoint{3.351595in}{2.277377in}}%
\pgfpathlineto{\pgfqpoint{3.367252in}{2.278521in}}%
\pgfpathlineto{\pgfqpoint{3.375081in}{2.255067in}}%
\pgfpathlineto{\pgfqpoint{3.382910in}{2.285767in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{2.286720in}}%
\pgfpathlineto{\pgfqpoint{3.406396in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{3.414225in}{2.303309in}}%
\pgfpathlineto{\pgfqpoint{3.422054in}{2.284623in}}%
\pgfpathlineto{\pgfqpoint{3.429882in}{2.296064in}}%
\pgfpathlineto{\pgfqpoint{3.437711in}{2.303119in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{2.294157in}}%
\pgfpathlineto{\pgfqpoint{3.453369in}{2.296636in}}%
\pgfpathlineto{\pgfqpoint{3.461197in}{2.294347in}}%
\pgfpathlineto{\pgfqpoint{3.469026in}{2.306360in}}%
\pgfpathlineto{\pgfqpoint{3.476855in}{2.310174in}}%
\pgfpathlineto{\pgfqpoint{3.484684in}{2.300640in}}%
\pgfpathlineto{\pgfqpoint{3.492512in}{2.314178in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{2.309221in}}%
\pgfpathlineto{\pgfqpoint{3.508170in}{2.294347in}}%
\pgfpathlineto{\pgfqpoint{3.515998in}{2.303882in}}%
\pgfpathlineto{\pgfqpoint{3.523827in}{2.304835in}}%
\pgfpathlineto{\pgfqpoint{3.531656in}{2.318183in}}%
\pgfpathlineto{\pgfqpoint{3.539485in}{2.314369in}}%
\pgfpathlineto{\pgfqpoint{3.555142in}{2.313606in}}%
\pgfpathlineto{\pgfqpoint{3.562971in}{2.317038in}}%
\pgfpathlineto{\pgfqpoint{3.570800in}{2.323140in}}%
\pgfpathlineto{\pgfqpoint{3.578628in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{3.586457in}{2.323712in}}%
\pgfpathlineto{\pgfqpoint{3.594286in}{2.305216in}}%
\pgfpathlineto{\pgfqpoint{3.609943in}{2.330195in}}%
\pgfpathlineto{\pgfqpoint{3.617772in}{2.319517in}}%
\pgfpathlineto{\pgfqpoint{3.625601in}{2.322568in}}%
\pgfpathlineto{\pgfqpoint{3.633430in}{2.319136in}}%
\pgfpathlineto{\pgfqpoint{3.641258in}{2.325619in}}%
\pgfpathlineto{\pgfqpoint{3.649087in}{2.328479in}}%
\pgfpathlineto{\pgfqpoint{3.656916in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{3.664745in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{3.672573in}{2.332484in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{2.330767in}}%
\pgfpathlineto{\pgfqpoint{3.688231in}{2.321615in}}%
\pgfpathlineto{\pgfqpoint{3.696060in}{2.327335in}}%
\pgfpathlineto{\pgfqpoint{3.703888in}{2.325428in}}%
\pgfpathlineto{\pgfqpoint{3.711717in}{2.337441in}}%
\pgfpathlineto{\pgfqpoint{3.719546in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{3.735203in}{2.338204in}}%
\pgfpathlineto{\pgfqpoint{3.743032in}{2.333437in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{2.334772in}}%
\pgfpathlineto{\pgfqpoint{3.766518in}{2.330386in}}%
\pgfpathlineto{\pgfqpoint{3.774347in}{2.342590in}}%
\pgfpathlineto{\pgfqpoint{3.782176in}{2.339157in}}%
\pgfpathlineto{\pgfqpoint{3.790005in}{2.342971in}}%
\pgfpathlineto{\pgfqpoint{3.797833in}{2.338967in}}%
\pgfpathlineto{\pgfqpoint{3.805662in}{2.340683in}}%
\pgfpathlineto{\pgfqpoint{3.813491in}{2.335725in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{2.341064in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{2.342590in}}%
\pgfpathlineto{\pgfqpoint{3.836977in}{2.335153in}}%
\pgfpathlineto{\pgfqpoint{3.844806in}{2.346022in}}%
\pgfpathlineto{\pgfqpoint{3.852635in}{2.339729in}}%
\pgfpathlineto{\pgfqpoint{3.860463in}{2.349454in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{3.876121in}{2.345640in}}%
\pgfpathlineto{\pgfqpoint{3.883950in}{2.340683in}}%
\pgfpathlineto{\pgfqpoint{3.891778in}{2.341827in}}%
\pgfpathlineto{\pgfqpoint{3.899607in}{2.347547in}}%
\pgfpathlineto{\pgfqpoint{3.907436in}{2.347738in}}%
\pgfpathlineto{\pgfqpoint{3.915265in}{2.346022in}}%
\pgfpathlineto{\pgfqpoint{3.923093in}{2.350026in}}%
\pgfpathlineto{\pgfqpoint{3.938751in}{2.344878in}}%
\pgfpathlineto{\pgfqpoint{3.946580in}{2.350980in}}%
\pgfpathlineto{\pgfqpoint{3.954408in}{2.351170in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{3.970066in}{2.353840in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{3.985723in}{2.349454in}}%
\pgfpathlineto{\pgfqpoint{3.993552in}{2.353077in}}%
\pgfpathlineto{\pgfqpoint{4.001381in}{2.346022in}}%
\pgfpathlineto{\pgfqpoint{4.009210in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{4.024867in}{2.358607in}}%
\pgfpathlineto{\pgfqpoint{4.032696in}{2.352886in}}%
\pgfpathlineto{\pgfqpoint{4.040525in}{2.354793in}}%
\pgfpathlineto{\pgfqpoint{4.048353in}{2.348691in}}%
\pgfpathlineto{\pgfqpoint{4.056182in}{2.352886in}}%
\pgfpathlineto{\pgfqpoint{4.064011in}{2.360132in}}%
\pgfpathlineto{\pgfqpoint{4.071840in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{4.079668in}{2.356700in}}%
\pgfpathlineto{\pgfqpoint{4.087497in}{2.357081in}}%
\pgfpathlineto{\pgfqpoint{4.095326in}{2.361658in}}%
\pgfpathlineto{\pgfqpoint{4.103155in}{2.352696in}}%
\pgfpathlineto{\pgfqpoint{4.110983in}{2.356509in}}%
\pgfpathlineto{\pgfqpoint{4.126641in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{4.134469in}{2.356891in}}%
\pgfpathlineto{\pgfqpoint{4.142298in}{2.354984in}}%
\pgfpathlineto{\pgfqpoint{4.157956in}{2.353268in}}%
\pgfpathlineto{\pgfqpoint{4.165784in}{2.358035in}}%
\pgfpathlineto{\pgfqpoint{4.173613in}{2.348310in}}%
\pgfpathlineto{\pgfqpoint{4.181442in}{2.353649in}}%
\pgfpathlineto{\pgfqpoint{4.189271in}{2.354793in}}%
\pgfpathlineto{\pgfqpoint{4.204928in}{2.360514in}}%
\pgfpathlineto{\pgfqpoint{4.212757in}{2.356700in}}%
\pgfpathlineto{\pgfqpoint{4.236243in}{2.354412in}}%
\pgfpathlineto{\pgfqpoint{4.244072in}{2.362611in}}%
\pgfpathlineto{\pgfqpoint{4.251901in}{2.359179in}}%
\pgfpathlineto{\pgfqpoint{4.259729in}{2.362420in}}%
\pgfpathlineto{\pgfqpoint{4.267558in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{4.275387in}{2.361086in}}%
\pgfpathlineto{\pgfqpoint{4.283216in}{2.357081in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{2.360323in}}%
\pgfpathlineto{\pgfqpoint{4.298873in}{2.359560in}}%
\pgfpathlineto{\pgfqpoint{4.306702in}{2.354221in}}%
\pgfpathlineto{\pgfqpoint{4.314531in}{2.359369in}}%
\pgfpathlineto{\pgfqpoint{4.322359in}{2.360704in}}%
\pgfpathlineto{\pgfqpoint{4.330188in}{2.356700in}}%
\pgfpathlineto{\pgfqpoint{4.345846in}{2.362039in}}%
\pgfpathlineto{\pgfqpoint{4.353674in}{2.361276in}}%
\pgfpathlineto{\pgfqpoint{4.361503in}{2.354602in}}%
\pgfpathlineto{\pgfqpoint{4.369332in}{2.362039in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{2.357272in}}%
\pgfpathlineto{\pgfqpoint{4.384989in}{2.365471in}}%
\pgfpathlineto{\pgfqpoint{4.392818in}{2.360323in}}%
\pgfpathlineto{\pgfqpoint{4.400647in}{2.363946in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{2.363564in}}%
\pgfpathlineto{\pgfqpoint{4.416304in}{2.368903in}}%
\pgfpathlineto{\pgfqpoint{4.431962in}{2.365662in}}%
\pgfpathlineto{\pgfqpoint{4.439791in}{2.362611in}}%
\pgfpathlineto{\pgfqpoint{4.447619in}{2.354793in}}%
\pgfpathlineto{\pgfqpoint{4.455448in}{2.363374in}}%
\pgfpathlineto{\pgfqpoint{4.463277in}{2.365281in}}%
\pgfpathlineto{\pgfqpoint{4.471106in}{2.364136in}}%
\pgfpathlineto{\pgfqpoint{4.478934in}{2.365090in}}%
\pgfpathlineto{\pgfqpoint{4.486763in}{2.362420in}}%
\pgfpathlineto{\pgfqpoint{4.502421in}{2.371764in}}%
\pgfpathlineto{\pgfqpoint{4.510249in}{2.373289in}}%
\pgfpathlineto{\pgfqpoint{4.518078in}{2.366997in}}%
\pgfpathlineto{\pgfqpoint{4.525907in}{2.369475in}}%
\pgfpathlineto{\pgfqpoint{4.533736in}{2.366615in}}%
\pgfpathlineto{\pgfqpoint{4.549393in}{2.368141in}}%
\pgfpathlineto{\pgfqpoint{4.557222in}{2.363183in}}%
\pgfpathlineto{\pgfqpoint{4.565051in}{2.366615in}}%
\pgfpathlineto{\pgfqpoint{4.572879in}{2.364136in}}%
\pgfpathlineto{\pgfqpoint{4.580708in}{2.364518in}}%
\pgfpathlineto{\pgfqpoint{4.588537in}{2.368903in}}%
\pgfpathlineto{\pgfqpoint{4.596366in}{2.366806in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{2.368713in}}%
\pgfpathlineto{\pgfqpoint{4.627681in}{2.360132in}}%
\pgfpathlineto{\pgfqpoint{4.635509in}{2.370238in}}%
\pgfpathlineto{\pgfqpoint{4.643338in}{2.365090in}}%
\pgfpathlineto{\pgfqpoint{4.651167in}{2.362611in}}%
\pgfpathlineto{\pgfqpoint{4.658996in}{2.368713in}}%
\pgfpathlineto{\pgfqpoint{4.666824in}{2.366425in}}%
\pgfpathlineto{\pgfqpoint{4.674653in}{2.371764in}}%
\pgfpathlineto{\pgfqpoint{4.682482in}{2.370048in}}%
\pgfpathlineto{\pgfqpoint{4.690311in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{4.698139in}{2.368903in}}%
\pgfpathlineto{\pgfqpoint{4.713797in}{2.372717in}}%
\pgfpathlineto{\pgfqpoint{4.721626in}{2.364899in}}%
\pgfpathlineto{\pgfqpoint{4.729454in}{2.368331in}}%
\pgfpathlineto{\pgfqpoint{4.737283in}{2.366806in}}%
\pgfpathlineto{\pgfqpoint{4.760769in}{2.369666in}}%
\pgfpathlineto{\pgfqpoint{4.768598in}{2.366806in}}%
\pgfpathlineto{\pgfqpoint{4.784255in}{2.368713in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{2.371382in}}%
\pgfpathlineto{\pgfqpoint{4.799913in}{2.366234in}}%
\pgfpathlineto{\pgfqpoint{4.807742in}{2.369475in}}%
\pgfpathlineto{\pgfqpoint{4.870372in}{2.371573in}}%
\pgfpathlineto{\pgfqpoint{4.878200in}{2.369666in}}%
\pgfpathlineto{\pgfqpoint{4.886029in}{2.372145in}}%
\pgfpathlineto{\pgfqpoint{4.917344in}{2.372145in}}%
\pgfpathlineto{\pgfqpoint{4.928618in}{2.371382in}}%
\pgfpathlineto{\pgfqpoint{4.928618in}{2.371382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.911056in}{0.718958in}}{\pgfqpoint{2.113636in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007287in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{3.069760in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{3.077589in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{3.093246in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{3.101075in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{3.108904in}{1.689518in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{3.124561in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{3.132390in}{1.753002in}}%
\pgfpathlineto{\pgfqpoint{3.140219in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{3.148047in}{1.713316in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{3.163705in}{1.846502in}}%
\pgfpathlineto{\pgfqpoint{3.171534in}{1.878771in}}%
\pgfpathlineto{\pgfqpoint{3.179362in}{1.806442in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.845034in}}%
\pgfpathlineto{\pgfqpoint{3.195020in}{1.830149in}}%
\pgfpathlineto{\pgfqpoint{3.202849in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{3.210677in}{1.846766in}}%
\pgfpathlineto{\pgfqpoint{3.218506in}{1.789815in}}%
\pgfpathlineto{\pgfqpoint{3.226335in}{1.864560in}}%
\pgfpathlineto{\pgfqpoint{3.234164in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{3.241992in}{1.928555in}}%
\pgfpathlineto{\pgfqpoint{3.249821in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{3.257650in}{1.808445in}}%
\pgfpathlineto{\pgfqpoint{3.265479in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{3.273307in}{1.905064in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{3.288965in}{1.859179in}}%
\pgfpathlineto{\pgfqpoint{3.296794in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{3.304622in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{3.312451in}{1.792711in}}%
\pgfpathlineto{\pgfqpoint{3.320280in}{1.854624in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{1.810419in}}%
\pgfpathlineto{\pgfqpoint{3.335937in}{1.810419in}}%
\pgfpathlineto{\pgfqpoint{3.343766in}{1.841276in}}%
\pgfpathlineto{\pgfqpoint{3.351595in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{3.359424in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{3.367252in}{1.879139in}}%
\pgfpathlineto{\pgfqpoint{3.375081in}{1.854995in}}%
\pgfpathlineto{\pgfqpoint{3.382910in}{1.820682in}}%
\pgfpathlineto{\pgfqpoint{3.390739in}{1.853351in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{3.406396in}{1.881043in}}%
\pgfpathlineto{\pgfqpoint{3.414225in}{1.876449in}}%
\pgfpathlineto{\pgfqpoint{3.422054in}{1.883410in}}%
\pgfpathlineto{\pgfqpoint{3.429882in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{3.437711in}{1.848989in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.832142in}}%
\pgfpathlineto{\pgfqpoint{3.453369in}{1.859465in}}%
\pgfpathlineto{\pgfqpoint{3.461197in}{1.801035in}}%
\pgfpathlineto{\pgfqpoint{3.469026in}{1.848989in}}%
\pgfpathlineto{\pgfqpoint{3.476855in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{3.484684in}{1.820216in}}%
\pgfpathlineto{\pgfqpoint{3.492512in}{1.830059in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{3.508170in}{1.832528in}}%
\pgfpathlineto{\pgfqpoint{3.515998in}{1.835053in}}%
\pgfpathlineto{\pgfqpoint{3.523827in}{1.841898in}}%
\pgfpathlineto{\pgfqpoint{3.531656in}{1.886733in}}%
\pgfpathlineto{\pgfqpoint{3.539485in}{1.870074in}}%
\pgfpathlineto{\pgfqpoint{3.547313in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{3.555142in}{1.846081in}}%
\pgfpathlineto{\pgfqpoint{3.562971in}{1.825109in}}%
\pgfpathlineto{\pgfqpoint{3.570800in}{1.826012in}}%
\pgfpathlineto{\pgfqpoint{3.578628in}{1.790743in}}%
\pgfpathlineto{\pgfqpoint{3.586457in}{1.852431in}}%
\pgfpathlineto{\pgfqpoint{3.594286in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{3.602115in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{3.609943in}{1.839826in}}%
\pgfpathlineto{\pgfqpoint{3.617772in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{3.625601in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{3.633430in}{1.821999in}}%
\pgfpathlineto{\pgfqpoint{3.641258in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{3.649087in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{3.656916in}{1.809343in}}%
\pgfpathlineto{\pgfqpoint{3.664745in}{1.883432in}}%
\pgfpathlineto{\pgfqpoint{3.672573in}{1.874915in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{3.688231in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{3.696060in}{1.871979in}}%
\pgfpathlineto{\pgfqpoint{3.703888in}{1.854381in}}%
\pgfpathlineto{\pgfqpoint{3.711717in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{3.719546in}{1.807102in}}%
\pgfpathlineto{\pgfqpoint{3.727375in}{1.836667in}}%
\pgfpathlineto{\pgfqpoint{3.735203in}{1.850331in}}%
\pgfpathlineto{\pgfqpoint{3.743032in}{1.836080in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.854294in}}%
\pgfpathlineto{\pgfqpoint{3.758690in}{1.852014in}}%
\pgfpathlineto{\pgfqpoint{3.766518in}{1.830279in}}%
\pgfpathlineto{\pgfqpoint{3.782176in}{1.859329in}}%
\pgfpathlineto{\pgfqpoint{3.790005in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{3.797833in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{3.805662in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{1.865178in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.810419in}}%
\pgfpathlineto{\pgfqpoint{3.836977in}{1.844656in}}%
\pgfpathlineto{\pgfqpoint{3.844806in}{1.829994in}}%
\pgfpathlineto{\pgfqpoint{3.852635in}{1.834895in}}%
\pgfpathlineto{\pgfqpoint{3.860463in}{1.805484in}}%
\pgfpathlineto{\pgfqpoint{3.868292in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{3.876121in}{1.830279in}}%
\pgfpathlineto{\pgfqpoint{3.883950in}{1.852431in}}%
\pgfpathlineto{\pgfqpoint{3.891778in}{1.821155in}}%
\pgfpathlineto{\pgfqpoint{3.899607in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{3.907436in}{1.888993in}}%
\pgfpathlineto{\pgfqpoint{3.915265in}{1.834895in}}%
\pgfpathlineto{\pgfqpoint{3.923093in}{1.893545in}}%
\pgfpathlineto{\pgfqpoint{3.930922in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{3.938751in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{3.946580in}{1.854323in}}%
\pgfpathlineto{\pgfqpoint{3.954408in}{1.886490in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{3.970066in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{3.985723in}{1.825109in}}%
\pgfpathlineto{\pgfqpoint{3.993552in}{1.835530in}}%
\pgfpathlineto{\pgfqpoint{4.001381in}{1.856480in}}%
\pgfpathlineto{\pgfqpoint{4.009210in}{1.854346in}}%
\pgfpathlineto{\pgfqpoint{4.017038in}{1.868403in}}%
\pgfpathlineto{\pgfqpoint{4.024867in}{1.834895in}}%
\pgfpathlineto{\pgfqpoint{4.048353in}{1.850144in}}%
\pgfpathlineto{\pgfqpoint{4.056182in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{4.064011in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{4.071840in}{1.854323in}}%
\pgfpathlineto{\pgfqpoint{4.079668in}{1.900698in}}%
\pgfpathlineto{\pgfqpoint{4.087497in}{1.883194in}}%
\pgfpathlineto{\pgfqpoint{4.095326in}{1.887213in}}%
\pgfpathlineto{\pgfqpoint{4.110983in}{1.859179in}}%
\pgfpathlineto{\pgfqpoint{4.118812in}{1.854388in}}%
\pgfpathlineto{\pgfqpoint{4.126641in}{1.840918in}}%
\pgfpathlineto{\pgfqpoint{4.134469in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{4.142298in}{1.859136in}}%
\pgfpathlineto{\pgfqpoint{4.150127in}{1.844919in}}%
\pgfpathlineto{\pgfqpoint{4.157956in}{1.869297in}}%
\pgfpathlineto{\pgfqpoint{4.165784in}{1.839750in}}%
\pgfpathlineto{\pgfqpoint{4.173613in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{4.181442in}{1.859227in}}%
\pgfpathlineto{\pgfqpoint{4.189271in}{1.844919in}}%
\pgfpathlineto{\pgfqpoint{4.197099in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{4.204928in}{1.850144in}}%
\pgfpathlineto{\pgfqpoint{4.212757in}{1.859130in}}%
\pgfpathlineto{\pgfqpoint{4.220586in}{1.863962in}}%
\pgfpathlineto{\pgfqpoint{4.228414in}{1.849714in}}%
\pgfpathlineto{\pgfqpoint{4.236243in}{1.849459in}}%
\pgfpathlineto{\pgfqpoint{4.244072in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{4.251901in}{1.854294in}}%
\pgfpathlineto{\pgfqpoint{4.259729in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{4.267558in}{1.834895in}}%
\pgfpathlineto{\pgfqpoint{4.275387in}{1.844598in}}%
\pgfpathlineto{\pgfqpoint{4.283216in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{1.849459in}}%
\pgfpathlineto{\pgfqpoint{4.298873in}{1.863962in}}%
\pgfpathlineto{\pgfqpoint{4.306702in}{1.844868in}}%
\pgfpathlineto{\pgfqpoint{4.314531in}{1.868781in}}%
\pgfpathlineto{\pgfqpoint{4.322359in}{1.844656in}}%
\pgfpathlineto{\pgfqpoint{4.330188in}{1.873593in}}%
\pgfpathlineto{\pgfqpoint{4.338017in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{4.345846in}{1.844625in}}%
\pgfpathlineto{\pgfqpoint{4.353674in}{1.854294in}}%
\pgfpathlineto{\pgfqpoint{4.361503in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{4.369332in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{1.854793in}}%
\pgfpathlineto{\pgfqpoint{4.384989in}{1.870310in}}%
\pgfpathlineto{\pgfqpoint{4.392818in}{1.865178in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{4.416304in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{4.424133in}{1.869016in}}%
\pgfpathlineto{\pgfqpoint{4.439791in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{4.447619in}{1.883410in}}%
\pgfpathlineto{\pgfqpoint{4.455448in}{1.887983in}}%
\pgfpathlineto{\pgfqpoint{4.471106in}{1.888361in}}%
\pgfpathlineto{\pgfqpoint{4.478934in}{1.883738in}}%
\pgfpathlineto{\pgfqpoint{4.486763in}{1.888361in}}%
\pgfpathlineto{\pgfqpoint{4.494592in}{1.868821in}}%
\pgfpathlineto{\pgfqpoint{4.502421in}{1.887988in}}%
\pgfpathlineto{\pgfqpoint{4.510249in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{4.518078in}{1.874118in}}%
\pgfpathlineto{\pgfqpoint{4.525907in}{1.873804in}}%
\pgfpathlineto{\pgfqpoint{4.533736in}{1.863958in}}%
\pgfpathlineto{\pgfqpoint{4.541564in}{1.868899in}}%
\pgfpathlineto{\pgfqpoint{4.557222in}{1.868899in}}%
\pgfpathlineto{\pgfqpoint{4.565051in}{1.873707in}}%
\pgfpathlineto{\pgfqpoint{4.572879in}{1.873707in}}%
\pgfpathlineto{\pgfqpoint{4.588537in}{1.883300in}}%
\pgfpathlineto{\pgfqpoint{4.596366in}{1.854429in}}%
\pgfpathlineto{\pgfqpoint{4.604194in}{1.854346in}}%
\pgfpathlineto{\pgfqpoint{4.612023in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{4.619852in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{4.635509in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{4.651167in}{1.854388in}}%
\pgfpathlineto{\pgfqpoint{4.666824in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{4.674653in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{4.682482in}{1.859837in}}%
\pgfpathlineto{\pgfqpoint{4.690311in}{1.865178in}}%
\pgfpathlineto{\pgfqpoint{4.698139in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{4.713797in}{1.859837in}}%
\pgfpathlineto{\pgfqpoint{4.721626in}{1.854793in}}%
\pgfpathlineto{\pgfqpoint{4.729454in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{4.737283in}{1.868812in}}%
\pgfpathlineto{\pgfqpoint{4.799913in}{1.868882in}}%
\pgfpathlineto{\pgfqpoint{4.807742in}{1.859465in}}%
\pgfpathlineto{\pgfqpoint{4.815570in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{1.864161in}}%
\pgfpathlineto{\pgfqpoint{4.846885in}{1.868882in}}%
\pgfpathlineto{\pgfqpoint{4.854714in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{4.862543in}{1.868882in}}%
\pgfpathlineto{\pgfqpoint{4.870372in}{1.868882in}}%
\pgfpathlineto{\pgfqpoint{4.878200in}{1.859227in}}%
\pgfpathlineto{\pgfqpoint{4.893858in}{1.868882in}}%
\pgfpathlineto{\pgfqpoint{4.909515in}{1.859227in}}%
\pgfpathlineto{\pgfqpoint{4.917344in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{4.925173in}{1.859227in}}%
\pgfpathlineto{\pgfqpoint{4.928618in}{1.859227in}}%
\pgfpathlineto{\pgfqpoint{4.928618in}{1.859227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{2.911056in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024692in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{0.718958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911056in}{2.606458in}}%
\pgfpathlineto{\pgfqpoint{5.024692in}{2.606458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967874in,y=0.141667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b) MT-Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771642in}{2.768627in}}%
\pgfpathlineto{\pgfqpoint{4.627742in}{2.768627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.655520in}{2.768627in}}{\pgfqpoint{4.655520in}{2.796404in}}%
\pgfpathlineto{\pgfqpoint{4.655520in}{3.169861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.655520in}{3.197639in}}{\pgfqpoint{4.627742in}{3.197639in}}%
\pgfpathlineto{\pgfqpoint{0.771642in}{3.197639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.743864in}{3.197639in}}{\pgfqpoint{0.743864in}{3.169861in}}%
\pgfpathlineto{\pgfqpoint{0.743864in}{2.796404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.743864in}{2.768627in}}{\pgfqpoint{0.771642in}{2.768627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799419in}{3.093472in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{3.093472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188308in,y=3.044861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MNLI-mm dev score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799419in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{1.077197in}{2.899799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188308in,y=2.851188in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoLA dev score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719174in}{3.093472in}}%
\pgfpathlineto{\pgfqpoint{2.996952in}{3.093472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108063in,y=3.044861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MNLI-mm train entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719174in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{2.996952in}{2.899799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108063in,y=2.851188in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoLA train entropy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/forgetting_exp_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.916204in}{3.619691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916204in}{3.619691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.619691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.519691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.519691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747145in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.747145in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747145in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747145in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365217in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.365217in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365217in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365217in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983288in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.983288in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983288in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983288in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601360in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.601360in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601360in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601360in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219432in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.219432in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219432in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219432in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837503in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.837503in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837503in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837503in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455575in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.455575in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455575in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455575in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684954in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Training iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{0.636964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.636964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.588739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.292380in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{1.292380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.292380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.244155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.947796in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{1.947796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.947796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.899571in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.603212in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{2.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.603212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.554987in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.258628in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.258628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.258628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.210403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.009691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Validation score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747454in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{0.762597in}{2.064520in}}%
\pgfpathlineto{\pgfqpoint{0.778049in}{2.180511in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{2.475822in}}%
\pgfpathlineto{\pgfqpoint{0.824404in}{2.725469in}}%
\pgfpathlineto{\pgfqpoint{0.839856in}{2.833461in}}%
\pgfpathlineto{\pgfqpoint{0.855308in}{2.843460in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.801797in}}%
\pgfpathlineto{\pgfqpoint{0.886211in}{2.924454in}}%
\pgfpathlineto{\pgfqpoint{0.901663in}{2.937453in}}%
\pgfpathlineto{\pgfqpoint{0.917115in}{2.987782in}}%
\pgfpathlineto{\pgfqpoint{0.932567in}{2.968117in}}%
\pgfpathlineto{\pgfqpoint{0.948018in}{3.000781in}}%
\pgfpathlineto{\pgfqpoint{0.963470in}{3.006114in}}%
\pgfpathlineto{\pgfqpoint{0.978922in}{3.060110in}}%
\pgfpathlineto{\pgfqpoint{0.994374in}{3.051111in}}%
\pgfpathlineto{\pgfqpoint{1.009826in}{3.092774in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{3.081108in}}%
\pgfpathlineto{\pgfqpoint{1.040729in}{3.087108in}}%
\pgfpathlineto{\pgfqpoint{1.056181in}{3.101773in}}%
\pgfpathlineto{\pgfqpoint{1.071633in}{3.098107in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{3.135437in}}%
\pgfpathlineto{\pgfqpoint{1.102536in}{3.104107in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{3.143437in}}%
\pgfpathlineto{\pgfqpoint{1.133440in}{3.148103in}}%
\pgfpathlineto{\pgfqpoint{1.148892in}{3.121439in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{3.170768in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{3.141770in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{3.179434in}}%
\pgfpathlineto{\pgfqpoint{1.241602in}{3.180434in}}%
\pgfpathlineto{\pgfqpoint{1.257054in}{3.193433in}}%
\pgfpathlineto{\pgfqpoint{1.272506in}{3.173101in}}%
\pgfpathlineto{\pgfqpoint{1.287958in}{3.172101in}}%
\pgfpathlineto{\pgfqpoint{1.303410in}{3.210765in}}%
\pgfpathlineto{\pgfqpoint{1.318861in}{3.210098in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{3.196766in}}%
\pgfpathlineto{\pgfqpoint{1.349765in}{3.230097in}}%
\pgfpathlineto{\pgfqpoint{1.365217in}{3.187767in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{3.226097in}}%
\pgfpathlineto{\pgfqpoint{1.396120in}{3.220764in}}%
\pgfpathlineto{\pgfqpoint{1.411572in}{3.221764in}}%
\pgfpathlineto{\pgfqpoint{1.427024in}{3.246096in}}%
\pgfpathlineto{\pgfqpoint{1.457927in}{3.227430in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{3.246096in}}%
\pgfpathlineto{\pgfqpoint{1.488831in}{3.252095in}}%
\pgfpathlineto{\pgfqpoint{1.504283in}{3.191433in}}%
\pgfpathlineto{\pgfqpoint{1.519735in}{3.258761in}}%
\pgfpathlineto{\pgfqpoint{1.535186in}{3.255762in}}%
\pgfpathlineto{\pgfqpoint{1.550638in}{3.249095in}}%
\pgfpathlineto{\pgfqpoint{1.566090in}{3.205765in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{3.243762in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{3.193766in}}%
\pgfpathlineto{\pgfqpoint{1.612445in}{3.256428in}}%
\pgfpathlineto{\pgfqpoint{1.627897in}{3.239429in}}%
\pgfpathlineto{\pgfqpoint{1.643349in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{3.250095in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{3.246762in}}%
\pgfpathlineto{\pgfqpoint{1.689704in}{3.231763in}}%
\pgfpathlineto{\pgfqpoint{1.705156in}{3.267761in}}%
\pgfpathlineto{\pgfqpoint{1.736060in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{1.751512in}{3.271094in}}%
\pgfpathlineto{\pgfqpoint{1.766963in}{3.274093in}}%
\pgfpathlineto{\pgfqpoint{1.782415in}{3.223097in}}%
\pgfpathlineto{\pgfqpoint{1.797867in}{3.276093in}}%
\pgfpathlineto{\pgfqpoint{1.813319in}{3.260095in}}%
\pgfpathlineto{\pgfqpoint{1.828770in}{3.271760in}}%
\pgfpathlineto{\pgfqpoint{1.844222in}{3.265427in}}%
\pgfpathlineto{\pgfqpoint{1.859674in}{3.282426in}}%
\pgfpathlineto{\pgfqpoint{1.875126in}{3.235096in}}%
\pgfpathlineto{\pgfqpoint{1.890578in}{3.267761in}}%
\pgfpathlineto{\pgfqpoint{1.906029in}{3.283426in}}%
\pgfpathlineto{\pgfqpoint{1.921481in}{3.271094in}}%
\pgfpathlineto{\pgfqpoint{1.952385in}{3.284759in}}%
\pgfpathlineto{\pgfqpoint{1.967837in}{3.288426in}}%
\pgfpathlineto{\pgfqpoint{1.983288in}{3.268427in}}%
\pgfpathlineto{\pgfqpoint{1.998740in}{3.300758in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{3.289759in}}%
\pgfpathlineto{\pgfqpoint{2.029644in}{3.286426in}}%
\pgfpathlineto{\pgfqpoint{2.045096in}{3.294425in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{3.294425in}}%
\pgfpathlineto{\pgfqpoint{2.106903in}{3.281093in}}%
\pgfpathlineto{\pgfqpoint{2.122354in}{3.300425in}}%
\pgfpathlineto{\pgfqpoint{2.137806in}{3.293759in}}%
\pgfpathlineto{\pgfqpoint{2.153258in}{3.270094in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{3.296425in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{3.275760in}}%
\pgfpathlineto{\pgfqpoint{2.199613in}{3.302758in}}%
\pgfpathlineto{\pgfqpoint{2.215065in}{3.304424in}}%
\pgfpathlineto{\pgfqpoint{2.230517in}{3.301758in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{3.306758in}}%
\pgfpathlineto{\pgfqpoint{2.261421in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.276872in}{3.318090in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{3.325089in}}%
\pgfpathlineto{\pgfqpoint{2.307776in}{3.316423in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{3.319090in}}%
\pgfpathlineto{\pgfqpoint{2.338680in}{3.314757in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{3.315424in}}%
\pgfpathlineto{\pgfqpoint{2.369583in}{3.320756in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{3.306091in}}%
\pgfpathlineto{\pgfqpoint{2.400487in}{3.330422in}}%
\pgfpathlineto{\pgfqpoint{2.431390in}{3.323423in}}%
\pgfpathlineto{\pgfqpoint{2.446842in}{3.334422in}}%
\pgfpathlineto{\pgfqpoint{2.462294in}{3.327089in}}%
\pgfpathlineto{\pgfqpoint{2.477746in}{3.328756in}}%
\pgfpathlineto{\pgfqpoint{2.493197in}{3.318090in}}%
\pgfpathlineto{\pgfqpoint{2.508649in}{3.315424in}}%
\pgfpathlineto{\pgfqpoint{2.524101in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{2.539553in}{3.312424in}}%
\pgfpathlineto{\pgfqpoint{2.555005in}{3.311424in}}%
\pgfpathlineto{\pgfqpoint{2.570456in}{3.314090in}}%
\pgfpathlineto{\pgfqpoint{2.585908in}{3.326756in}}%
\pgfpathlineto{\pgfqpoint{2.601360in}{3.317757in}}%
\pgfpathlineto{\pgfqpoint{2.616812in}{3.322423in}}%
\pgfpathlineto{\pgfqpoint{2.632264in}{3.307424in}}%
\pgfpathlineto{\pgfqpoint{2.647715in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{2.663167in}{3.340088in}}%
\pgfpathlineto{\pgfqpoint{2.678619in}{3.334755in}}%
\pgfpathlineto{\pgfqpoint{2.694071in}{3.335422in}}%
\pgfpathlineto{\pgfqpoint{2.709523in}{3.338755in}}%
\pgfpathlineto{\pgfqpoint{2.724974in}{3.327756in}}%
\pgfpathlineto{\pgfqpoint{2.740426in}{3.333089in}}%
\pgfpathlineto{\pgfqpoint{2.755878in}{3.330089in}}%
\pgfpathlineto{\pgfqpoint{2.771330in}{3.329422in}}%
\pgfpathlineto{\pgfqpoint{2.786781in}{3.313424in}}%
\pgfpathlineto{\pgfqpoint{2.817685in}{3.327089in}}%
\pgfpathlineto{\pgfqpoint{2.833137in}{3.331089in}}%
\pgfpathlineto{\pgfqpoint{2.848589in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{2.864040in}{3.341755in}}%
\pgfpathlineto{\pgfqpoint{2.879492in}{3.337422in}}%
\pgfpathlineto{\pgfqpoint{2.894944in}{3.316423in}}%
\pgfpathlineto{\pgfqpoint{2.910396in}{3.346421in}}%
\pgfpathlineto{\pgfqpoint{2.925848in}{3.306091in}}%
\pgfpathlineto{\pgfqpoint{2.941299in}{3.339088in}}%
\pgfpathlineto{\pgfqpoint{2.956751in}{3.349421in}}%
\pgfpathlineto{\pgfqpoint{2.972203in}{3.338422in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{3.338755in}}%
\pgfpathlineto{\pgfqpoint{3.003107in}{3.349421in}}%
\pgfpathlineto{\pgfqpoint{3.018558in}{3.334089in}}%
\pgfpathlineto{\pgfqpoint{3.034010in}{3.334422in}}%
\pgfpathlineto{\pgfqpoint{3.049462in}{3.344755in}}%
\pgfpathlineto{\pgfqpoint{3.064914in}{3.344755in}}%
\pgfpathlineto{\pgfqpoint{3.080365in}{3.342421in}}%
\pgfpathlineto{\pgfqpoint{3.095817in}{3.351754in}}%
\pgfpathlineto{\pgfqpoint{3.111269in}{3.347088in}}%
\pgfpathlineto{\pgfqpoint{3.126721in}{3.348421in}}%
\pgfpathlineto{\pgfqpoint{3.142173in}{3.323090in}}%
\pgfpathlineto{\pgfqpoint{3.157624in}{3.344421in}}%
\pgfpathlineto{\pgfqpoint{3.173076in}{3.350088in}}%
\pgfpathlineto{\pgfqpoint{3.188528in}{3.353421in}}%
\pgfpathlineto{\pgfqpoint{3.203980in}{3.358420in}}%
\pgfpathlineto{\pgfqpoint{3.219432in}{3.354421in}}%
\pgfpathlineto{\pgfqpoint{3.234883in}{3.335755in}}%
\pgfpathlineto{\pgfqpoint{3.250335in}{3.360753in}}%
\pgfpathlineto{\pgfqpoint{3.265787in}{3.349754in}}%
\pgfpathlineto{\pgfqpoint{3.281239in}{3.355420in}}%
\pgfpathlineto{\pgfqpoint{3.296691in}{3.365753in}}%
\pgfpathlineto{\pgfqpoint{3.327594in}{3.351754in}}%
\pgfpathlineto{\pgfqpoint{3.343046in}{3.357754in}}%
\pgfpathlineto{\pgfqpoint{3.358498in}{3.348754in}}%
\pgfpathlineto{\pgfqpoint{3.373950in}{3.349088in}}%
\pgfpathlineto{\pgfqpoint{3.389401in}{3.325423in}}%
\pgfpathlineto{\pgfqpoint{3.404853in}{3.355087in}}%
\pgfpathlineto{\pgfqpoint{3.420305in}{3.357754in}}%
\pgfpathlineto{\pgfqpoint{3.435757in}{3.347088in}}%
\pgfpathlineto{\pgfqpoint{3.466660in}{3.355087in}}%
\pgfpathlineto{\pgfqpoint{3.482112in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.497564in}{3.363753in}}%
\pgfpathlineto{\pgfqpoint{3.513016in}{3.370419in}}%
\pgfpathlineto{\pgfqpoint{3.528467in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.543919in}{3.360753in}}%
\pgfpathlineto{\pgfqpoint{3.559371in}{3.349754in}}%
\pgfpathlineto{\pgfqpoint{3.574823in}{3.350754in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{3.364753in}}%
\pgfpathlineto{\pgfqpoint{3.605726in}{3.363087in}}%
\pgfpathlineto{\pgfqpoint{3.621178in}{3.357087in}}%
\pgfpathlineto{\pgfqpoint{3.636630in}{3.372752in}}%
\pgfpathlineto{\pgfqpoint{3.652082in}{3.367086in}}%
\pgfpathlineto{\pgfqpoint{3.667534in}{3.358420in}}%
\pgfpathlineto{\pgfqpoint{3.682985in}{3.363087in}}%
\pgfpathlineto{\pgfqpoint{3.698437in}{3.370419in}}%
\pgfpathlineto{\pgfqpoint{3.713889in}{3.354754in}}%
\pgfpathlineto{\pgfqpoint{3.744792in}{3.372419in}}%
\pgfpathlineto{\pgfqpoint{3.760244in}{3.369086in}}%
\pgfpathlineto{\pgfqpoint{3.775696in}{3.377085in}}%
\pgfpathlineto{\pgfqpoint{3.791148in}{3.372752in}}%
\pgfpathlineto{\pgfqpoint{3.806600in}{3.373086in}}%
\pgfpathlineto{\pgfqpoint{3.822051in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.837503in}{3.372419in}}%
\pgfpathlineto{\pgfqpoint{3.852955in}{3.366753in}}%
\pgfpathlineto{\pgfqpoint{3.883859in}{3.373419in}}%
\pgfpathlineto{\pgfqpoint{3.914762in}{3.371419in}}%
\pgfpathlineto{\pgfqpoint{3.930214in}{3.374419in}}%
\pgfpathlineto{\pgfqpoint{3.945666in}{3.369086in}}%
\pgfpathlineto{\pgfqpoint{3.976569in}{3.369086in}}%
\pgfpathlineto{\pgfqpoint{3.992021in}{3.360087in}}%
\pgfpathlineto{\pgfqpoint{4.007473in}{3.375752in}}%
\pgfpathlineto{\pgfqpoint{4.022925in}{3.367086in}}%
\pgfpathlineto{\pgfqpoint{4.038376in}{3.376419in}}%
\pgfpathlineto{\pgfqpoint{4.053828in}{3.373752in}}%
\pgfpathlineto{\pgfqpoint{4.069280in}{3.374752in}}%
\pgfpathlineto{\pgfqpoint{4.084732in}{3.366086in}}%
\pgfpathlineto{\pgfqpoint{4.100184in}{3.373752in}}%
\pgfpathlineto{\pgfqpoint{4.115635in}{3.369086in}}%
\pgfpathlineto{\pgfqpoint{4.131087in}{3.379085in}}%
\pgfpathlineto{\pgfqpoint{4.161991in}{3.372086in}}%
\pgfpathlineto{\pgfqpoint{4.177443in}{3.375086in}}%
\pgfpathlineto{\pgfqpoint{4.192894in}{3.362753in}}%
\pgfpathlineto{\pgfqpoint{4.208346in}{3.376086in}}%
\pgfpathlineto{\pgfqpoint{4.223798in}{3.377419in}}%
\pgfpathlineto{\pgfqpoint{4.239250in}{3.381085in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{3.370753in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{3.370753in}}%
\pgfpathlineto{\pgfqpoint{4.285605in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{4.301057in}{3.377752in}}%
\pgfpathlineto{\pgfqpoint{4.362864in}{3.378752in}}%
\pgfpathlineto{\pgfqpoint{4.378316in}{3.374419in}}%
\pgfpathlineto{\pgfqpoint{4.393768in}{3.377419in}}%
\pgfpathlineto{\pgfqpoint{4.409219in}{3.372752in}}%
\pgfpathlineto{\pgfqpoint{4.424671in}{3.382418in}}%
\pgfpathlineto{\pgfqpoint{4.486478in}{3.380752in}}%
\pgfpathlineto{\pgfqpoint{4.517382in}{3.381418in}}%
\pgfpathlineto{\pgfqpoint{4.532834in}{3.382418in}}%
\pgfpathlineto{\pgfqpoint{4.548286in}{3.378419in}}%
\pgfpathlineto{\pgfqpoint{4.563737in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{4.594641in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.381752in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.381752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747454in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{0.762597in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{0.778049in}{2.106155in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{0.808952in}{2.237398in}}%
\pgfpathlineto{\pgfqpoint{0.824404in}{2.327315in}}%
\pgfpathlineto{\pgfqpoint{0.839856in}{2.254846in}}%
\pgfpathlineto{\pgfqpoint{0.855308in}{2.273084in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.352492in}}%
\pgfpathlineto{\pgfqpoint{0.886211in}{2.346443in}}%
\pgfpathlineto{\pgfqpoint{0.901663in}{2.412331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901663in}{2.412331in}}%
\pgfpathlineto{\pgfqpoint{0.917115in}{1.777281in}}%
\pgfpathlineto{\pgfqpoint{0.932567in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{0.948018in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{0.963470in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{0.978922in}{1.546315in}}%
\pgfpathlineto{\pgfqpoint{0.994374in}{1.452371in}}%
\pgfpathlineto{\pgfqpoint{1.009826in}{1.475187in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{1.415120in}}%
\pgfpathlineto{\pgfqpoint{1.040729in}{1.415114in}}%
\pgfpathlineto{\pgfqpoint{1.056181in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{1.071633in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{1.102536in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{1.133440in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{1.148892in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.322616in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.322616in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{1.210699in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{1.241602in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{1.257054in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{1.272506in}{1.339892in}}%
\pgfpathlineto{\pgfqpoint{1.287958in}{1.229310in}}%
\pgfpathlineto{\pgfqpoint{1.303410in}{1.322616in}}%
\pgfpathlineto{\pgfqpoint{1.318861in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{1.349765in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{1.365217in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{1.396120in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.411572in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.427024in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.442476in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{1.457927in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{0.977304in}}%
\pgfpathlineto{\pgfqpoint{1.488831in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{1.504283in}{0.941227in}}%
\pgfpathlineto{\pgfqpoint{1.519735in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.535186in}{1.119441in}}%
\pgfpathlineto{\pgfqpoint{1.550638in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{1.566090in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{1.208947in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{1.612445in}{0.941227in}}%
\pgfpathlineto{\pgfqpoint{1.627897in}{0.977304in}}%
\pgfpathlineto{\pgfqpoint{1.643349in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{1.322616in}}%
\pgfpathlineto{\pgfqpoint{1.674253in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.689704in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{1.705156in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{1.720608in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.736060in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.751512in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.766963in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{1.782415in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{1.797867in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{1.813319in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.828770in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.844222in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.859674in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{1.875126in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{1.890578in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.906029in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{1.921481in}{0.941227in}}%
\pgfpathlineto{\pgfqpoint{1.936933in}{0.977304in}}%
\pgfpathlineto{\pgfqpoint{1.952385in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.967837in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{1.983288in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{2.029644in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.045096in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.075999in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.091451in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.106903in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{2.122354in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{2.137806in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{2.153258in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.276872in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.307776in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.323228in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.338680in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.369583in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.385035in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.400487in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{2.415938in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{2.431390in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.508649in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.524101in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.539553in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.555005in}{0.900337in}}%
\pgfpathlineto{\pgfqpoint{2.570456in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.585908in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.601360in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.694071in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.709523in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.724974in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.802233in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.817685in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{2.833137in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{0.636964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.519691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/forgetting_exp_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.916204in}{3.619691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916204in}{3.619691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.619691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.519691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.519691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747138in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.747138in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747138in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747138in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378709in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.378709in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378709in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378709in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010279in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.010279in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010279in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010279in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641849in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.641849in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641849in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641849in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273420in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.273420in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273420in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273420in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904990in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.904990in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904990in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904990in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536561in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.536561in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536561in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536561in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684954in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Training iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{0.636964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.636964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.588739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{1.293256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.293256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.245031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.949549in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{1.949549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.949549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.901323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.605841in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{2.605841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.605841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.557616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.262134in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.262134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.262134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.213908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.009691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Validation score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747454in}{1.681278in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{2.697223in}}%
\pgfpathlineto{\pgfqpoint{0.794506in}{2.886461in}}%
\pgfpathlineto{\pgfqpoint{0.810295in}{2.955548in}}%
\pgfpathlineto{\pgfqpoint{0.826085in}{2.952210in}}%
\pgfpathlineto{\pgfqpoint{0.841874in}{2.968564in}}%
\pgfpathlineto{\pgfqpoint{0.857663in}{2.961222in}}%
\pgfpathlineto{\pgfqpoint{0.873452in}{3.009950in}}%
\pgfpathlineto{\pgfqpoint{0.889242in}{3.014289in}}%
\pgfpathlineto{\pgfqpoint{0.905031in}{2.995932in}}%
\pgfpathlineto{\pgfqpoint{0.920820in}{3.052003in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{3.055340in}}%
\pgfpathlineto{\pgfqpoint{0.952399in}{3.080372in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{3.097727in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{3.107406in}}%
\pgfpathlineto{\pgfqpoint{0.999767in}{3.097393in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{3.129767in}}%
\pgfpathlineto{\pgfqpoint{1.031345in}{3.114414in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{1.062924in}{3.128098in}}%
\pgfpathlineto{\pgfqpoint{1.078713in}{3.157469in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{3.151127in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{3.150460in}}%
\pgfpathlineto{\pgfqpoint{1.126081in}{3.160806in}}%
\pgfpathlineto{\pgfqpoint{1.141870in}{3.169150in}}%
\pgfpathlineto{\pgfqpoint{1.157659in}{3.182500in}}%
\pgfpathlineto{\pgfqpoint{1.173448in}{3.151127in}}%
\pgfpathlineto{\pgfqpoint{1.189238in}{3.172821in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{3.164811in}}%
\pgfpathlineto{\pgfqpoint{1.220816in}{3.172154in}}%
\pgfpathlineto{\pgfqpoint{1.236605in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{3.171153in}}%
\pgfpathlineto{\pgfqpoint{1.268184in}{3.165145in}}%
\pgfpathlineto{\pgfqpoint{1.283973in}{3.196184in}}%
\pgfpathlineto{\pgfqpoint{1.299762in}{3.169150in}}%
\pgfpathlineto{\pgfqpoint{1.315552in}{3.199855in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{3.190176in}}%
\pgfpathlineto{\pgfqpoint{1.347130in}{3.185170in}}%
\pgfpathlineto{\pgfqpoint{1.362919in}{3.195850in}}%
\pgfpathlineto{\pgfqpoint{1.394498in}{3.197519in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{3.210202in}}%
\pgfpathlineto{\pgfqpoint{1.426077in}{3.198854in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{3.214540in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{3.216543in}}%
\pgfpathlineto{\pgfqpoint{1.473444in}{3.216543in}}%
\pgfpathlineto{\pgfqpoint{1.489234in}{3.175491in}}%
\pgfpathlineto{\pgfqpoint{1.505023in}{3.229226in}}%
\pgfpathlineto{\pgfqpoint{1.520812in}{3.231228in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{3.230894in}}%
\pgfpathlineto{\pgfqpoint{1.552391in}{3.248583in}}%
\pgfpathlineto{\pgfqpoint{1.568180in}{3.259931in}}%
\pgfpathlineto{\pgfqpoint{1.583969in}{3.227223in}}%
\pgfpathlineto{\pgfqpoint{1.599758in}{3.247248in}}%
\pgfpathlineto{\pgfqpoint{1.615548in}{3.259597in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{3.243911in}}%
\pgfpathlineto{\pgfqpoint{1.647126in}{3.248250in}}%
\pgfpathlineto{\pgfqpoint{1.662915in}{3.244245in}}%
\pgfpathlineto{\pgfqpoint{1.678705in}{3.265271in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{3.271946in}}%
\pgfpathlineto{\pgfqpoint{1.710283in}{3.255258in}}%
\pgfpathlineto{\pgfqpoint{1.726072in}{3.278955in}}%
\pgfpathlineto{\pgfqpoint{1.741862in}{3.270277in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{3.244245in}}%
\pgfpathlineto{\pgfqpoint{1.773440in}{3.260932in}}%
\pgfpathlineto{\pgfqpoint{1.789229in}{3.262601in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{3.285964in}}%
\pgfpathlineto{\pgfqpoint{1.820808in}{3.279289in}}%
\pgfpathlineto{\pgfqpoint{1.836597in}{3.279622in}}%
\pgfpathlineto{\pgfqpoint{1.852387in}{3.277954in}}%
\pgfpathlineto{\pgfqpoint{1.868176in}{3.283961in}}%
\pgfpathlineto{\pgfqpoint{1.883965in}{3.294641in}}%
\pgfpathlineto{\pgfqpoint{1.899754in}{3.285630in}}%
\pgfpathlineto{\pgfqpoint{1.915544in}{3.295643in}}%
\pgfpathlineto{\pgfqpoint{1.931333in}{3.263268in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{3.306990in}}%
\pgfpathlineto{\pgfqpoint{1.978701in}{3.288300in}}%
\pgfpathlineto{\pgfqpoint{1.994490in}{3.293640in}}%
\pgfpathlineto{\pgfqpoint{2.010279in}{3.287632in}}%
\pgfpathlineto{\pgfqpoint{2.026068in}{3.298980in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{3.303986in}}%
\pgfpathlineto{\pgfqpoint{2.057647in}{3.302985in}}%
\pgfpathlineto{\pgfqpoint{2.073436in}{3.304988in}}%
\pgfpathlineto{\pgfqpoint{2.089225in}{3.310995in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{3.307991in}}%
\pgfpathlineto{\pgfqpoint{2.120804in}{3.291971in}}%
\pgfpathlineto{\pgfqpoint{2.136593in}{3.301984in}}%
\pgfpathlineto{\pgfqpoint{2.152382in}{3.298646in}}%
\pgfpathlineto{\pgfqpoint{2.168172in}{3.319673in}}%
\pgfpathlineto{\pgfqpoint{2.183961in}{3.302985in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{3.313331in}}%
\pgfpathlineto{\pgfqpoint{2.215539in}{3.321008in}}%
\pgfpathlineto{\pgfqpoint{2.231329in}{3.312664in}}%
\pgfpathlineto{\pgfqpoint{2.247118in}{3.315000in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{3.309994in}}%
\pgfpathlineto{\pgfqpoint{2.278697in}{3.307324in}}%
\pgfpathlineto{\pgfqpoint{2.294486in}{3.328684in}}%
\pgfpathlineto{\pgfqpoint{2.310275in}{3.322677in}}%
\pgfpathlineto{\pgfqpoint{2.326064in}{3.329352in}}%
\pgfpathlineto{\pgfqpoint{2.341854in}{3.322343in}}%
\pgfpathlineto{\pgfqpoint{2.357643in}{3.325347in}}%
\pgfpathlineto{\pgfqpoint{2.373432in}{3.316669in}}%
\pgfpathlineto{\pgfqpoint{2.389221in}{3.326014in}}%
\pgfpathlineto{\pgfqpoint{2.405011in}{3.328684in}}%
\pgfpathlineto{\pgfqpoint{2.420800in}{3.315668in}}%
\pgfpathlineto{\pgfqpoint{2.436589in}{3.334692in}}%
\pgfpathlineto{\pgfqpoint{2.452378in}{3.323678in}}%
\pgfpathlineto{\pgfqpoint{2.468168in}{3.340699in}}%
\pgfpathlineto{\pgfqpoint{2.483957in}{3.335359in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{3.334024in}}%
\pgfpathlineto{\pgfqpoint{2.515535in}{3.325347in}}%
\pgfpathlineto{\pgfqpoint{2.531325in}{3.327349in}}%
\pgfpathlineto{\pgfqpoint{2.547114in}{3.337362in}}%
\pgfpathlineto{\pgfqpoint{2.562903in}{3.337695in}}%
\pgfpathlineto{\pgfqpoint{2.578692in}{3.334692in}}%
\pgfpathlineto{\pgfqpoint{2.594482in}{3.341700in}}%
\pgfpathlineto{\pgfqpoint{2.626060in}{3.332689in}}%
\pgfpathlineto{\pgfqpoint{2.641849in}{3.343369in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{3.343703in}}%
\pgfpathlineto{\pgfqpoint{2.673428in}{3.335359in}}%
\pgfpathlineto{\pgfqpoint{2.689217in}{3.348376in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{3.341033in}}%
\pgfpathlineto{\pgfqpoint{2.720796in}{3.340699in}}%
\pgfpathlineto{\pgfqpoint{2.736585in}{3.347041in}}%
\pgfpathlineto{\pgfqpoint{2.752374in}{3.334692in}}%
\pgfpathlineto{\pgfqpoint{2.768164in}{3.331020in}}%
\pgfpathlineto{\pgfqpoint{2.783953in}{3.342702in}}%
\pgfpathlineto{\pgfqpoint{2.799742in}{3.356719in}}%
\pgfpathlineto{\pgfqpoint{2.815531in}{3.346707in}}%
\pgfpathlineto{\pgfqpoint{2.831321in}{3.350044in}}%
\pgfpathlineto{\pgfqpoint{2.847110in}{3.339364in}}%
\pgfpathlineto{\pgfqpoint{2.862899in}{3.346707in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{3.359389in}}%
\pgfpathlineto{\pgfqpoint{2.894478in}{3.341033in}}%
\pgfpathlineto{\pgfqpoint{2.910267in}{3.353382in}}%
\pgfpathlineto{\pgfqpoint{2.926056in}{3.354049in}}%
\pgfpathlineto{\pgfqpoint{2.941845in}{3.362059in}}%
\pgfpathlineto{\pgfqpoint{2.957635in}{3.346373in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{3.353048in}}%
\pgfpathlineto{\pgfqpoint{3.005002in}{3.345706in}}%
\pgfpathlineto{\pgfqpoint{3.020792in}{3.353716in}}%
\pgfpathlineto{\pgfqpoint{3.036581in}{3.350378in}}%
\pgfpathlineto{\pgfqpoint{3.052370in}{3.350044in}}%
\pgfpathlineto{\pgfqpoint{3.068159in}{3.347374in}}%
\pgfpathlineto{\pgfqpoint{3.083949in}{3.355718in}}%
\pgfpathlineto{\pgfqpoint{3.099738in}{3.338697in}}%
\pgfpathlineto{\pgfqpoint{3.115527in}{3.348042in}}%
\pgfpathlineto{\pgfqpoint{3.131317in}{3.350044in}}%
\pgfpathlineto{\pgfqpoint{3.162895in}{3.360057in}}%
\pgfpathlineto{\pgfqpoint{3.178684in}{3.353382in}}%
\pgfpathlineto{\pgfqpoint{3.210263in}{3.353048in}}%
\pgfpathlineto{\pgfqpoint{3.226052in}{3.349377in}}%
\pgfpathlineto{\pgfqpoint{3.241841in}{3.363728in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{3.357721in}}%
\pgfpathlineto{\pgfqpoint{3.273420in}{3.363394in}}%
\pgfpathlineto{\pgfqpoint{3.289209in}{3.351713in}}%
\pgfpathlineto{\pgfqpoint{3.304998in}{3.361058in}}%
\pgfpathlineto{\pgfqpoint{3.320788in}{3.354049in}}%
\pgfpathlineto{\pgfqpoint{3.336577in}{3.359723in}}%
\pgfpathlineto{\pgfqpoint{3.352366in}{3.358388in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{3.349043in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{3.358054in}}%
\pgfpathlineto{\pgfqpoint{3.399734in}{3.360391in}}%
\pgfpathlineto{\pgfqpoint{3.415523in}{3.353382in}}%
\pgfpathlineto{\pgfqpoint{3.447102in}{3.362727in}}%
\pgfpathlineto{\pgfqpoint{3.462891in}{3.361392in}}%
\pgfpathlineto{\pgfqpoint{3.478680in}{3.349711in}}%
\pgfpathlineto{\pgfqpoint{3.494469in}{3.362727in}}%
\pgfpathlineto{\pgfqpoint{3.510259in}{3.354383in}}%
\pgfpathlineto{\pgfqpoint{3.526048in}{3.368734in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{3.359723in}}%
\pgfpathlineto{\pgfqpoint{3.557627in}{3.366064in}}%
\pgfpathlineto{\pgfqpoint{3.573416in}{3.365397in}}%
\pgfpathlineto{\pgfqpoint{3.589205in}{3.374742in}}%
\pgfpathlineto{\pgfqpoint{3.604994in}{3.372740in}}%
\pgfpathlineto{\pgfqpoint{3.620784in}{3.369068in}}%
\pgfpathlineto{\pgfqpoint{3.636573in}{3.363728in}}%
\pgfpathlineto{\pgfqpoint{3.652362in}{3.350044in}}%
\pgfpathlineto{\pgfqpoint{3.668151in}{3.365063in}}%
\pgfpathlineto{\pgfqpoint{3.683941in}{3.368401in}}%
\pgfpathlineto{\pgfqpoint{3.699730in}{3.366398in}}%
\pgfpathlineto{\pgfqpoint{3.715519in}{3.368067in}}%
\pgfpathlineto{\pgfqpoint{3.731308in}{3.363394in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{3.372740in}}%
\pgfpathlineto{\pgfqpoint{3.762887in}{3.379748in}}%
\pgfpathlineto{\pgfqpoint{3.778676in}{3.382418in}}%
\pgfpathlineto{\pgfqpoint{3.794465in}{3.371405in}}%
\pgfpathlineto{\pgfqpoint{3.810255in}{3.375743in}}%
\pgfpathlineto{\pgfqpoint{3.826044in}{3.370737in}}%
\pgfpathlineto{\pgfqpoint{3.857622in}{3.373407in}}%
\pgfpathlineto{\pgfqpoint{3.873412in}{3.364729in}}%
\pgfpathlineto{\pgfqpoint{3.889201in}{3.370737in}}%
\pgfpathlineto{\pgfqpoint{3.904990in}{3.366398in}}%
\pgfpathlineto{\pgfqpoint{3.920779in}{3.367066in}}%
\pgfpathlineto{\pgfqpoint{3.936569in}{3.374742in}}%
\pgfpathlineto{\pgfqpoint{3.952358in}{3.371071in}}%
\pgfpathlineto{\pgfqpoint{3.983937in}{3.374408in}}%
\pgfpathlineto{\pgfqpoint{3.999726in}{3.365397in}}%
\pgfpathlineto{\pgfqpoint{4.015515in}{3.359389in}}%
\pgfpathlineto{\pgfqpoint{4.031304in}{3.377078in}}%
\pgfpathlineto{\pgfqpoint{4.047094in}{3.368067in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{3.363728in}}%
\pgfpathlineto{\pgfqpoint{4.078672in}{3.374408in}}%
\pgfpathlineto{\pgfqpoint{4.094461in}{3.370403in}}%
\pgfpathlineto{\pgfqpoint{4.110251in}{3.379748in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{3.376745in}}%
\pgfpathlineto{\pgfqpoint{4.141829in}{3.381751in}}%
\pgfpathlineto{\pgfqpoint{4.157618in}{3.374742in}}%
\pgfpathlineto{\pgfqpoint{4.189197in}{3.381417in}}%
\pgfpathlineto{\pgfqpoint{4.204986in}{3.367733in}}%
\pgfpathlineto{\pgfqpoint{4.220775in}{3.373741in}}%
\pgfpathlineto{\pgfqpoint{4.236565in}{3.371071in}}%
\pgfpathlineto{\pgfqpoint{4.252354in}{3.373073in}}%
\pgfpathlineto{\pgfqpoint{4.268143in}{3.372740in}}%
\pgfpathlineto{\pgfqpoint{4.283932in}{3.376077in}}%
\pgfpathlineto{\pgfqpoint{4.299722in}{3.371071in}}%
\pgfpathlineto{\pgfqpoint{4.331300in}{3.374408in}}%
\pgfpathlineto{\pgfqpoint{4.347089in}{3.379081in}}%
\pgfpathlineto{\pgfqpoint{4.362879in}{3.370070in}}%
\pgfpathlineto{\pgfqpoint{4.378668in}{3.375743in}}%
\pgfpathlineto{\pgfqpoint{4.441825in}{3.378747in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{3.377412in}}%
\pgfpathlineto{\pgfqpoint{4.473404in}{3.380750in}}%
\pgfpathlineto{\pgfqpoint{4.504982in}{3.379415in}}%
\pgfpathlineto{\pgfqpoint{4.520771in}{3.376077in}}%
\pgfpathlineto{\pgfqpoint{4.536561in}{3.380416in}}%
\pgfpathlineto{\pgfqpoint{4.568139in}{3.379748in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.379081in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.379081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{4.262500in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747454in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{0.873452in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{0.889242in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{0.905031in}{1.497044in}}%
\pgfpathlineto{\pgfqpoint{0.920820in}{1.717050in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{2.011711in}}%
\pgfpathlineto{\pgfqpoint{0.952399in}{2.185593in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{2.353995in}}%
\pgfpathlineto{\pgfqpoint{0.999767in}{2.296711in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{2.371835in}}%
\pgfpathlineto{\pgfqpoint{1.031345in}{2.227248in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{2.441011in}}%
\pgfpathlineto{\pgfqpoint{1.062924in}{2.460368in}}%
\pgfpathlineto{\pgfqpoint{1.078713in}{2.516849in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{2.390250in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{2.457797in}}%
\pgfpathlineto{\pgfqpoint{1.126081in}{2.431744in}}%
\pgfpathlineto{\pgfqpoint{1.141870in}{2.506716in}}%
\pgfpathlineto{\pgfqpoint{1.157659in}{2.460829in}}%
\pgfpathlineto{\pgfqpoint{1.173448in}{2.361145in}}%
\pgfpathlineto{\pgfqpoint{1.189238in}{2.491975in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.419458in}}%
\pgfpathlineto{\pgfqpoint{1.220816in}{2.603986in}}%
\pgfpathlineto{\pgfqpoint{1.236605in}{2.448528in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{2.393755in}}%
\pgfpathlineto{\pgfqpoint{1.268184in}{2.500047in}}%
\pgfpathlineto{\pgfqpoint{1.283973in}{2.562869in}}%
\pgfpathlineto{\pgfqpoint{1.299762in}{2.555228in}}%
\pgfpathlineto{\pgfqpoint{1.315552in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{2.500047in}}%
\pgfpathlineto{\pgfqpoint{1.347130in}{2.504669in}}%
\pgfpathlineto{\pgfqpoint{1.362919in}{2.366216in}}%
\pgfpathlineto{\pgfqpoint{1.378709in}{2.474583in}}%
\pgfpathlineto{\pgfqpoint{1.394498in}{2.397211in}}%
\pgfpathlineto{\pgfqpoint{1.410287in}{2.397211in}}%
\pgfpathlineto{\pgfqpoint{1.426077in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{2.527342in}}%
\pgfpathlineto{\pgfqpoint{1.457655in}{2.429960in}}%
\pgfpathlineto{\pgfqpoint{1.473444in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{1.489234in}{2.475232in}}%
\pgfpathlineto{\pgfqpoint{1.505023in}{2.415174in}}%
\pgfpathlineto{\pgfqpoint{1.520812in}{2.472355in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{2.491096in}}%
\pgfpathlineto{\pgfqpoint{1.552391in}{2.520826in}}%
\pgfpathlineto{\pgfqpoint{1.568180in}{2.512785in}}%
\pgfpathlineto{\pgfqpoint{1.583969in}{2.524968in}}%
\pgfpathlineto{\pgfqpoint{1.599758in}{2.556884in}}%
\pgfpathlineto{\pgfqpoint{1.615548in}{2.464721in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{2.435232in}}%
\pgfpathlineto{\pgfqpoint{1.647126in}{2.483056in}}%
\pgfpathlineto{\pgfqpoint{1.662915in}{2.380785in}}%
\pgfpathlineto{\pgfqpoint{1.678705in}{2.464721in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{2.407809in}}%
\pgfpathlineto{\pgfqpoint{1.710283in}{2.414358in}}%
\pgfpathlineto{\pgfqpoint{1.726072in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{1.741862in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{2.435908in}}%
\pgfpathlineto{\pgfqpoint{1.773440in}{2.440327in}}%
\pgfpathlineto{\pgfqpoint{1.789229in}{2.452309in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{2.530785in}}%
\pgfpathlineto{\pgfqpoint{1.820808in}{2.501626in}}%
\pgfpathlineto{\pgfqpoint{1.836597in}{2.414501in}}%
\pgfpathlineto{\pgfqpoint{1.852387in}{2.459630in}}%
\pgfpathlineto{\pgfqpoint{1.868176in}{2.422923in}}%
\pgfpathlineto{\pgfqpoint{1.883965in}{2.424503in}}%
\pgfpathlineto{\pgfqpoint{1.899754in}{2.362770in}}%
\pgfpathlineto{\pgfqpoint{1.915544in}{2.470745in}}%
\pgfpathlineto{\pgfqpoint{1.931333in}{2.461695in}}%
\pgfpathlineto{\pgfqpoint{1.947122in}{2.428077in}}%
\pgfpathlineto{\pgfqpoint{1.962911in}{2.448682in}}%
\pgfpathlineto{\pgfqpoint{1.978701in}{2.428077in}}%
\pgfpathlineto{\pgfqpoint{1.994490in}{2.441196in}}%
\pgfpathlineto{\pgfqpoint{2.010279in}{2.417480in}}%
\pgfpathlineto{\pgfqpoint{2.026068in}{2.465688in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{2.424553in}}%
\pgfpathlineto{\pgfqpoint{2.057647in}{2.395326in}}%
\pgfpathlineto{\pgfqpoint{2.073436in}{2.525007in}}%
\pgfpathlineto{\pgfqpoint{2.089225in}{2.510098in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{2.388600in}}%
\pgfpathlineto{\pgfqpoint{2.120804in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{2.136593in}{2.504960in}}%
\pgfpathlineto{\pgfqpoint{2.152382in}{2.474158in}}%
\pgfpathlineto{\pgfqpoint{2.168172in}{2.414501in}}%
\pgfpathlineto{\pgfqpoint{2.183961in}{2.391403in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.443152in}}%
\pgfpathlineto{\pgfqpoint{2.215539in}{2.467069in}}%
\pgfpathlineto{\pgfqpoint{2.231329in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{2.247118in}{2.474005in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{2.470016in}}%
\pgfpathlineto{\pgfqpoint{2.278697in}{2.431971in}}%
\pgfpathlineto{\pgfqpoint{2.310275in}{2.482818in}}%
\pgfpathlineto{\pgfqpoint{2.326064in}{2.471525in}}%
\pgfpathlineto{\pgfqpoint{2.341854in}{2.440273in}}%
\pgfpathlineto{\pgfqpoint{2.357643in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{2.389221in}{2.493056in}}%
\pgfpathlineto{\pgfqpoint{2.405011in}{2.397211in}}%
\pgfpathlineto{\pgfqpoint{2.420800in}{2.457136in}}%
\pgfpathlineto{\pgfqpoint{2.436589in}{2.431473in}}%
\pgfpathlineto{\pgfqpoint{2.452378in}{2.440051in}}%
\pgfpathlineto{\pgfqpoint{2.468168in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{2.483957in}{2.407809in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{2.431971in}}%
\pgfpathlineto{\pgfqpoint{2.515535in}{2.470745in}}%
\pgfpathlineto{\pgfqpoint{2.531325in}{2.416002in}}%
\pgfpathlineto{\pgfqpoint{2.547114in}{2.486998in}}%
\pgfpathlineto{\pgfqpoint{2.562903in}{2.534740in}}%
\pgfpathlineto{\pgfqpoint{2.578692in}{2.440051in}}%
\pgfpathlineto{\pgfqpoint{2.594482in}{2.542708in}}%
\pgfpathlineto{\pgfqpoint{2.610271in}{2.440008in}}%
\pgfpathlineto{\pgfqpoint{2.626060in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{2.641849in}{2.474056in}}%
\pgfpathlineto{\pgfqpoint{2.657639in}{2.530359in}}%
\pgfpathlineto{\pgfqpoint{2.673428in}{2.511066in}}%
\pgfpathlineto{\pgfqpoint{2.689217in}{2.449010in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{2.441196in}}%
\pgfpathlineto{\pgfqpoint{2.720796in}{2.422923in}}%
\pgfpathlineto{\pgfqpoint{2.736585in}{2.441163in}}%
\pgfpathlineto{\pgfqpoint{2.752374in}{2.477833in}}%
\pgfpathlineto{\pgfqpoint{2.768164in}{2.474097in}}%
\pgfpathlineto{\pgfqpoint{2.783953in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.799742in}{2.440051in}}%
\pgfpathlineto{\pgfqpoint{2.815531in}{2.449375in}}%
\pgfpathlineto{\pgfqpoint{2.831321in}{2.460829in}}%
\pgfpathlineto{\pgfqpoint{2.847110in}{2.466742in}}%
\pgfpathlineto{\pgfqpoint{2.862899in}{2.465688in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{2.457192in}}%
\pgfpathlineto{\pgfqpoint{2.894478in}{2.474056in}}%
\pgfpathlineto{\pgfqpoint{2.910267in}{2.555228in}}%
\pgfpathlineto{\pgfqpoint{2.926056in}{2.524590in}}%
\pgfpathlineto{\pgfqpoint{2.941845in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{2.989213in}{2.474171in}}%
\pgfpathlineto{\pgfqpoint{3.005002in}{2.450594in}}%
\pgfpathlineto{\pgfqpoint{3.020792in}{2.448853in}}%
\pgfpathlineto{\pgfqpoint{3.036581in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{3.052370in}{2.457597in}}%
\pgfpathlineto{\pgfqpoint{3.068159in}{2.500266in}}%
\pgfpathlineto{\pgfqpoint{3.083949in}{2.448548in}}%
\pgfpathlineto{\pgfqpoint{3.099738in}{2.440794in}}%
\pgfpathlineto{\pgfqpoint{3.115527in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{3.131317in}{2.457597in}}%
\pgfpathlineto{\pgfqpoint{3.147106in}{2.474456in}}%
\pgfpathlineto{\pgfqpoint{3.162895in}{2.466742in}}%
\pgfpathlineto{\pgfqpoint{3.178684in}{2.482470in}}%
\pgfpathlineto{\pgfqpoint{3.194474in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{3.210263in}{2.465989in}}%
\pgfpathlineto{\pgfqpoint{3.226052in}{2.465542in}}%
\pgfpathlineto{\pgfqpoint{3.241841in}{2.457192in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{2.474005in}}%
\pgfpathlineto{\pgfqpoint{3.273420in}{2.449010in}}%
\pgfpathlineto{\pgfqpoint{3.289209in}{2.440051in}}%
\pgfpathlineto{\pgfqpoint{3.304998in}{2.457035in}}%
\pgfpathlineto{\pgfqpoint{3.320788in}{2.448528in}}%
\pgfpathlineto{\pgfqpoint{3.336577in}{2.465542in}}%
\pgfpathlineto{\pgfqpoint{3.352366in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{2.457507in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.499363in}}%
\pgfpathlineto{\pgfqpoint{3.399734in}{2.457136in}}%
\pgfpathlineto{\pgfqpoint{3.415523in}{2.507785in}}%
\pgfpathlineto{\pgfqpoint{3.431312in}{2.491276in}}%
\pgfpathlineto{\pgfqpoint{3.447102in}{2.457082in}}%
\pgfpathlineto{\pgfqpoint{3.462891in}{2.474005in}}%
\pgfpathlineto{\pgfqpoint{3.478680in}{2.457192in}}%
\pgfpathlineto{\pgfqpoint{3.494469in}{2.474346in}}%
\pgfpathlineto{\pgfqpoint{3.510259in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{3.526048in}{2.502038in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{2.493056in}}%
\pgfpathlineto{\pgfqpoint{3.573416in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{3.589205in}{2.482699in}}%
\pgfpathlineto{\pgfqpoint{3.604994in}{2.499774in}}%
\pgfpathlineto{\pgfqpoint{3.636573in}{2.482910in}}%
\pgfpathlineto{\pgfqpoint{3.652362in}{2.524968in}}%
\pgfpathlineto{\pgfqpoint{3.668151in}{2.532973in}}%
\pgfpathlineto{\pgfqpoint{3.699730in}{2.533634in}}%
\pgfpathlineto{\pgfqpoint{3.715519in}{2.525543in}}%
\pgfpathlineto{\pgfqpoint{3.731308in}{2.533634in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{2.499433in}}%
\pgfpathlineto{\pgfqpoint{3.762887in}{2.532982in}}%
\pgfpathlineto{\pgfqpoint{3.778676in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{3.794465in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{3.810255in}{2.508155in}}%
\pgfpathlineto{\pgfqpoint{3.826044in}{2.490921in}}%
\pgfpathlineto{\pgfqpoint{3.841833in}{2.499570in}}%
\pgfpathlineto{\pgfqpoint{3.873412in}{2.499570in}}%
\pgfpathlineto{\pgfqpoint{3.889201in}{2.507985in}}%
\pgfpathlineto{\pgfqpoint{3.904990in}{2.507985in}}%
\pgfpathlineto{\pgfqpoint{3.936569in}{2.524775in}}%
\pgfpathlineto{\pgfqpoint{3.952358in}{2.474242in}}%
\pgfpathlineto{\pgfqpoint{3.968147in}{2.474097in}}%
\pgfpathlineto{\pgfqpoint{3.983937in}{2.482523in}}%
\pgfpathlineto{\pgfqpoint{3.999726in}{2.474346in}}%
\pgfpathlineto{\pgfqpoint{4.031304in}{2.491276in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{2.474171in}}%
\pgfpathlineto{\pgfqpoint{4.094461in}{2.474346in}}%
\pgfpathlineto{\pgfqpoint{4.110251in}{2.492173in}}%
\pgfpathlineto{\pgfqpoint{4.126040in}{2.483709in}}%
\pgfpathlineto{\pgfqpoint{4.141829in}{2.493056in}}%
\pgfpathlineto{\pgfqpoint{4.157618in}{2.484589in}}%
\pgfpathlineto{\pgfqpoint{4.189197in}{2.483709in}}%
\pgfpathlineto{\pgfqpoint{4.204986in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{4.220775in}{2.491276in}}%
\pgfpathlineto{\pgfqpoint{4.236565in}{2.499418in}}%
\pgfpathlineto{\pgfqpoint{4.362879in}{2.499539in}}%
\pgfpathlineto{\pgfqpoint{4.378668in}{2.483056in}}%
\pgfpathlineto{\pgfqpoint{4.394457in}{2.491096in}}%
\pgfpathlineto{\pgfqpoint{4.441825in}{2.491276in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{2.499539in}}%
\pgfpathlineto{\pgfqpoint{4.473404in}{2.491096in}}%
\pgfpathlineto{\pgfqpoint{4.489193in}{2.499539in}}%
\pgfpathlineto{\pgfqpoint{4.504982in}{2.499539in}}%
\pgfpathlineto{\pgfqpoint{4.520771in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{4.552350in}{2.499539in}}%
\pgfpathlineto{\pgfqpoint{4.583928in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{4.599718in}{2.490977in}}%
\pgfpathlineto{\pgfqpoint{4.615507in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.482640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.519691in}}%
\pgfpathlineto{\pgfqpoint{4.816204in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585692in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{4.676357in}{0.629536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.704135in}{0.629536in}}{\pgfqpoint{4.704135in}{0.657313in}}%
\pgfpathlineto{\pgfqpoint{4.704135in}{1.030770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.704135in}{1.058548in}}{\pgfqpoint{4.676357in}{1.058548in}}%
\pgfpathlineto{\pgfqpoint{3.585692in}{1.058548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.557914in}{1.058548in}}{\pgfqpoint{3.557914in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{3.557914in}{0.657313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.557914in}{0.629536in}}{\pgfqpoint{3.585692in}{0.629536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613470in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{3.891247in}{0.954381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002359in,y=0.905770in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MNLI-mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613470in}{0.760708in}}%
\pgfpathlineto{\pgfqpoint{3.891247in}{0.760708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002359in,y=0.712097in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoLA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/task_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.085124in}{3.439691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.085124in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.085124in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.439691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{3.429691in}}%
\pgfpathlineto{\pgfqpoint{0.425124in}{3.429691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635077in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{0.635077in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635077in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635077in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340093in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{1.340093in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340093in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340093in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045108in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{2.045108in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045108in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045108in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750124in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750124in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750124in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455139in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{3.455139in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455139in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455139in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160155in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.160155in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160155in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160155in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865170in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865170in}{0.409691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.865170in,y=0.312469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750124in,y=0.133457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Train iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.546964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{0.546964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258457in, y=0.498739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.894131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{0.894131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258457in, y=0.845906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{1.241298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{1.241298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258457in, y=1.193073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{1.588465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{1.588465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.540240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{1.935632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{1.935632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.887407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{2.282800in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{2.282800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{2.282800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=2.234574in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{2.629967in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{2.629967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{2.629967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=2.581741in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{2.977134in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{2.977134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{2.977134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=2.928909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{3.324301in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{3.324301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425124in}{3.324301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=3.276076in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.919691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636487in}{1.691198in}}%
\pgfpathlineto{\pgfqpoint{0.670328in}{1.691198in}}%
\pgfpathlineto{\pgfqpoint{0.673148in}{1.714225in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{0.680198in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{1.746108in}}%
\pgfpathlineto{\pgfqpoint{0.684428in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{0.685838in}{1.740794in}}%
\pgfpathlineto{\pgfqpoint{0.687248in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{0.690069in}{1.744336in}}%
\pgfpathlineto{\pgfqpoint{0.691479in}{1.719539in}}%
\pgfpathlineto{\pgfqpoint{0.692889in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{0.695709in}{1.719539in}}%
\pgfpathlineto{\pgfqpoint{0.697119in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{0.702759in}{1.767363in}}%
\pgfpathlineto{\pgfqpoint{0.706989in}{1.726624in}}%
\pgfpathlineto{\pgfqpoint{0.708399in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{0.709809in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{0.712629in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{0.714039in}{1.719539in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{0.718269in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{0.721089in}{1.705369in}}%
\pgfpathlineto{\pgfqpoint{0.723909in}{1.724852in}}%
\pgfpathlineto{\pgfqpoint{0.725319in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{0.728139in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{0.729549in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{0.733780in}{1.708911in}}%
\pgfpathlineto{\pgfqpoint{0.736600in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{0.739420in}{1.740794in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{1.719539in}}%
\pgfpathlineto{\pgfqpoint{0.743650in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{0.746470in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{0.749290in}{1.760278in}}%
\pgfpathlineto{\pgfqpoint{0.750700in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{0.752110in}{1.770905in}}%
\pgfpathlineto{\pgfqpoint{0.754930in}{1.790389in}}%
\pgfpathlineto{\pgfqpoint{0.757750in}{1.797474in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{0.761980in}{1.822272in}}%
\pgfpathlineto{\pgfqpoint{0.764800in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{1.839984in}}%
\pgfpathlineto{\pgfqpoint{0.769030in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{0.771850in}{1.818729in}}%
\pgfpathlineto{\pgfqpoint{0.773260in}{1.820500in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{1.839984in}}%
\pgfpathlineto{\pgfqpoint{0.778901in}{1.820500in}}%
\pgfpathlineto{\pgfqpoint{0.780311in}{1.829357in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{0.784541in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{1.818729in}}%
\pgfpathlineto{\pgfqpoint{0.790181in}{1.852383in}}%
\pgfpathlineto{\pgfqpoint{0.793001in}{1.831128in}}%
\pgfpathlineto{\pgfqpoint{0.794411in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{0.797231in}{1.825814in}}%
\pgfpathlineto{\pgfqpoint{0.800051in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{0.801461in}{1.831128in}}%
\pgfpathlineto{\pgfqpoint{0.802871in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{0.805691in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{0.811331in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{0.812741in}{1.852383in}}%
\pgfpathlineto{\pgfqpoint{0.814151in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{0.819791in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{0.822611in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{0.824022in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.790389in}}%
\pgfpathlineto{\pgfqpoint{0.826842in}{1.783304in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{0.829662in}{1.793932in}}%
\pgfpathlineto{\pgfqpoint{0.833892in}{1.765591in}}%
\pgfpathlineto{\pgfqpoint{0.835302in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{0.838122in}{1.756735in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{0.846582in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{0.847992in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{1.793932in}}%
\pgfpathlineto{\pgfqpoint{0.850812in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{0.853632in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{0.856452in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{0.857862in}{1.822272in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{0.862092in}{1.829357in}}%
\pgfpathlineto{\pgfqpoint{0.863502in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{0.866322in}{1.834671in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{0.874783in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{0.880423in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{0.883243in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{0.888883in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{0.891703in}{1.909064in}}%
\pgfpathlineto{\pgfqpoint{0.895933in}{1.917920in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{0.901573in}{1.912606in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.919691in}}%
\pgfpathlineto{\pgfqpoint{0.907213in}{1.940946in}}%
\pgfpathlineto{\pgfqpoint{0.911443in}{1.917920in}}%
\pgfpathlineto{\pgfqpoint{0.912853in}{1.919691in}}%
\pgfpathlineto{\pgfqpoint{0.917084in}{1.940946in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.944489in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{0.926954in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{1.937404in}}%
\pgfpathlineto{\pgfqpoint{0.932594in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{0.938234in}{1.965744in}}%
\pgfpathlineto{\pgfqpoint{0.941054in}{1.969286in}}%
\pgfpathlineto{\pgfqpoint{0.945284in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.963973in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.969286in}}%
\pgfpathlineto{\pgfqpoint{0.949514in}{1.965744in}}%
\pgfpathlineto{\pgfqpoint{0.952334in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{1.965744in}}%
\pgfpathlineto{\pgfqpoint{0.956564in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{0.957974in}{1.963973in}}%
\pgfpathlineto{\pgfqpoint{0.962205in}{1.932090in}}%
\pgfpathlineto{\pgfqpoint{0.963615in}{1.933861in}}%
\pgfpathlineto{\pgfqpoint{0.965025in}{1.940946in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.963973in}}%
\pgfpathlineto{\pgfqpoint{0.969255in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{0.972075in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{0.973485in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{1.953345in}}%
\pgfpathlineto{\pgfqpoint{0.976305in}{1.944489in}}%
\pgfpathlineto{\pgfqpoint{0.981945in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{0.984765in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{0.987585in}{1.942718in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{0.990405in}{1.937404in}}%
\pgfpathlineto{\pgfqpoint{0.991815in}{1.944489in}}%
\pgfpathlineto{\pgfqpoint{0.996045in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{0.998865in}{1.942718in}}%
\pgfpathlineto{\pgfqpoint{1.000275in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{1.003095in}{1.948031in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{1.005915in}{1.940946in}}%
\pgfpathlineto{\pgfqpoint{1.007326in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{1.933861in}}%
\pgfpathlineto{\pgfqpoint{1.011556in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{1.012966in}{1.932090in}}%
\pgfpathlineto{\pgfqpoint{1.015786in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{1.021426in}{1.976371in}}%
\pgfpathlineto{\pgfqpoint{1.024246in}{1.948031in}}%
\pgfpathlineto{\pgfqpoint{1.025656in}{1.948031in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{1.955116in}}%
\pgfpathlineto{\pgfqpoint{1.029886in}{1.948031in}}%
\pgfpathlineto{\pgfqpoint{1.031296in}{1.953345in}}%
\pgfpathlineto{\pgfqpoint{1.034116in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{1.036936in}{1.930319in}}%
\pgfpathlineto{\pgfqpoint{1.038346in}{1.930319in}}%
\pgfpathlineto{\pgfqpoint{1.042576in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{1.043986in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{1.048216in}{1.979914in}}%
\pgfpathlineto{\pgfqpoint{1.049626in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{1.051036in}{1.979914in}}%
\pgfpathlineto{\pgfqpoint{1.052447in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{1.056677in}{1.997627in}}%
\pgfpathlineto{\pgfqpoint{1.058087in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{1.059497in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{1.060907in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{2.011797in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{2.004712in}}%
\pgfpathlineto{\pgfqpoint{1.070777in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{1.072187in}{2.006483in}}%
\pgfpathlineto{\pgfqpoint{1.076417in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{1.077827in}{1.997627in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{1.084877in}{2.006483in}}%
\pgfpathlineto{\pgfqpoint{1.086287in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{1.090517in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{1.091927in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{1.094747in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{1.103208in}{2.013568in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{1.106028in}{2.024196in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{2.034823in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{2.024196in}}%
\pgfpathlineto{\pgfqpoint{1.110258in}{2.031281in}}%
\pgfpathlineto{\pgfqpoint{1.111668in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{1.114488in}{2.048993in}}%
\pgfpathlineto{\pgfqpoint{1.115898in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{1.117308in}{2.048993in}}%
\pgfpathlineto{\pgfqpoint{1.118718in}{2.040137in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{2.057849in}}%
\pgfpathlineto{\pgfqpoint{1.124358in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{1.127178in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{1.128588in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{1.131408in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{1.134228in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{2.091503in}}%
\pgfpathlineto{\pgfqpoint{1.139868in}{2.082647in}}%
\pgfpathlineto{\pgfqpoint{1.141278in}{2.082647in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{2.100360in}}%
\pgfpathlineto{\pgfqpoint{1.144099in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{2.112759in}}%
\pgfpathlineto{\pgfqpoint{1.149739in}{2.107445in}}%
\pgfpathlineto{\pgfqpoint{1.151149in}{2.110987in}}%
\pgfpathlineto{\pgfqpoint{1.153969in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{2.110987in}}%
\pgfpathlineto{\pgfqpoint{1.156789in}{2.098588in}}%
\pgfpathlineto{\pgfqpoint{1.159609in}{2.116301in}}%
\pgfpathlineto{\pgfqpoint{1.162429in}{2.134014in}}%
\pgfpathlineto{\pgfqpoint{1.170889in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{2.196008in}}%
\pgfpathlineto{\pgfqpoint{1.173709in}{2.190694in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{2.192465in}}%
\pgfpathlineto{\pgfqpoint{1.177939in}{2.183609in}}%
\pgfpathlineto{\pgfqpoint{1.179349in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{1.180759in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{1.182169in}{2.185380in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{2.190694in}}%
\pgfpathlineto{\pgfqpoint{1.186399in}{2.185380in}}%
\pgfpathlineto{\pgfqpoint{1.187809in}{2.187152in}}%
\pgfpathlineto{\pgfqpoint{1.189220in}{2.197779in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{2.178295in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{2.180066in}}%
\pgfpathlineto{\pgfqpoint{1.196270in}{2.160583in}}%
\pgfpathlineto{\pgfqpoint{1.203320in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{1.206140in}{2.231433in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{1.211780in}{2.247374in}}%
\pgfpathlineto{\pgfqpoint{1.214600in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{1.217420in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{2.281028in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{2.272172in}}%
\pgfpathlineto{\pgfqpoint{1.223060in}{2.295198in}}%
\pgfpathlineto{\pgfqpoint{1.224470in}{2.305826in}}%
\pgfpathlineto{\pgfqpoint{1.227290in}{2.304055in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{2.307597in}}%
\pgfpathlineto{\pgfqpoint{1.230110in}{2.293427in}}%
\pgfpathlineto{\pgfqpoint{1.231520in}{2.295198in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{2.273943in}}%
\pgfpathlineto{\pgfqpoint{1.235751in}{2.279257in}}%
\pgfpathlineto{\pgfqpoint{1.238571in}{2.266858in}}%
\pgfpathlineto{\pgfqpoint{1.239981in}{2.268630in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{2.266858in}}%
\pgfpathlineto{\pgfqpoint{1.244211in}{2.282800in}}%
\pgfpathlineto{\pgfqpoint{1.247031in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{1.248441in}{2.295198in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{2.305826in}}%
\pgfpathlineto{\pgfqpoint{1.252671in}{2.304055in}}%
\pgfpathlineto{\pgfqpoint{1.256901in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{1.258311in}{2.323539in}}%
\pgfpathlineto{\pgfqpoint{1.261131in}{2.351879in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{2.351879in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{2.369591in}}%
\pgfpathlineto{\pgfqpoint{1.268181in}{2.371363in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{2.366049in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{2.367820in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{1.278051in}{2.360735in}}%
\pgfpathlineto{\pgfqpoint{1.283692in}{2.335937in}}%
\pgfpathlineto{\pgfqpoint{1.286512in}{2.355421in}}%
\pgfpathlineto{\pgfqpoint{1.287922in}{2.346565in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{2.364278in}}%
\pgfpathlineto{\pgfqpoint{1.292152in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{1.293562in}{2.362506in}}%
\pgfpathlineto{\pgfqpoint{1.294972in}{2.369591in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{2.367820in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{2.385533in}}%
\pgfpathlineto{\pgfqpoint{1.300612in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{1.302022in}{2.380219in}}%
\pgfpathlineto{\pgfqpoint{1.303432in}{2.397932in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{2.396160in}}%
\pgfpathlineto{\pgfqpoint{1.309072in}{2.417415in}}%
\pgfpathlineto{\pgfqpoint{1.310482in}{2.412102in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{2.424500in}}%
\pgfpathlineto{\pgfqpoint{1.314712in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{2.438671in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{1.320352in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{1.321762in}{2.417415in}}%
\pgfpathlineto{\pgfqpoint{1.323172in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{1.324582in}{2.410330in}}%
\pgfpathlineto{\pgfqpoint{1.327403in}{2.419187in}}%
\pgfpathlineto{\pgfqpoint{1.328813in}{2.410330in}}%
\pgfpathlineto{\pgfqpoint{1.333043in}{2.426272in}}%
\pgfpathlineto{\pgfqpoint{1.334453in}{2.426272in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{2.438671in}}%
\pgfpathlineto{\pgfqpoint{1.340093in}{2.449298in}}%
\pgfpathlineto{\pgfqpoint{1.341503in}{2.438671in}}%
\pgfpathlineto{\pgfqpoint{1.344323in}{2.458154in}}%
\pgfpathlineto{\pgfqpoint{1.347143in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{1.348553in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{1.349963in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{1.352783in}{2.461697in}}%
\pgfpathlineto{\pgfqpoint{1.354193in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{2.451069in}}%
\pgfpathlineto{\pgfqpoint{1.358423in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{1.362653in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{1.365473in}{2.449298in}}%
\pgfpathlineto{\pgfqpoint{1.366883in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{1.368293in}{2.436899in}}%
\pgfpathlineto{\pgfqpoint{1.372524in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{1.378164in}{2.474096in}}%
\pgfpathlineto{\pgfqpoint{1.380984in}{2.498893in}}%
\pgfpathlineto{\pgfqpoint{1.382394in}{2.493580in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{2.495351in}}%
\pgfpathlineto{\pgfqpoint{1.385214in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{2.507750in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{2.527234in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{1.399314in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.525462in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.525462in}}%
\pgfpathlineto{\pgfqpoint{1.404954in}{2.527234in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{2.532547in}}%
\pgfpathlineto{\pgfqpoint{1.407774in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{1.410594in}{2.548489in}}%
\pgfpathlineto{\pgfqpoint{1.412004in}{2.543175in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{2.546718in}}%
\pgfpathlineto{\pgfqpoint{1.420465in}{2.605169in}}%
\pgfpathlineto{\pgfqpoint{1.421875in}{2.606940in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{2.622882in}}%
\pgfpathlineto{\pgfqpoint{1.427515in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{1.428925in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{1.438795in}{2.697275in}}%
\pgfpathlineto{\pgfqpoint{1.440205in}{2.690190in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{2.691961in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{2.700817in}}%
\pgfpathlineto{\pgfqpoint{1.445845in}{2.695503in}}%
\pgfpathlineto{\pgfqpoint{1.448665in}{2.700817in}}%
\pgfpathlineto{\pgfqpoint{1.450075in}{2.693732in}}%
\pgfpathlineto{\pgfqpoint{1.452895in}{2.714987in}}%
\pgfpathlineto{\pgfqpoint{1.455715in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{1.457125in}{2.722072in}}%
\pgfpathlineto{\pgfqpoint{1.459945in}{2.732700in}}%
\pgfpathlineto{\pgfqpoint{1.464176in}{2.709674in}}%
\pgfpathlineto{\pgfqpoint{1.466996in}{2.723844in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{2.720301in}}%
\pgfpathlineto{\pgfqpoint{1.469816in}{2.714987in}}%
\pgfpathlineto{\pgfqpoint{1.471226in}{2.729157in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{2.722072in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{2.734471in}}%
\pgfpathlineto{\pgfqpoint{1.476866in}{2.730929in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{2.736242in}}%
\pgfpathlineto{\pgfqpoint{1.481096in}{2.734471in}}%
\pgfpathlineto{\pgfqpoint{1.483916in}{2.748641in}}%
\pgfpathlineto{\pgfqpoint{1.485326in}{2.746870in}}%
\pgfpathlineto{\pgfqpoint{1.488146in}{2.732700in}}%
\pgfpathlineto{\pgfqpoint{1.492376in}{2.723844in}}%
\pgfpathlineto{\pgfqpoint{1.493786in}{2.723844in}}%
\pgfpathlineto{\pgfqpoint{1.496606in}{2.736242in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{2.741556in}}%
\pgfpathlineto{\pgfqpoint{1.500836in}{2.736242in}}%
\pgfpathlineto{\pgfqpoint{1.502246in}{2.732700in}}%
\pgfpathlineto{\pgfqpoint{1.506476in}{2.746870in}}%
\pgfpathlineto{\pgfqpoint{1.507887in}{2.745099in}}%
\pgfpathlineto{\pgfqpoint{1.510707in}{2.753955in}}%
\pgfpathlineto{\pgfqpoint{1.512117in}{2.750413in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{2.764583in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{2.771668in}}%
\pgfpathlineto{\pgfqpoint{1.519167in}{2.759269in}}%
\pgfpathlineto{\pgfqpoint{1.521987in}{2.759269in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{2.762811in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{2.753955in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{1.529037in}{2.748641in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{1.534677in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{1.536087in}{2.773439in}}%
\pgfpathlineto{\pgfqpoint{1.537497in}{2.769896in}}%
\pgfpathlineto{\pgfqpoint{1.538907in}{2.780524in}}%
\pgfpathlineto{\pgfqpoint{1.540317in}{2.775210in}}%
\pgfpathlineto{\pgfqpoint{1.541727in}{2.784066in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{2.778753in}}%
\pgfpathlineto{\pgfqpoint{1.545957in}{2.784066in}}%
\pgfpathlineto{\pgfqpoint{1.547367in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{1.551597in}{2.773439in}}%
\pgfpathlineto{\pgfqpoint{1.555828in}{2.792923in}}%
\pgfpathlineto{\pgfqpoint{1.562878in}{2.821263in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{2.814178in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{2.826577in}}%
\pgfpathlineto{\pgfqpoint{1.576978in}{2.808864in}}%
\pgfpathlineto{\pgfqpoint{1.578388in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{1.579798in}{2.801779in}}%
\pgfpathlineto{\pgfqpoint{1.581208in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.585438in}{2.796465in}}%
\pgfpathlineto{\pgfqpoint{1.588258in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{2.805322in}}%
\pgfpathlineto{\pgfqpoint{1.591078in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{2.801779in}}%
\pgfpathlineto{\pgfqpoint{1.595308in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{1.598128in}{2.823034in}}%
\pgfpathlineto{\pgfqpoint{1.600949in}{2.814178in}}%
\pgfpathlineto{\pgfqpoint{1.603769in}{2.828348in}}%
\pgfpathlineto{\pgfqpoint{1.605179in}{2.830119in}}%
\pgfpathlineto{\pgfqpoint{1.606589in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{2.835433in}}%
\pgfpathlineto{\pgfqpoint{1.610819in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{1.613639in}{2.838976in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{2.842518in}}%
\pgfpathlineto{\pgfqpoint{1.619279in}{2.870858in}}%
\pgfpathlineto{\pgfqpoint{1.620689in}{2.869087in}}%
\pgfpathlineto{\pgfqpoint{1.622099in}{2.860231in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{2.870858in}}%
\pgfpathlineto{\pgfqpoint{1.629149in}{2.870858in}}%
\pgfpathlineto{\pgfqpoint{1.630559in}{2.863773in}}%
\pgfpathlineto{\pgfqpoint{1.633379in}{2.890342in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{2.900970in}}%
\pgfpathlineto{\pgfqpoint{1.637609in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{1.639019in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{2.897427in}}%
\pgfpathlineto{\pgfqpoint{1.643249in}{2.909826in}}%
\pgfpathlineto{\pgfqpoint{1.646070in}{2.909826in}}%
\pgfpathlineto{\pgfqpoint{1.647480in}{2.908055in}}%
\pgfpathlineto{\pgfqpoint{1.648890in}{2.915140in}}%
\pgfpathlineto{\pgfqpoint{1.650300in}{2.908055in}}%
\pgfpathlineto{\pgfqpoint{1.657350in}{2.938166in}}%
\pgfpathlineto{\pgfqpoint{1.658760in}{2.939937in}}%
\pgfpathlineto{\pgfqpoint{1.660170in}{2.936395in}}%
\pgfpathlineto{\pgfqpoint{1.662990in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{2.961193in}}%
\pgfpathlineto{\pgfqpoint{1.665810in}{2.971820in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{2.966506in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{2.975363in}}%
\pgfpathlineto{\pgfqpoint{1.672860in}{2.975363in}}%
\pgfpathlineto{\pgfqpoint{1.674270in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{1.675680in}{2.975363in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{2.993075in}}%
\pgfpathlineto{\pgfqpoint{1.679910in}{2.980676in}}%
\pgfpathlineto{\pgfqpoint{1.682730in}{2.998389in}}%
\pgfpathlineto{\pgfqpoint{1.684140in}{2.998389in}}%
\pgfpathlineto{\pgfqpoint{1.685550in}{2.994847in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{2.985990in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{2.993075in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{2.987761in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{1.694011in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{1.695421in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{1.696831in}{2.993075in}}%
\pgfpathlineto{\pgfqpoint{1.699651in}{2.989533in}}%
\pgfpathlineto{\pgfqpoint{1.701061in}{2.984219in}}%
\pgfpathlineto{\pgfqpoint{1.703881in}{2.987761in}}%
\pgfpathlineto{\pgfqpoint{1.705291in}{2.993075in}}%
\pgfpathlineto{\pgfqpoint{1.706701in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{1.708111in}{2.998389in}}%
\pgfpathlineto{\pgfqpoint{1.709521in}{2.993075in}}%
\pgfpathlineto{\pgfqpoint{1.710931in}{2.980676in}}%
\pgfpathlineto{\pgfqpoint{1.716571in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{3.000160in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{3.009017in}}%
\pgfpathlineto{\pgfqpoint{1.720801in}{3.001932in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{3.010788in}}%
\pgfpathlineto{\pgfqpoint{1.727851in}{3.014330in}}%
\pgfpathlineto{\pgfqpoint{1.730671in}{3.009017in}}%
\pgfpathlineto{\pgfqpoint{1.732081in}{3.010788in}}%
\pgfpathlineto{\pgfqpoint{1.737722in}{3.023187in}}%
\pgfpathlineto{\pgfqpoint{1.740542in}{3.009017in}}%
\pgfpathlineto{\pgfqpoint{1.741952in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{1.743362in}{3.017873in}}%
\pgfpathlineto{\pgfqpoint{1.744772in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{2.994847in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{3.007245in}}%
\pgfpathlineto{\pgfqpoint{1.751822in}{3.005474in}}%
\pgfpathlineto{\pgfqpoint{1.753232in}{3.005474in}}%
\pgfpathlineto{\pgfqpoint{1.756052in}{3.021415in}}%
\pgfpathlineto{\pgfqpoint{1.757462in}{3.017873in}}%
\pgfpathlineto{\pgfqpoint{1.758872in}{3.024958in}}%
\pgfpathlineto{\pgfqpoint{1.760282in}{3.023187in}}%
\pgfpathlineto{\pgfqpoint{1.763102in}{3.026729in}}%
\pgfpathlineto{\pgfqpoint{1.765922in}{3.021415in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{3.030272in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{3.016102in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{3.017873in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{3.014330in}}%
\pgfpathlineto{\pgfqpoint{1.780022in}{3.039128in}}%
\pgfpathlineto{\pgfqpoint{1.781433in}{3.035586in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{3.035586in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{3.040899in}}%
\pgfpathlineto{\pgfqpoint{1.788483in}{3.023187in}}%
\pgfpathlineto{\pgfqpoint{1.789893in}{3.030272in}}%
\pgfpathlineto{\pgfqpoint{1.792713in}{3.021415in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{3.017873in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{3.007245in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{3.010788in}}%
\pgfpathlineto{\pgfqpoint{1.802583in}{3.007245in}}%
\pgfpathlineto{\pgfqpoint{1.806813in}{3.003703in}}%
\pgfpathlineto{\pgfqpoint{1.809633in}{3.007245in}}%
\pgfpathlineto{\pgfqpoint{1.812453in}{2.994847in}}%
\pgfpathlineto{\pgfqpoint{1.813863in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{1.819503in}{2.994847in}}%
\pgfpathlineto{\pgfqpoint{1.822323in}{3.000160in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{1.829374in}{2.975363in}}%
\pgfpathlineto{\pgfqpoint{1.830784in}{2.977134in}}%
\pgfpathlineto{\pgfqpoint{1.833604in}{2.982448in}}%
\pgfpathlineto{\pgfqpoint{1.837834in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{1.840654in}{2.950565in}}%
\pgfpathlineto{\pgfqpoint{1.842064in}{2.948794in}}%
\pgfpathlineto{\pgfqpoint{1.844884in}{2.932852in}}%
\pgfpathlineto{\pgfqpoint{1.846294in}{2.934624in}}%
\pgfpathlineto{\pgfqpoint{1.847704in}{2.927539in}}%
\pgfpathlineto{\pgfqpoint{1.851934in}{2.886800in}}%
\pgfpathlineto{\pgfqpoint{1.854754in}{2.869087in}}%
\pgfpathlineto{\pgfqpoint{1.856164in}{2.867316in}}%
\pgfpathlineto{\pgfqpoint{1.857574in}{2.862002in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{2.773439in}}%
\pgfpathlineto{\pgfqpoint{1.870264in}{2.668935in}}%
\pgfpathlineto{\pgfqpoint{1.877315in}{2.571515in}}%
\pgfpathlineto{\pgfqpoint{1.882955in}{2.498893in}}%
\pgfpathlineto{\pgfqpoint{1.887185in}{2.419187in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.408559in}}%
\pgfpathlineto{\pgfqpoint{1.894235in}{2.293427in}}%
\pgfpathlineto{\pgfqpoint{1.919616in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{1.922436in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{1.926666in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{1.928076in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.708911in}}%
\pgfpathlineto{\pgfqpoint{1.933716in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{1.935126in}{1.714225in}}%
\pgfpathlineto{\pgfqpoint{1.936536in}{1.705369in}}%
\pgfpathlineto{\pgfqpoint{1.939356in}{1.714225in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{1.700055in}}%
\pgfpathlineto{\pgfqpoint{1.943586in}{1.701826in}}%
\pgfpathlineto{\pgfqpoint{1.949226in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{1.957686in}{1.887808in}}%
\pgfpathlineto{\pgfqpoint{1.959096in}{1.898436in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{2.054307in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{2.105674in}}%
\pgfpathlineto{\pgfqpoint{1.994347in}{2.709674in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{3.053298in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{3.083410in}}%
\pgfpathlineto{\pgfqpoint{2.018318in}{3.083410in}}%
\pgfpathlineto{\pgfqpoint{2.019728in}{3.081638in}}%
\pgfpathlineto{\pgfqpoint{2.021138in}{3.083410in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{3.120606in}}%
\pgfpathlineto{\pgfqpoint{2.029598in}{3.120606in}}%
\pgfpathlineto{\pgfqpoint{2.031008in}{3.127691in}}%
\pgfpathlineto{\pgfqpoint{2.032418in}{3.125920in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{3.133005in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{3.138319in}}%
\pgfpathlineto{\pgfqpoint{2.042288in}{3.134776in}}%
\pgfpathlineto{\pgfqpoint{2.043698in}{3.136547in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{3.150718in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{3.152489in}}%
\pgfpathlineto{\pgfqpoint{2.050748in}{3.152489in}}%
\pgfpathlineto{\pgfqpoint{2.052158in}{3.156031in}}%
\pgfpathlineto{\pgfqpoint{2.054979in}{3.166659in}}%
\pgfpathlineto{\pgfqpoint{2.056389in}{3.166659in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{3.170201in}}%
\pgfpathlineto{\pgfqpoint{2.060619in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{2.062029in}{3.166659in}}%
\pgfpathlineto{\pgfqpoint{2.063439in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{2.066259in}{3.168430in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{3.166659in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{3.175515in}}%
\pgfpathlineto{\pgfqpoint{2.073309in}{3.184371in}}%
\pgfpathlineto{\pgfqpoint{2.077539in}{3.191457in}}%
\pgfpathlineto{\pgfqpoint{2.083179in}{3.202084in}}%
\pgfpathlineto{\pgfqpoint{2.084589in}{3.200313in}}%
\pgfpathlineto{\pgfqpoint{2.085999in}{3.202084in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{3.219797in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{3.214483in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{3.209169in}}%
\pgfpathlineto{\pgfqpoint{2.098689in}{3.214483in}}%
\pgfpathlineto{\pgfqpoint{2.100099in}{3.212712in}}%
\pgfpathlineto{\pgfqpoint{2.101510in}{3.210940in}}%
\pgfpathlineto{\pgfqpoint{2.107150in}{3.219797in}}%
\pgfpathlineto{\pgfqpoint{2.109970in}{3.228653in}}%
\pgfpathlineto{\pgfqpoint{2.111380in}{3.228653in}}%
\pgfpathlineto{\pgfqpoint{2.117020in}{3.237509in}}%
\pgfpathlineto{\pgfqpoint{2.119840in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.121250in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.125480in}{3.225110in}}%
\pgfpathlineto{\pgfqpoint{2.129710in}{3.230424in}}%
\pgfpathlineto{\pgfqpoint{2.131120in}{3.226882in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.135350in}{3.226882in}}%
\pgfpathlineto{\pgfqpoint{2.139580in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.148041in}{3.228653in}}%
\pgfpathlineto{\pgfqpoint{2.149451in}{3.230424in}}%
\pgfpathlineto{\pgfqpoint{2.153681in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.157911in}{3.228653in}}%
\pgfpathlineto{\pgfqpoint{2.162141in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.167781in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.170601in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.173421in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.176241in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.177651in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.181881in}{3.237509in}}%
\pgfpathlineto{\pgfqpoint{2.184701in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.186111in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.190341in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.195982in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.198802in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.201622in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.204442in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.208672in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.214312in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.217132in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.224182in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.234052in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.239693in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.241103in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.243923in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.250973in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.252383in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.258023in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.265073in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.269303in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.272123in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.273533in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.276353in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.283404in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.286224in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.287634in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.293274in}{3.237509in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{3.237509in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.304554in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.310194in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.315834in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.317244in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.320064in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.321474in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.324294in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.325704in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.331345in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.332755in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.334165in}{3.237509in}}%
\pgfpathlineto{\pgfqpoint{2.336985in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.339805in}{3.235738in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{3.235738in}}%
\pgfpathlineto{\pgfqpoint{2.345445in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.346855in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.348265in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.349675in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.352495in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.353905in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.356725in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.359545in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.362365in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.366595in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.372235in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.373645in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.377876in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.383516in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.389156in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.390566in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.393386in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.394796in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.396206in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.397616in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.400436in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.401846in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.404666in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.406076in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.414536in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.420177in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.425817in}{3.260536in}}%
\pgfpathlineto{\pgfqpoint{2.427227in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.432867in}{3.256993in}}%
\pgfpathlineto{\pgfqpoint{2.438507in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.441327in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.442737in}{3.249908in}}%
\pgfpathlineto{\pgfqpoint{2.445557in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.448377in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.452607in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.454017in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.459657in}{3.256993in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{3.260536in}}%
\pgfpathlineto{\pgfqpoint{2.462477in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.468118in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{2.473758in}{3.256993in}}%
\pgfpathlineto{\pgfqpoint{2.476578in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.479398in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{2.485038in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{2.486448in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{2.489268in}{3.265849in}}%
\pgfpathlineto{\pgfqpoint{2.492088in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{2.496318in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{2.499138in}{3.269392in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{2.506188in}{3.271163in}}%
\pgfpathlineto{\pgfqpoint{2.507598in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{2.511829in}{3.265849in}}%
\pgfpathlineto{\pgfqpoint{2.518879in}{3.265849in}}%
\pgfpathlineto{\pgfqpoint{2.521699in}{3.267621in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{3.267621in}}%
\pgfpathlineto{\pgfqpoint{2.525929in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.530159in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.531569in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.534389in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.535799in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.538619in}{3.271163in}}%
\pgfpathlineto{\pgfqpoint{2.540029in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.541439in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.544259in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.548489in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.549899in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.552719in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.554129in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.556950in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.558360in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.562590in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.565410in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.566820in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.568230in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.571050in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.572460in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.575280in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.576690in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.580920in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.582330in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.585150in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.586560in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.589380in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.600660in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.604891in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.606301in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.613351in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.616171in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.620401in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.623221in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.624631in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.627451in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.635911in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.638731in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.640141in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.641551in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.642961in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.647191in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.659882in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.662702in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.666932in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.672572in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.673982in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.676802in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.681032in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.682442in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.683852in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.686672in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.689492in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.693723in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.695133in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.699363in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.705003in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.706413in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.709233in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.719103in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.720513in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.724743in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.727563in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.728973in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.731793in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.733203in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.734613in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{2.737433in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.741664in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.745894in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{3.287105in}}%
\pgfpathlineto{\pgfqpoint{2.752944in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{2.755764in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{3.292418in}}%
\pgfpathlineto{\pgfqpoint{2.767044in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.769864in}{3.287105in}}%
\pgfpathlineto{\pgfqpoint{2.772684in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.778324in}{3.287105in}}%
\pgfpathlineto{\pgfqpoint{2.781144in}{3.283562in}}%
\pgfpathlineto{\pgfqpoint{2.785375in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.786785in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.789605in}{3.271163in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{3.274706in}}%
\pgfpathlineto{\pgfqpoint{2.796655in}{3.271163in}}%
\pgfpathlineto{\pgfqpoint{2.799475in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.802295in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.803705in}{3.276477in}}%
\pgfpathlineto{\pgfqpoint{2.810755in}{3.269392in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{3.269392in}}%
\pgfpathlineto{\pgfqpoint{2.816395in}{3.265849in}}%
\pgfpathlineto{\pgfqpoint{2.817805in}{3.265849in}}%
\pgfpathlineto{\pgfqpoint{2.819215in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{2.822035in}{3.265849in}}%
\pgfpathlineto{\pgfqpoint{2.824855in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.827675in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.830496in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.831906in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.838956in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.844596in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.846006in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.848826in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.855876in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{3.256993in}}%
\pgfpathlineto{\pgfqpoint{2.874206in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.877027in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.878437in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.882667in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.885487in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.886897in}{3.244594in}}%
\pgfpathlineto{\pgfqpoint{2.892537in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.893947in}{3.255222in}}%
\pgfpathlineto{\pgfqpoint{2.898177in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{2.900997in}{3.267621in}}%
\pgfpathlineto{\pgfqpoint{2.903817in}{3.267621in}}%
\pgfpathlineto{\pgfqpoint{2.908047in}{3.260536in}}%
\pgfpathlineto{\pgfqpoint{2.910867in}{3.267621in}}%
\pgfpathlineto{\pgfqpoint{2.913687in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{2.915097in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{2.917917in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{2.919327in}{3.260536in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.924968in}{3.253451in}}%
\pgfpathlineto{\pgfqpoint{2.930608in}{3.242823in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.934838in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{2.936248in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.939068in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.941888in}{3.237509in}}%
\pgfpathlineto{\pgfqpoint{2.944708in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.947528in}{3.235738in}}%
\pgfpathlineto{\pgfqpoint{2.950348in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.951758in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{3.223339in}}%
\pgfpathlineto{\pgfqpoint{2.963038in}{3.223339in}}%
\pgfpathlineto{\pgfqpoint{2.964448in}{3.221568in}}%
\pgfpathlineto{\pgfqpoint{2.972909in}{3.182600in}}%
\pgfpathlineto{\pgfqpoint{2.974319in}{3.182600in}}%
\pgfpathlineto{\pgfqpoint{2.981369in}{3.175515in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{3.179058in}}%
\pgfpathlineto{\pgfqpoint{2.985599in}{3.177286in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{3.168430in}}%
\pgfpathlineto{\pgfqpoint{2.992649in}{3.168430in}}%
\pgfpathlineto{\pgfqpoint{2.995469in}{3.163116in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{3.001109in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{3.009569in}{3.147175in}}%
\pgfpathlineto{\pgfqpoint{3.010979in}{3.148946in}}%
\pgfpathlineto{\pgfqpoint{3.012390in}{3.147175in}}%
\pgfpathlineto{\pgfqpoint{3.015210in}{3.138319in}}%
\pgfpathlineto{\pgfqpoint{3.016620in}{3.138319in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{3.120606in}}%
\pgfpathlineto{\pgfqpoint{3.026490in}{3.125920in}}%
\pgfpathlineto{\pgfqpoint{3.030720in}{3.111750in}}%
\pgfpathlineto{\pgfqpoint{3.033540in}{3.111750in}}%
\pgfpathlineto{\pgfqpoint{3.039180in}{3.122377in}}%
\pgfpathlineto{\pgfqpoint{3.040590in}{3.115292in}}%
\pgfpathlineto{\pgfqpoint{3.043410in}{3.122377in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{3.122377in}}%
\pgfpathlineto{\pgfqpoint{3.047640in}{3.113521in}}%
\pgfpathlineto{\pgfqpoint{3.049050in}{3.108207in}}%
\pgfpathlineto{\pgfqpoint{3.054690in}{3.115292in}}%
\pgfpathlineto{\pgfqpoint{3.057510in}{3.124149in}}%
\pgfpathlineto{\pgfqpoint{3.058921in}{3.124149in}}%
\pgfpathlineto{\pgfqpoint{3.060331in}{3.125920in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{3.124149in}}%
\pgfpathlineto{\pgfqpoint{3.064561in}{3.129462in}}%
\pgfpathlineto{\pgfqpoint{3.065971in}{3.125920in}}%
\pgfpathlineto{\pgfqpoint{3.068791in}{3.131234in}}%
\pgfpathlineto{\pgfqpoint{3.073021in}{3.124149in}}%
\pgfpathlineto{\pgfqpoint{3.075841in}{3.138319in}}%
\pgfpathlineto{\pgfqpoint{3.081481in}{3.143632in}}%
\pgfpathlineto{\pgfqpoint{3.082891in}{3.141861in}}%
\pgfpathlineto{\pgfqpoint{3.085711in}{3.145404in}}%
\pgfpathlineto{\pgfqpoint{3.089941in}{3.152489in}}%
\pgfpathlineto{\pgfqpoint{3.091351in}{3.150718in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{3.157803in}}%
\pgfpathlineto{\pgfqpoint{3.095581in}{3.154260in}}%
\pgfpathlineto{\pgfqpoint{3.096991in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{3.098401in}{3.159574in}}%
\pgfpathlineto{\pgfqpoint{3.099811in}{3.166659in}}%
\pgfpathlineto{\pgfqpoint{3.102631in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{3.106862in}{3.171973in}}%
\pgfpathlineto{\pgfqpoint{3.111092in}{3.189685in}}%
\pgfpathlineto{\pgfqpoint{3.112502in}{3.187914in}}%
\pgfpathlineto{\pgfqpoint{3.113912in}{3.186143in}}%
\pgfpathlineto{\pgfqpoint{3.115322in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{3.194999in}}%
\pgfpathlineto{\pgfqpoint{3.119552in}{3.198542in}}%
\pgfpathlineto{\pgfqpoint{3.122372in}{3.194999in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{3.126602in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{3.128012in}{3.198542in}}%
\pgfpathlineto{\pgfqpoint{3.133652in}{3.191457in}}%
\pgfpathlineto{\pgfqpoint{3.135062in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{3.139292in}{3.186143in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{3.182600in}}%
\pgfpathlineto{\pgfqpoint{3.144932in}{3.193228in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{3.187914in}}%
\pgfpathlineto{\pgfqpoint{3.147752in}{3.193228in}}%
\pgfpathlineto{\pgfqpoint{3.150573in}{3.186143in}}%
\pgfpathlineto{\pgfqpoint{3.151983in}{3.191457in}}%
\pgfpathlineto{\pgfqpoint{3.154803in}{3.186143in}}%
\pgfpathlineto{\pgfqpoint{3.161853in}{3.170201in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{3.173744in}}%
\pgfpathlineto{\pgfqpoint{3.166083in}{3.173744in}}%
\pgfpathlineto{\pgfqpoint{3.171723in}{3.184371in}}%
\pgfpathlineto{\pgfqpoint{3.173133in}{3.184371in}}%
\pgfpathlineto{\pgfqpoint{3.181593in}{3.157803in}}%
\pgfpathlineto{\pgfqpoint{3.187233in}{3.141861in}}%
\pgfpathlineto{\pgfqpoint{3.188643in}{3.129462in}}%
\pgfpathlineto{\pgfqpoint{3.190053in}{3.131234in}}%
\pgfpathlineto{\pgfqpoint{3.192873in}{3.122377in}}%
\pgfpathlineto{\pgfqpoint{3.197104in}{3.106436in}}%
\pgfpathlineto{\pgfqpoint{3.198514in}{3.108207in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{3.092266in}}%
\pgfpathlineto{\pgfqpoint{3.208384in}{3.063926in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{3.065697in}}%
\pgfpathlineto{\pgfqpoint{3.212614in}{3.046213in}}%
\pgfpathlineto{\pgfqpoint{3.218254in}{3.003703in}}%
\pgfpathlineto{\pgfqpoint{3.229534in}{2.913369in}}%
\pgfpathlineto{\pgfqpoint{3.235174in}{2.842518in}}%
\pgfpathlineto{\pgfqpoint{3.237994in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{3.242225in}{2.773439in}}%
\pgfpathlineto{\pgfqpoint{3.246455in}{2.739785in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{2.691961in}}%
\pgfpathlineto{\pgfqpoint{3.254915in}{2.670706in}}%
\pgfpathlineto{\pgfqpoint{3.256325in}{2.668935in}}%
\pgfpathlineto{\pgfqpoint{3.257735in}{2.674248in}}%
\pgfpathlineto{\pgfqpoint{3.261965in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{3.264785in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{3.271835in}{2.550260in}}%
\pgfpathlineto{\pgfqpoint{3.276065in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.278885in}{2.546718in}}%
\pgfpathlineto{\pgfqpoint{3.281705in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.283115in}{2.544946in}}%
\pgfpathlineto{\pgfqpoint{3.284525in}{2.539632in}}%
\pgfpathlineto{\pgfqpoint{3.285936in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.287346in}{2.548489in}}%
\pgfpathlineto{\pgfqpoint{3.288756in}{2.546718in}}%
\pgfpathlineto{\pgfqpoint{3.290166in}{2.550260in}}%
\pgfpathlineto{\pgfqpoint{3.291576in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{3.297216in}{2.576829in}}%
\pgfpathlineto{\pgfqpoint{3.298626in}{2.571515in}}%
\pgfpathlineto{\pgfqpoint{3.304266in}{2.608712in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{3.307086in}{2.606940in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{3.315546in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{2.645908in}}%
\pgfpathlineto{\pgfqpoint{3.321186in}{2.651222in}}%
\pgfpathlineto{\pgfqpoint{3.324006in}{2.661849in}}%
\pgfpathlineto{\pgfqpoint{3.326826in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{2.647679in}}%
\pgfpathlineto{\pgfqpoint{3.329646in}{2.642366in}}%
\pgfpathlineto{\pgfqpoint{3.331056in}{2.651222in}}%
\pgfpathlineto{\pgfqpoint{3.332467in}{2.647679in}}%
\pgfpathlineto{\pgfqpoint{3.333877in}{2.661849in}}%
\pgfpathlineto{\pgfqpoint{3.335287in}{2.652993in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{2.656536in}}%
\pgfpathlineto{\pgfqpoint{3.338107in}{2.654764in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{2.663621in}}%
\pgfpathlineto{\pgfqpoint{3.342337in}{2.661849in}}%
\pgfpathlineto{\pgfqpoint{3.343747in}{2.672477in}}%
\pgfpathlineto{\pgfqpoint{3.345157in}{2.670706in}}%
\pgfpathlineto{\pgfqpoint{3.352207in}{2.629967in}}%
\pgfpathlineto{\pgfqpoint{3.355027in}{2.642366in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{3.357847in}{2.638823in}}%
\pgfpathlineto{\pgfqpoint{3.359257in}{2.629967in}}%
\pgfpathlineto{\pgfqpoint{3.360667in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{3.366307in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{3.367717in}{2.612254in}}%
\pgfpathlineto{\pgfqpoint{3.371947in}{2.575058in}}%
\pgfpathlineto{\pgfqpoint{3.373357in}{2.575058in}}%
\pgfpathlineto{\pgfqpoint{3.374767in}{2.571515in}}%
\pgfpathlineto{\pgfqpoint{3.376177in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{3.381818in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{3.383228in}{2.555574in}}%
\pgfpathlineto{\pgfqpoint{3.384638in}{2.560888in}}%
\pgfpathlineto{\pgfqpoint{3.386048in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{2.552031in}}%
\pgfpathlineto{\pgfqpoint{3.391688in}{2.546718in}}%
\pgfpathlineto{\pgfqpoint{3.393098in}{2.543175in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{2.550260in}}%
\pgfpathlineto{\pgfqpoint{3.397328in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.398738in}{2.552031in}}%
\pgfpathlineto{\pgfqpoint{3.400148in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{3.401558in}{2.543175in}}%
\pgfpathlineto{\pgfqpoint{3.402968in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{3.404378in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{3.407198in}{2.513064in}}%
\pgfpathlineto{\pgfqpoint{3.408608in}{2.509521in}}%
\pgfpathlineto{\pgfqpoint{3.412838in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{3.414248in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{2.491808in}}%
\pgfpathlineto{\pgfqpoint{3.418478in}{2.490037in}}%
\pgfpathlineto{\pgfqpoint{3.419888in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{3.421298in}{2.484723in}}%
\pgfpathlineto{\pgfqpoint{3.425529in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{3.426939in}{2.454612in}}%
\pgfpathlineto{\pgfqpoint{3.429759in}{2.467011in}}%
\pgfpathlineto{\pgfqpoint{3.435399in}{2.440442in}}%
\pgfpathlineto{\pgfqpoint{3.438219in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{3.439629in}{2.436899in}}%
\pgfpathlineto{\pgfqpoint{3.441039in}{2.440442in}}%
\pgfpathlineto{\pgfqpoint{3.443859in}{2.424500in}}%
\pgfpathlineto{\pgfqpoint{3.445269in}{2.428043in}}%
\pgfpathlineto{\pgfqpoint{3.449499in}{2.403245in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{3.452319in}{2.412102in}}%
\pgfpathlineto{\pgfqpoint{3.455139in}{2.424500in}}%
\pgfpathlineto{\pgfqpoint{3.459369in}{2.399703in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{2.401474in}}%
\pgfpathlineto{\pgfqpoint{3.465009in}{2.417415in}}%
\pgfpathlineto{\pgfqpoint{3.466419in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{3.467829in}{2.419187in}}%
\pgfpathlineto{\pgfqpoint{3.469240in}{2.433357in}}%
\pgfpathlineto{\pgfqpoint{3.470650in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{3.472060in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{3.473470in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{3.476290in}{2.451069in}}%
\pgfpathlineto{\pgfqpoint{3.480520in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{3.481930in}{2.470553in}}%
\pgfpathlineto{\pgfqpoint{3.486160in}{2.479410in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{2.465239in}}%
\pgfpathlineto{\pgfqpoint{3.491800in}{2.454612in}}%
\pgfpathlineto{\pgfqpoint{3.493210in}{2.458154in}}%
\pgfpathlineto{\pgfqpoint{3.496030in}{2.467011in}}%
\pgfpathlineto{\pgfqpoint{3.498850in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.500260in}{2.472325in}}%
\pgfpathlineto{\pgfqpoint{3.501670in}{2.498893in}}%
\pgfpathlineto{\pgfqpoint{3.503080in}{2.484723in}}%
\pgfpathlineto{\pgfqpoint{3.507310in}{2.491808in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{2.500665in}}%
\pgfpathlineto{\pgfqpoint{3.512950in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.515771in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{3.518591in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{3.520001in}{2.520149in}}%
\pgfpathlineto{\pgfqpoint{3.522821in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{3.524231in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{3.525641in}{2.534319in}}%
\pgfpathlineto{\pgfqpoint{3.528461in}{2.539632in}}%
\pgfpathlineto{\pgfqpoint{3.532691in}{2.521920in}}%
\pgfpathlineto{\pgfqpoint{3.534101in}{2.525462in}}%
\pgfpathlineto{\pgfqpoint{3.535511in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{3.536921in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{3.538331in}{2.525462in}}%
\pgfpathlineto{\pgfqpoint{3.539741in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{3.541151in}{2.521920in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.545381in}{2.546718in}}%
\pgfpathlineto{\pgfqpoint{3.546791in}{2.543175in}}%
\pgfpathlineto{\pgfqpoint{3.548201in}{2.548489in}}%
\pgfpathlineto{\pgfqpoint{3.549611in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.551021in}{2.552031in}}%
\pgfpathlineto{\pgfqpoint{3.556661in}{2.539632in}}%
\pgfpathlineto{\pgfqpoint{3.560892in}{2.576829in}}%
\pgfpathlineto{\pgfqpoint{3.562302in}{2.571515in}}%
\pgfpathlineto{\pgfqpoint{3.566532in}{2.594542in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{2.587457in}}%
\pgfpathlineto{\pgfqpoint{3.569352in}{2.594542in}}%
\pgfpathlineto{\pgfqpoint{3.570762in}{2.573286in}}%
\pgfpathlineto{\pgfqpoint{3.573582in}{2.596313in}}%
\pgfpathlineto{\pgfqpoint{3.579222in}{2.626424in}}%
\pgfpathlineto{\pgfqpoint{3.580632in}{2.629967in}}%
\pgfpathlineto{\pgfqpoint{3.582042in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{3.583452in}{2.626424in}}%
\pgfpathlineto{\pgfqpoint{3.584862in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{3.587682in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{3.589092in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{3.593322in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{3.596142in}{2.601627in}}%
\pgfpathlineto{\pgfqpoint{3.601782in}{2.635281in}}%
\pgfpathlineto{\pgfqpoint{3.603192in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{3.604602in}{2.642366in}}%
\pgfpathlineto{\pgfqpoint{3.606013in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{3.607423in}{2.626424in}}%
\pgfpathlineto{\pgfqpoint{3.608833in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{3.610243in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{3.611653in}{2.619339in}}%
\pgfpathlineto{\pgfqpoint{3.613063in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{3.614473in}{2.610483in}}%
\pgfpathlineto{\pgfqpoint{3.615883in}{2.612254in}}%
\pgfpathlineto{\pgfqpoint{3.617293in}{2.594542in}}%
\pgfpathlineto{\pgfqpoint{3.621523in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{3.622933in}{2.619339in}}%
\pgfpathlineto{\pgfqpoint{3.624343in}{2.612254in}}%
\pgfpathlineto{\pgfqpoint{3.627163in}{2.635281in}}%
\pgfpathlineto{\pgfqpoint{3.628573in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{3.631393in}{2.637052in}}%
\pgfpathlineto{\pgfqpoint{3.635623in}{2.615797in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{3.638443in}{2.601627in}}%
\pgfpathlineto{\pgfqpoint{3.639853in}{2.608712in}}%
\pgfpathlineto{\pgfqpoint{3.642673in}{2.589228in}}%
\pgfpathlineto{\pgfqpoint{3.644083in}{2.583914in}}%
\pgfpathlineto{\pgfqpoint{3.645493in}{2.564430in}}%
\pgfpathlineto{\pgfqpoint{3.648313in}{2.569744in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{2.567973in}}%
\pgfpathlineto{\pgfqpoint{3.652544in}{2.557345in}}%
\pgfpathlineto{\pgfqpoint{3.653954in}{2.564430in}}%
\pgfpathlineto{\pgfqpoint{3.656774in}{2.559116in}}%
\pgfpathlineto{\pgfqpoint{3.659594in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{3.661004in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{2.560888in}}%
\pgfpathlineto{\pgfqpoint{3.665234in}{2.555574in}}%
\pgfpathlineto{\pgfqpoint{3.666644in}{2.543175in}}%
\pgfpathlineto{\pgfqpoint{3.668054in}{2.546718in}}%
\pgfpathlineto{\pgfqpoint{3.673694in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{3.675104in}{2.541404in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{3.677924in}{2.539632in}}%
\pgfpathlineto{\pgfqpoint{3.680744in}{2.513064in}}%
\pgfpathlineto{\pgfqpoint{3.682154in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{3.684974in}{2.513064in}}%
\pgfpathlineto{\pgfqpoint{3.686384in}{2.518377in}}%
\pgfpathlineto{\pgfqpoint{3.689204in}{2.500665in}}%
\pgfpathlineto{\pgfqpoint{3.690614in}{2.482952in}}%
\pgfpathlineto{\pgfqpoint{3.692024in}{2.484723in}}%
\pgfpathlineto{\pgfqpoint{3.693434in}{2.482952in}}%
\pgfpathlineto{\pgfqpoint{3.697665in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{3.699075in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{3.706125in}{2.433357in}}%
\pgfpathlineto{\pgfqpoint{3.707535in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{3.708945in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{2.436899in}}%
\pgfpathlineto{\pgfqpoint{3.713175in}{2.424500in}}%
\pgfpathlineto{\pgfqpoint{3.715995in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{3.718815in}{2.403245in}}%
\pgfpathlineto{\pgfqpoint{3.720225in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{3.723045in}{2.408559in}}%
\pgfpathlineto{\pgfqpoint{3.727275in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{3.730095in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{3.732915in}{2.436899in}}%
\pgfpathlineto{\pgfqpoint{3.734325in}{2.449298in}}%
\pgfpathlineto{\pgfqpoint{3.737145in}{2.419187in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{3.739965in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{3.741375in}{2.417415in}}%
\pgfpathlineto{\pgfqpoint{3.742786in}{2.397932in}}%
\pgfpathlineto{\pgfqpoint{3.744196in}{2.401474in}}%
\pgfpathlineto{\pgfqpoint{3.745606in}{2.397932in}}%
\pgfpathlineto{\pgfqpoint{3.747016in}{2.399703in}}%
\pgfpathlineto{\pgfqpoint{3.749836in}{2.426272in}}%
\pgfpathlineto{\pgfqpoint{3.751246in}{2.428043in}}%
\pgfpathlineto{\pgfqpoint{3.758296in}{2.449298in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{2.470553in}}%
\pgfpathlineto{\pgfqpoint{3.763936in}{2.486495in}}%
\pgfpathlineto{\pgfqpoint{3.765346in}{2.486495in}}%
\pgfpathlineto{\pgfqpoint{3.768166in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.775216in}{2.488266in}}%
\pgfpathlineto{\pgfqpoint{3.776626in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.484723in}}%
\pgfpathlineto{\pgfqpoint{3.779446in}{2.474096in}}%
\pgfpathlineto{\pgfqpoint{3.780856in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{3.782266in}{2.467011in}}%
\pgfpathlineto{\pgfqpoint{3.783676in}{2.468782in}}%
\pgfpathlineto{\pgfqpoint{3.785086in}{2.467011in}}%
\pgfpathlineto{\pgfqpoint{3.786496in}{2.486495in}}%
\pgfpathlineto{\pgfqpoint{3.789317in}{2.479410in}}%
\pgfpathlineto{\pgfqpoint{3.792137in}{2.484723in}}%
\pgfpathlineto{\pgfqpoint{3.793547in}{2.484723in}}%
\pgfpathlineto{\pgfqpoint{3.796367in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.797777in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{3.799187in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{3.804827in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{3.806237in}{2.493580in}}%
\pgfpathlineto{\pgfqpoint{3.809057in}{2.486495in}}%
\pgfpathlineto{\pgfqpoint{3.810467in}{2.491808in}}%
\pgfpathlineto{\pgfqpoint{3.813287in}{2.505979in}}%
\pgfpathlineto{\pgfqpoint{3.816107in}{2.498893in}}%
\pgfpathlineto{\pgfqpoint{3.825977in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{2.440442in}}%
\pgfpathlineto{\pgfqpoint{3.830207in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{2.428043in}}%
\pgfpathlineto{\pgfqpoint{3.835848in}{2.451069in}}%
\pgfpathlineto{\pgfqpoint{3.837258in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{3.840078in}{2.452841in}}%
\pgfpathlineto{\pgfqpoint{3.842898in}{2.438671in}}%
\pgfpathlineto{\pgfqpoint{3.844308in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{3.845718in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{3.847128in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{3.848538in}{2.449298in}}%
\pgfpathlineto{\pgfqpoint{3.849948in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{3.851358in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.854178in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{3.858408in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{3.859818in}{2.428043in}}%
\pgfpathlineto{\pgfqpoint{3.862638in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{3.864048in}{2.426272in}}%
\pgfpathlineto{\pgfqpoint{3.865458in}{2.424500in}}%
\pgfpathlineto{\pgfqpoint{3.866868in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{3.868278in}{2.422729in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{2.412102in}}%
\pgfpathlineto{\pgfqpoint{3.872508in}{2.390847in}}%
\pgfpathlineto{\pgfqpoint{3.875328in}{2.396160in}}%
\pgfpathlineto{\pgfqpoint{3.880969in}{2.385533in}}%
\pgfpathlineto{\pgfqpoint{3.882379in}{2.357193in}}%
\pgfpathlineto{\pgfqpoint{3.883789in}{2.362506in}}%
\pgfpathlineto{\pgfqpoint{3.885199in}{2.374905in}}%
\pgfpathlineto{\pgfqpoint{3.886609in}{2.371363in}}%
\pgfpathlineto{\pgfqpoint{3.888019in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{3.889429in}{2.380219in}}%
\pgfpathlineto{\pgfqpoint{3.890839in}{2.376676in}}%
\pgfpathlineto{\pgfqpoint{3.892249in}{2.360735in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{2.383761in}}%
\pgfpathlineto{\pgfqpoint{3.896479in}{2.381990in}}%
\pgfpathlineto{\pgfqpoint{3.897889in}{2.385533in}}%
\pgfpathlineto{\pgfqpoint{3.899299in}{2.394389in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{2.369591in}}%
\pgfpathlineto{\pgfqpoint{3.904939in}{2.369591in}}%
\pgfpathlineto{\pgfqpoint{3.906349in}{2.378448in}}%
\pgfpathlineto{\pgfqpoint{3.907759in}{2.369591in}}%
\pgfpathlineto{\pgfqpoint{3.909169in}{2.371363in}}%
\pgfpathlineto{\pgfqpoint{3.911989in}{2.385533in}}%
\pgfpathlineto{\pgfqpoint{3.913399in}{2.383761in}}%
\pgfpathlineto{\pgfqpoint{3.916219in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{3.917629in}{2.369591in}}%
\pgfpathlineto{\pgfqpoint{3.919039in}{2.374905in}}%
\pgfpathlineto{\pgfqpoint{3.920449in}{2.367820in}}%
\pgfpathlineto{\pgfqpoint{3.923269in}{2.399703in}}%
\pgfpathlineto{\pgfqpoint{3.924680in}{2.401474in}}%
\pgfpathlineto{\pgfqpoint{3.927500in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{3.931730in}{2.394389in}}%
\pgfpathlineto{\pgfqpoint{3.933140in}{2.397932in}}%
\pgfpathlineto{\pgfqpoint{3.935960in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{3.937370in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{3.941600in}{2.451069in}}%
\pgfpathlineto{\pgfqpoint{3.943010in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{3.944420in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{3.945830in}{2.452841in}}%
\pgfpathlineto{\pgfqpoint{3.947240in}{2.449298in}}%
\pgfpathlineto{\pgfqpoint{3.948650in}{2.440442in}}%
\pgfpathlineto{\pgfqpoint{3.950060in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{3.952880in}{2.468782in}}%
\pgfpathlineto{\pgfqpoint{3.954290in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.955700in}{2.467011in}}%
\pgfpathlineto{\pgfqpoint{3.961340in}{2.507750in}}%
\pgfpathlineto{\pgfqpoint{3.964160in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{2.468782in}}%
\pgfpathlineto{\pgfqpoint{3.968390in}{2.465239in}}%
\pgfpathlineto{\pgfqpoint{3.971211in}{2.474096in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{2.472325in}}%
\pgfpathlineto{\pgfqpoint{3.976851in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.978261in}{2.465239in}}%
\pgfpathlineto{\pgfqpoint{3.979671in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{3.985311in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.986721in}{2.461697in}}%
\pgfpathlineto{\pgfqpoint{3.988131in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.989541in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{3.992361in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{3.995181in}{2.461697in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{2.470553in}}%
\pgfpathlineto{\pgfqpoint{3.998001in}{2.458154in}}%
\pgfpathlineto{\pgfqpoint{3.999411in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{4.000821in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{4.002231in}{2.470553in}}%
\pgfpathlineto{\pgfqpoint{4.003641in}{2.472325in}}%
\pgfpathlineto{\pgfqpoint{4.006461in}{2.470553in}}%
\pgfpathlineto{\pgfqpoint{4.009281in}{2.449298in}}%
\pgfpathlineto{\pgfqpoint{4.012101in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{4.013511in}{2.454612in}}%
\pgfpathlineto{\pgfqpoint{4.014921in}{2.452841in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{4.019152in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{4.023382in}{2.461697in}}%
\pgfpathlineto{\pgfqpoint{4.024792in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{4.027612in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{4.030432in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{4.033252in}{2.452841in}}%
\pgfpathlineto{\pgfqpoint{4.034662in}{2.451069in}}%
\pgfpathlineto{\pgfqpoint{4.037482in}{2.433357in}}%
\pgfpathlineto{\pgfqpoint{4.040302in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{4.043122in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{4.044532in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{4.045942in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{4.047352in}{2.433357in}}%
\pgfpathlineto{\pgfqpoint{4.048762in}{2.422729in}}%
\pgfpathlineto{\pgfqpoint{4.050172in}{2.429814in}}%
\pgfpathlineto{\pgfqpoint{4.052992in}{2.426272in}}%
\pgfpathlineto{\pgfqpoint{4.057222in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{4.058632in}{2.424500in}}%
\pgfpathlineto{\pgfqpoint{4.060042in}{2.436899in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{2.410330in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{2.419187in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{2.413873in}}%
\pgfpathlineto{\pgfqpoint{4.072733in}{2.383761in}}%
\pgfpathlineto{\pgfqpoint{4.074143in}{2.374905in}}%
\pgfpathlineto{\pgfqpoint{4.076963in}{2.387304in}}%
\pgfpathlineto{\pgfqpoint{4.078373in}{2.387304in}}%
\pgfpathlineto{\pgfqpoint{4.084013in}{2.334166in}}%
\pgfpathlineto{\pgfqpoint{4.085423in}{2.351879in}}%
\pgfpathlineto{\pgfqpoint{4.088243in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{4.089653in}{2.348336in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{2.341251in}}%
\pgfpathlineto{\pgfqpoint{4.093883in}{2.343022in}}%
\pgfpathlineto{\pgfqpoint{4.095293in}{2.353650in}}%
\pgfpathlineto{\pgfqpoint{4.098113in}{2.348336in}}%
\pgfpathlineto{\pgfqpoint{4.106574in}{2.387304in}}%
\pgfpathlineto{\pgfqpoint{4.109394in}{2.369591in}}%
\pgfpathlineto{\pgfqpoint{4.112214in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{4.115034in}{2.376676in}}%
\pgfpathlineto{\pgfqpoint{4.117854in}{2.390847in}}%
\pgfpathlineto{\pgfqpoint{4.120674in}{2.387304in}}%
\pgfpathlineto{\pgfqpoint{4.122084in}{2.387304in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{4.127724in}{2.362506in}}%
\pgfpathlineto{\pgfqpoint{4.131954in}{2.341251in}}%
\pgfpathlineto{\pgfqpoint{4.133364in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{4.134774in}{2.341251in}}%
\pgfpathlineto{\pgfqpoint{4.137594in}{2.319996in}}%
\pgfpathlineto{\pgfqpoint{4.139004in}{2.327081in}}%
\pgfpathlineto{\pgfqpoint{4.141824in}{2.312911in}}%
\pgfpathlineto{\pgfqpoint{4.143234in}{2.312911in}}%
\pgfpathlineto{\pgfqpoint{4.147464in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{4.150284in}{2.273943in}}%
\pgfpathlineto{\pgfqpoint{4.151694in}{2.277486in}}%
\pgfpathlineto{\pgfqpoint{4.153105in}{2.284571in}}%
\pgfpathlineto{\pgfqpoint{4.158745in}{2.233204in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{2.187152in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{2.144641in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{2.130471in}}%
\pgfpathlineto{\pgfqpoint{4.171435in}{2.137556in}}%
\pgfpathlineto{\pgfqpoint{4.174255in}{2.114530in}}%
\pgfpathlineto{\pgfqpoint{4.179895in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{4.181305in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{4.182715in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{4.185535in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{4.193995in}{1.905521in}}%
\pgfpathlineto{\pgfqpoint{4.195405in}{1.919691in}}%
\pgfpathlineto{\pgfqpoint{4.199636in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{4.201046in}{1.894893in}}%
\pgfpathlineto{\pgfqpoint{4.202456in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{4.203866in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{4.206686in}{1.861239in}}%
\pgfpathlineto{\pgfqpoint{4.208096in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{4.209506in}{1.847069in}}%
\pgfpathlineto{\pgfqpoint{4.215146in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{4.217966in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{4.222196in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{4.225016in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{4.226426in}{1.797474in}}%
\pgfpathlineto{\pgfqpoint{4.230656in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{4.233476in}{1.788618in}}%
\pgfpathlineto{\pgfqpoint{4.234886in}{1.788618in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{4.244757in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{4.247577in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{4.248987in}{1.753193in}}%
\pgfpathlineto{\pgfqpoint{4.250397in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{4.251807in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{4.253217in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{4.256037in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{4.257447in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{4.260267in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{4.261677in}{1.740794in}}%
\pgfpathlineto{\pgfqpoint{4.263087in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{4.264497in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{4.265907in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{4.267317in}{1.724852in}}%
\pgfpathlineto{\pgfqpoint{4.268727in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{4.272957in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{4.274367in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{4.277187in}{1.714225in}}%
\pgfpathlineto{\pgfqpoint{4.278597in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{4.280007in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{1.705369in}}%
\pgfpathlineto{\pgfqpoint{4.284237in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{1.639832in}}%
\pgfpathlineto{\pgfqpoint{4.291288in}{1.646917in}}%
\pgfpathlineto{\pgfqpoint{4.294108in}{1.622119in}}%
\pgfpathlineto{\pgfqpoint{4.296928in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{4.299748in}{1.618577in}}%
\pgfpathlineto{\pgfqpoint{4.301158in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{1.609720in}}%
\pgfpathlineto{\pgfqpoint{4.305388in}{1.595550in}}%
\pgfpathlineto{\pgfqpoint{4.308208in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{4.309618in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{4.312438in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{4.315258in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{4.319488in}{1.570753in}}%
\pgfpathlineto{\pgfqpoint{4.322308in}{1.549498in}}%
\pgfpathlineto{\pgfqpoint{4.323718in}{1.554811in}}%
\pgfpathlineto{\pgfqpoint{4.325128in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{4.326538in}{1.554811in}}%
\pgfpathlineto{\pgfqpoint{4.329358in}{1.528242in}}%
\pgfpathlineto{\pgfqpoint{4.330768in}{1.531785in}}%
\pgfpathlineto{\pgfqpoint{4.332178in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{4.333588in}{1.521157in}}%
\pgfpathlineto{\pgfqpoint{4.334999in}{1.506987in}}%
\pgfpathlineto{\pgfqpoint{4.336409in}{1.515844in}}%
\pgfpathlineto{\pgfqpoint{4.339229in}{1.506987in}}%
\pgfpathlineto{\pgfqpoint{4.340639in}{1.508759in}}%
\pgfpathlineto{\pgfqpoint{4.343459in}{1.506987in}}%
\pgfpathlineto{\pgfqpoint{4.344869in}{1.514072in}}%
\pgfpathlineto{\pgfqpoint{4.349099in}{1.487503in}}%
\pgfpathlineto{\pgfqpoint{4.350509in}{1.489275in}}%
\pgfpathlineto{\pgfqpoint{4.353329in}{1.508759in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{4.358969in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{4.360379in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{4.366019in}{1.558354in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{1.540641in}}%
\pgfpathlineto{\pgfqpoint{4.370249in}{1.547726in}}%
\pgfpathlineto{\pgfqpoint{4.371659in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{4.374479in}{1.549498in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.558354in}}%
\pgfpathlineto{\pgfqpoint{4.377299in}{1.556583in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{1.574295in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{1.584923in}}%
\pgfpathlineto{\pgfqpoint{4.384350in}{1.577838in}}%
\pgfpathlineto{\pgfqpoint{4.385760in}{1.579609in}}%
\pgfpathlineto{\pgfqpoint{4.388580in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{4.389990in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{4.391400in}{1.611492in}}%
\pgfpathlineto{\pgfqpoint{4.392810in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.627433in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{4.398450in}{1.639832in}}%
\pgfpathlineto{\pgfqpoint{4.401270in}{1.634518in}}%
\pgfpathlineto{\pgfqpoint{4.402680in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{4.405500in}{1.622119in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{4.409730in}{1.636289in}}%
\pgfpathlineto{\pgfqpoint{4.412550in}{1.627433in}}%
\pgfpathlineto{\pgfqpoint{4.416780in}{1.600864in}}%
\pgfpathlineto{\pgfqpoint{4.418190in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{4.419600in}{1.600864in}}%
\pgfpathlineto{\pgfqpoint{4.422420in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{4.423830in}{1.597322in}}%
\pgfpathlineto{\pgfqpoint{4.426651in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{4.428061in}{1.584923in}}%
\pgfpathlineto{\pgfqpoint{4.429471in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{4.430881in}{1.576066in}}%
\pgfpathlineto{\pgfqpoint{4.432291in}{1.579609in}}%
\pgfpathlineto{\pgfqpoint{4.435111in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{1.530014in}}%
\pgfpathlineto{\pgfqpoint{4.440751in}{1.544184in}}%
\pgfpathlineto{\pgfqpoint{4.446391in}{1.514072in}}%
\pgfpathlineto{\pgfqpoint{4.450621in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{1.473333in}}%
\pgfpathlineto{\pgfqpoint{4.454851in}{1.457392in}}%
\pgfpathlineto{\pgfqpoint{4.459081in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{4.460491in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{4.463311in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{4.466131in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{1.395398in}}%
\pgfpathlineto{\pgfqpoint{4.471772in}{1.406025in}}%
\pgfpathlineto{\pgfqpoint{4.474592in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{1.406025in}}%
\pgfpathlineto{\pgfqpoint{4.483052in}{1.367058in}}%
\pgfpathlineto{\pgfqpoint{4.487282in}{1.391855in}}%
\pgfpathlineto{\pgfqpoint{4.490102in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{4.491512in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{4.494332in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{4.495742in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{4.498562in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{4.499972in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{4.501382in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{4.504202in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{4.507022in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{4.511252in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{4.512662in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{4.514072in}{1.391855in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{4.519713in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{4.522533in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{4.523943in}{1.404254in}}%
\pgfpathlineto{\pgfqpoint{4.525353in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{4.526763in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{1.432594in}}%
\pgfpathlineto{\pgfqpoint{4.532403in}{1.420196in}}%
\pgfpathlineto{\pgfqpoint{4.533813in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{4.536633in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{4.543683in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{4.546503in}{1.386542in}}%
\pgfpathlineto{\pgfqpoint{4.547913in}{1.384770in}}%
\pgfpathlineto{\pgfqpoint{4.550733in}{1.404254in}}%
\pgfpathlineto{\pgfqpoint{4.552143in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{4.553553in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{4.554963in}{1.427281in}}%
\pgfpathlineto{\pgfqpoint{4.556373in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{4.557783in}{1.421967in}}%
\pgfpathlineto{\pgfqpoint{4.559193in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{1.425509in}}%
\pgfpathlineto{\pgfqpoint{4.564834in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{4.569064in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{4.570474in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{4.576114in}{1.367058in}}%
\pgfpathlineto{\pgfqpoint{4.577524in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{4.580344in}{1.342260in}}%
\pgfpathlineto{\pgfqpoint{4.581754in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{1.349345in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{4.591624in}{1.303292in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{4.597264in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{4.598674in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{4.601494in}{1.310377in}}%
\pgfpathlineto{\pgfqpoint{4.602904in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{4.604314in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{4.605724in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.607134in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{4.608545in}{1.324547in}}%
\pgfpathlineto{\pgfqpoint{4.611365in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{4.615595in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.617005in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{4.618415in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{4.619825in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{4.622645in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{4.626875in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{4.628285in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{4.631105in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{4.632515in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{4.635335in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{4.638155in}{1.294436in}}%
\pgfpathlineto{\pgfqpoint{4.640975in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{4.642385in}{1.287351in}}%
\pgfpathlineto{\pgfqpoint{4.645205in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{4.646615in}{1.303292in}}%
\pgfpathlineto{\pgfqpoint{4.652255in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{4.659306in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{4.662126in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{4.663536in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{4.666356in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{4.670586in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{4.671996in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{4.673406in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{4.674816in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{4.677636in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{4.680456in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{4.683276in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{1.370600in}}%
\pgfpathlineto{\pgfqpoint{4.688916in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{4.690326in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{4.693146in}{1.388313in}}%
\pgfpathlineto{\pgfqpoint{4.695966in}{1.382999in}}%
\pgfpathlineto{\pgfqpoint{4.698786in}{1.395398in}}%
\pgfpathlineto{\pgfqpoint{4.700197in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{4.701607in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{4.704427in}{1.395398in}}%
\pgfpathlineto{\pgfqpoint{4.705837in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{4.708657in}{1.381228in}}%
\pgfpathlineto{\pgfqpoint{4.711477in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{4.712887in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{4.714297in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{4.715707in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{4.717117in}{1.363515in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{1.347574in}}%
\pgfpathlineto{\pgfqpoint{4.721347in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{4.722757in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{4.725577in}{1.349345in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{4.728397in}{1.347574in}}%
\pgfpathlineto{\pgfqpoint{4.729807in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{4.731217in}{1.345803in}}%
\pgfpathlineto{\pgfqpoint{4.732627in}{1.347574in}}%
\pgfpathlineto{\pgfqpoint{4.735447in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{4.736857in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{4.738267in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{4.739677in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{4.741087in}{1.331632in}}%
\pgfpathlineto{\pgfqpoint{4.743907in}{1.347574in}}%
\pgfpathlineto{\pgfqpoint{4.746728in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{4.748138in}{1.331632in}}%
\pgfpathlineto{\pgfqpoint{4.749548in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{4.752368in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{4.753778in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{4.756598in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{1.299750in}}%
\pgfpathlineto{\pgfqpoint{4.760828in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{4.762238in}{1.285580in}}%
\pgfpathlineto{\pgfqpoint{4.765058in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{4.766468in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{4.769288in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{4.770698in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{4.773518in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.774928in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{4.776338in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{4.781978in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{4.783388in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{4.784798in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{4.786208in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{4.789028in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{4.790439in}{1.363515in}}%
\pgfpathlineto{\pgfqpoint{4.793259in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{4.794669in}{1.363515in}}%
\pgfpathlineto{\pgfqpoint{4.800309in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{4.801719in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{4.803129in}{1.370600in}}%
\pgfpathlineto{\pgfqpoint{4.804539in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{4.805949in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{4.808769in}{1.338718in}}%
\pgfpathlineto{\pgfqpoint{4.810179in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.815819in}{1.324547in}}%
\pgfpathlineto{\pgfqpoint{4.817229in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{4.818639in}{1.312149in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.821459in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{4.824279in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.827099in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{4.828509in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{4.831329in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{1.317462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636487in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{2.631681in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{2.634501in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.700773in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.703593in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{2.814985in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.878437in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.881257in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.884077in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.912277in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.915097in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{2.917917in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{2.920737in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.940478in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.943298in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.944708in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.947528in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.950348in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.954578in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.957398in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.981369in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.985599in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.987009in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.989829in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.992649in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.995469in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{3.001109in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{3.003929in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{3.006749in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{3.009569in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{3.012390in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{3.015210in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{3.018030in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{3.022260in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{3.026490in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{3.029310in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{3.047640in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{3.054690in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{3.056100in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{3.060331in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{3.064561in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{3.071611in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{3.074431in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{3.075841in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{3.078661in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{3.081481in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{3.084301in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{3.091351in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{3.094171in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{3.095581in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{3.098401in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{3.113912in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{3.119552in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{3.122372in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{3.129422in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{3.132242in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{3.136472in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{3.139292in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{3.144932in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{3.150573in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{3.153393in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{3.156213in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{3.160443in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{3.161853in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{3.163263in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{3.166083in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{3.173133in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{3.177363in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{3.180183in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{3.185823in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{3.188643in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{3.190053in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{3.192873in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{3.194283in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{3.197104in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{3.198514in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{3.201334in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{3.202744in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{3.208384in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{3.218254in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{3.221074in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{3.223894in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{3.240815in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{3.242225in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{3.247865in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{3.250685in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{3.256325in}{1.081885in}}%
\pgfpathlineto{\pgfqpoint{3.259145in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{3.261965in}{1.115539in}}%
\pgfpathlineto{\pgfqpoint{3.263375in}{1.115539in}}%
\pgfpathlineto{\pgfqpoint{3.267605in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{3.269015in}{1.152735in}}%
\pgfpathlineto{\pgfqpoint{3.271835in}{1.181075in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{1.172219in}}%
\pgfpathlineto{\pgfqpoint{3.276065in}{1.179304in}}%
\pgfpathlineto{\pgfqpoint{3.278885in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{3.280295in}{1.161591in}}%
\pgfpathlineto{\pgfqpoint{3.281705in}{1.170448in}}%
\pgfpathlineto{\pgfqpoint{3.285936in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{3.288756in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{3.291576in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{3.297216in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{3.298626in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{3.300036in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{3.302856in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.304266in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{3.307086in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{3.308496in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{3.312726in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{3.324006in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.325416in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.331056in}{0.961439in}}%
\pgfpathlineto{\pgfqpoint{3.332467in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{3.333877in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{3.335287in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{3.342337in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{3.345157in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{3.350797in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{0.956125in}}%
\pgfpathlineto{\pgfqpoint{3.360667in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.362077in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{3.363487in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{3.364897in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{3.367717in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{3.371947in}{0.952583in}}%
\pgfpathlineto{\pgfqpoint{3.373357in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{3.374767in}{0.959668in}}%
\pgfpathlineto{\pgfqpoint{3.376177in}{0.952583in}}%
\pgfpathlineto{\pgfqpoint{3.378998in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{3.380408in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{3.384638in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{3.387458in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.390278in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.391688in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.397328in}{0.995093in}}%
\pgfpathlineto{\pgfqpoint{3.398738in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{3.400148in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.401558in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{3.402968in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{3.404378in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.407198in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.408608in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.410018in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{3.411428in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.414248in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{3.418478in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{3.421298in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.422709in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{3.424119in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{3.426939in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{3.429759in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{3.432579in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.433989in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.435399in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.438219in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.441039in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{3.443859in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{3.445269in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.448089in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{3.452319in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.456549in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.457959in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{3.459369in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{3.462189in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{3.463599in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.465009in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{3.467829in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.469240in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{3.470650in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{3.472060in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.474880in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{3.476290in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{3.477700in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.479110in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{3.486160in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{3.490390in}{1.074800in}}%
\pgfpathlineto{\pgfqpoint{3.493210in}{1.096055in}}%
\pgfpathlineto{\pgfqpoint{3.494620in}{1.087198in}}%
\pgfpathlineto{\pgfqpoint{3.497440in}{1.106682in}}%
\pgfpathlineto{\pgfqpoint{3.500260in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{3.501670in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{3.503080in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{3.505900in}{1.122624in}}%
\pgfpathlineto{\pgfqpoint{3.507310in}{1.136794in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{3.511540in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{3.512950in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{3.515771in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{3.517181in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{3.521411in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{3.522821in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{3.528461in}{1.170448in}}%
\pgfpathlineto{\pgfqpoint{3.531281in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{3.535511in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{3.536921in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{3.545381in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{3.546791in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{3.548201in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{3.549611in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{3.551021in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{3.553841in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{3.555251in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{3.556661in}{1.108454in}}%
\pgfpathlineto{\pgfqpoint{3.559482in}{1.073028in}}%
\pgfpathlineto{\pgfqpoint{3.562302in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{3.566532in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{3.569352in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{3.570762in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{3.572172in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{3.574992in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{3.576402in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{3.580632in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{3.582042in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.584862in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.587682in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{3.589092in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{3.590502in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.593322in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{3.598962in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.600372in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.603192in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.604602in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.607423in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.608833in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.611653in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{3.613063in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{3.614473in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{3.615883in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{3.617293in}{1.067715in}}%
\pgfpathlineto{\pgfqpoint{3.620113in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.622933in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{3.624343in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.625753in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{3.627163in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{3.628573in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{3.631393in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{3.632803in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{3.635623in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{3.638443in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{3.639853in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{3.641263in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.642673in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.645493in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{3.646903in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.651134in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{3.652544in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{3.655364in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.656774in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{3.658184in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{3.661004in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{3.662414in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{3.665234in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{3.666644in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{3.669464in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.670874in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{3.673694in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.675104in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.677924in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{3.680744in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.682154in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.683564in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.684974in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.686384in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{3.687794in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{3.692024in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{3.693434in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.694844in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{3.696255in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{3.706125in}{1.087198in}}%
\pgfpathlineto{\pgfqpoint{3.707535in}{1.073028in}}%
\pgfpathlineto{\pgfqpoint{3.708945in}{1.087198in}}%
\pgfpathlineto{\pgfqpoint{3.710355in}{1.074800in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{3.715995in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{3.718815in}{1.092512in}}%
\pgfpathlineto{\pgfqpoint{3.720225in}{1.074800in}}%
\pgfpathlineto{\pgfqpoint{3.723045in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{3.725865in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{3.727275in}{1.096055in}}%
\pgfpathlineto{\pgfqpoint{3.730095in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{3.731505in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{3.732915in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{3.734325in}{1.083656in}}%
\pgfpathlineto{\pgfqpoint{3.735735in}{1.106682in}}%
\pgfpathlineto{\pgfqpoint{3.737145in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.083656in}}%
\pgfpathlineto{\pgfqpoint{3.739965in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{3.741375in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{3.742786in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{3.744196in}{1.087198in}}%
\pgfpathlineto{\pgfqpoint{3.745606in}{1.096055in}}%
\pgfpathlineto{\pgfqpoint{3.747016in}{1.087198in}}%
\pgfpathlineto{\pgfqpoint{3.749836in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{3.751246in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{3.752656in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{3.754066in}{1.087198in}}%
\pgfpathlineto{\pgfqpoint{3.756886in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{3.763936in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{3.766756in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{3.770986in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{3.775216in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.776626in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{3.785086in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.787907in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.789317in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.793547in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{3.796367in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{3.797777in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{3.799187in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{3.802007in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.803417in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.804827in}{0.995093in}}%
\pgfpathlineto{\pgfqpoint{3.807647in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.809057in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.810467in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.811877in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.816107in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{3.817517in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.818927in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{3.823157in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.825977in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{3.828797in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.831617in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{3.835848in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{3.837258in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{3.838668in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{3.842898in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{3.845718in}{1.067715in}}%
\pgfpathlineto{\pgfqpoint{3.848538in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.849948in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{3.851358in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.852768in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{3.854178in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.858408in}{1.076571in}}%
\pgfpathlineto{\pgfqpoint{3.864048in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{3.866868in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{3.868278in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{3.869688in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{3.872508in}{1.074800in}}%
\pgfpathlineto{\pgfqpoint{3.873918in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{3.875328in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{3.878148in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{3.880969in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.883789in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.889429in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{3.892249in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{3.896479in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.899299in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.900709in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{3.904939in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{3.906349in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{3.907759in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.909169in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.910579in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.911989in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{3.913399in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{3.914809in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.917629in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{3.920449in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{3.921859in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.924680in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{3.927500in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{3.930320in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{3.931730in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.935960in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.937370in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.943010in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{3.945830in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.950060in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.951470in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{3.952880in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.955700in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.961340in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{3.964160in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.966980in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.969801in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.971211in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{3.976851in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{3.978261in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{3.979671in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{3.981081in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{3.986721in}{0.947269in}}%
\pgfpathlineto{\pgfqpoint{3.989541in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{3.992361in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{3.993771in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{3.995181in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{4.000821in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{4.002231in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{4.005051in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{4.006461in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{4.010691in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{4.012101in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{4.014921in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{4.019152in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{4.021972in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{4.023382in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{4.026202in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{4.027612in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{4.029022in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{4.030432in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{4.031842in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{4.033252in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{4.034662in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{4.037482in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{4.040302in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{4.041712in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{4.043122in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{4.045942in}{0.915386in}}%
\pgfpathlineto{\pgfqpoint{4.047352in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{4.048762in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{4.050172in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{4.052992in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{4.055812in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{4.057222in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{4.058632in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{4.060042in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{4.061453in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{4.074143in}{0.995093in}}%
\pgfpathlineto{\pgfqpoint{4.075553in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{4.078373in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{4.079783in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{4.081193in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{4.084013in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{4.086833in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{4.088243in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{4.089653in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{4.091063in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{4.095293in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{4.098113in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{4.106574in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{4.107984in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{4.109394in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{4.112214in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{4.113624in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{4.115034in}{0.959668in}}%
\pgfpathlineto{\pgfqpoint{4.116444in}{0.961439in}}%
\pgfpathlineto{\pgfqpoint{4.119264in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{4.122084in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{4.127724in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{4.129134in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{4.131954in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{4.133364in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{4.134774in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{0.858706in}}%
\pgfpathlineto{\pgfqpoint{4.141824in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{4.143234in}{0.860477in}}%
\pgfpathlineto{\pgfqpoint{4.144644in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{4.151694in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{4.154515in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{4.155925in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{0.750659in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{4.165795in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{4.167205in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{0.736489in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{0.720547in}}%
\pgfpathlineto{\pgfqpoint{4.172845in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{4.175665in}{0.738260in}}%
\pgfpathlineto{\pgfqpoint{4.178485in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.179895in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.182715in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{4.184125in}{0.722319in}}%
\pgfpathlineto{\pgfqpoint{4.186945in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.188355in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.191175in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.192585in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.193995in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.196815in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.199636in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.201046in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.202456in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.206686in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.208096in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.209506in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.212326in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.215146in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.222196in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.225016in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.229246in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.234886in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.237706in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.239116in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.243347in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.246167in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.247577in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.248987in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.250397in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{4.251807in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.254627in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{4.257447in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.260267in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.263087in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.264497in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.267317in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.270137in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.272957in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.274367in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.275777in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{4.278597in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.284237in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.291288in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.294108in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.295518in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.298338in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.299748in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.301158in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.305388in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.308208in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.311028in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{4.312438in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{4.313848in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.316668in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{4.318078in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{4.320898in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{4.323718in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.326538in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.327948in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.329358in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.332178in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.333588in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.336409in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.340639in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.342049in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.343459in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.344869in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{4.346279in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.349099in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.350509in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.353329in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.357559in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.360379in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{4.363199in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.364609in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.367429in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.370249in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.373069in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.374479in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.377299in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.381530in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.384350in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{4.387170in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.389990in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.391400in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.397040in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.399860in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.402680in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.405500in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.408320in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.409730in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.412550in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{4.413960in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{4.415370in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.418190in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.423830in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.426651in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.429471in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.430881in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.432291in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.433701in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.449211in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.453441in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.456261in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.460491in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.463311in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.466131in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.473182in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.474592in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.477412in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.478822in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.481642in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.484462in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.487282in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.490102in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.492922in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.501382in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.504202in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.507022in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.512662in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{4.514072in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.521123in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.522533in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.525353in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.530993in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.536633in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.539453in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.540863in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.543683in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.550733in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.552143in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.557783in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.559193in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{4.563424in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.566244in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{4.571884in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{4.574704in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.576114in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.577524in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.578934in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.581754in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.585984in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.591624in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.594444in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.597264in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.598674in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.600084in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{4.602904in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.607134in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.612775in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{4.619825in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.628285in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.631105in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.632515in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.635335in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.639565in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.642385in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.643795in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.646615in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.649435in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.652255in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.655076in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{4.659306in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{4.662126in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.663536in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.666356in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.673406in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.674816in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.677636in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.680456in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{4.683276in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.688916in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.690326in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{4.693146in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.695966in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.700197in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.701607in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{4.703017in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.708657in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.711477in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.712887in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.715707in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.717117in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{4.718527in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.721347in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.722757in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{4.725577in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.728397in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.729807in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.732627in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.735447in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.736857in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.739677in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{4.742497in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.743907in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.746728in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.752368in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.753778in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.756598in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.758008in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.760828in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{4.765058in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.767878in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.769288in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.774928in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.777748in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.780568in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.783388in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.789028in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.791849in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.794669in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.796079in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.800309in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.804539in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.807359in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.810179in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{4.811589in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{4.812999in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.815819in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{4.817229in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.818639in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{4.824279in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.827099in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.829919in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.701064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636487in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.103753in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.106574in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{4.117854in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{4.120674in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{4.127724in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{4.131954in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{4.134774in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{4.136184in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{4.139004in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.147464in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.150284in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.153105in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.157335in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.158745in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.165795in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.167205in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.171435in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.172845in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.175665in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.179895in}{0.741803in}}%
\pgfpathlineto{\pgfqpoint{4.182715in}{0.766600in}}%
\pgfpathlineto{\pgfqpoint{4.185535in}{0.766600in}}%
\pgfpathlineto{\pgfqpoint{4.191175in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{4.192585in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{4.193995in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{4.196815in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{4.198226in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{4.201046in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{4.202456in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{4.208096in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{4.215146in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{4.216556in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{4.217966in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{4.220786in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{4.222196in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{4.225016in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{4.227836in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{4.230656in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{4.234886in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{4.239116in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{4.240526in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{4.241936in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{4.244757in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.248987in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{4.251807in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{4.254627in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{4.260267in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{4.261677in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{4.264497in}{0.800254in}}%
\pgfpathlineto{\pgfqpoint{4.265907in}{0.800254in}}%
\pgfpathlineto{\pgfqpoint{4.267317in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{4.270137in}{0.786084in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{4.280007in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.284237in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.285647in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.287057in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.291288in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.292698in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.294108in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.296928in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.299748in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.308208in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.311028in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.313848in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.318078in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.320898in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.326538in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.329358in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{4.330768in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{4.333588in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.334999in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.337819in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.339229in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.343459in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{4.344869in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{4.347689in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.349099in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.351919in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{4.354739in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.357559in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{4.360379in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{4.363199in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{4.366019in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.371659in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.373069in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{4.385760in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{4.387170in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{4.389990in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{4.392810in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{4.398450in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.412550in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.413960in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{4.415370in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.418190in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.421010in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.423830in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.426651in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.428061in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.429471in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.432291in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{4.435111in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.440751in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.443571in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.446391in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.449211in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.454851in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.459081in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.461901in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{4.463311in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.467541in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.473182in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.480232in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.483052in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.484462in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{4.487282in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.490102in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.499972in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.501382in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.504202in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{4.505612in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{4.512662in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.515482in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.519713in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.522533in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.523943in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.526763in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.528173in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.532403in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.535223in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.536633in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.542273in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.545093in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.549323in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.552143in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.554963in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.556373in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.559193in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.566244in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.569064in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.571884in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.574704in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.577524in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{4.585984in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{4.591624in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{4.594444in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{4.597264in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.598674in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.601494in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.605724in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.611365in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.614185in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{4.617005in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.621235in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.626875in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{4.635335in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{4.638155in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.640975in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.643795in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.655076in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{4.660716in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{4.662126in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.666356in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{4.673406in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{4.676226in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{4.677636in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{4.680456in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.683276in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.684686in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{4.688916in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.722757in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.725577in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.729807in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.732627in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{4.735447in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{4.742497in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{4.749548in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{4.753778in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{4.756598in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{4.763648in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{4.767878in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{4.770698in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{4.773518in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.774928in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.777748in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{4.780568in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{4.783388in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.791849in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.794669in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.801719in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.803129in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{4.805949in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.808769in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{4.812999in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{4.817229in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.825689in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.827099in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{4.829919in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.651468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636487in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.670328in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.673148in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{0.680198in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.684428in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{0.688659in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{0.691479in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{0.692889in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{0.695709in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{0.698529in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{0.702759in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{0.704169in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{0.706989in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{0.715449in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{0.718269in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{0.721089in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{0.723909in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{0.726729in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{0.729549in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{0.733780in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{0.735190in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{0.739420in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{0.749290in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{0.752110in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{0.757750in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{0.763390in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{0.764800in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{0.770440in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{0.771850in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{0.773260in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{0.777490in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{0.781721in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{0.784541in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{0.797231in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{0.798641in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{0.801461in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{0.804281in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{0.807101in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{0.819791in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{0.822611in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{0.826842in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{0.831072in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{0.833892in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{0.835302in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{0.836712in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{0.839532in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{0.842352in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{0.845172in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{0.846582in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{0.847992in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{0.850812in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{0.853632in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{0.857862in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{0.860682in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{0.864912in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{0.870553in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.874783in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.876193in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{0.888883in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{0.891703in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{0.895933in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{0.905803in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{0.908623in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{0.910033in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{0.912853in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{0.915674in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{0.917084in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{0.921314in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{0.926954in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{0.929774in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.936824in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.939644in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.945284in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{0.949514in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.957974in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.960795in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{0.965025in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{0.979125in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{0.981945in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{0.984765in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{0.986175in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{0.990405in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{0.993225in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{0.996045in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.003095in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{1.007326in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.011556in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.012966in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.015786in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.017196in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.020016in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.024246in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.032706in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.043986in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.046806in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.048216in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.049626in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.052447in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.058087in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.060907in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.073597in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.076417in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.077827in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{1.084877in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{1.089107in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{1.091927in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.093337in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.094747in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{1.098978in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.110258in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.113078in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.114488in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.118718in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.124358in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.127178in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.134228in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.135638in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.137048in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.139868in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.149739in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.152559in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.158199in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.161019in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.163839in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.166659in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.168069in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.170889in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.176529in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.179349in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{1.182169in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{1.186399in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{1.187809in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.193450in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.196270in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.197680in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.203320in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.204730in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.206140in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.208960in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.213190in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.221650in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.224470in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.231520in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.235751in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.238571in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.242801in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.248441in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.251261in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.252671in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.255491in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.256901in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.259721in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.261131in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{1.263951in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.269591in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.276641in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.278051in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.279461in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{1.282282in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.300612in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{1.303432in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.307662in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.310482in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.311892in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{1.318942in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{1.320352in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{1.323172in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.324582in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.325993in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.328813in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.335863in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.338683in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{1.341503in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.344323in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.347143in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{1.349963in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.352783in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{1.362653in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{1.365473in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{1.368293in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{1.371114in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.373934in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.380984in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.385214in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.388034in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.397904in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.400724in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.407774in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.410594in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.416234in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{1.419055in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{1.421875in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.427515in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{1.428925in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{1.430335in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.431745in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.433155in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{1.435975in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.438795in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.444435in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.447255in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.451485in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.452895in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.457125in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.459945in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.462766in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.465586in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.469816in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.482506in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.483916in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.485326in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.488146in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.490966in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.493786in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.495196in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.499426in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.502246in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.505066in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.507887in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{1.509297in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.510707in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.513527in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.517757in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.520577in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.530447in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.531857in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.534677in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.537497in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.540317in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.548777in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.554418in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.560058in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.569928in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.572748in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.574158in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.576978in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.578388in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.579798in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.582618in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.584028in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.591078in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.593898in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.595308in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.596718in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.600949in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.603769in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.607999in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.617869in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{1.619279in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.620689in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{1.623509in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.626329in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.630559in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{1.631969in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.639019in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.641839in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.644660in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.646070in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.651710in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.653120in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.660170in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{1.662990in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.672860in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.675680in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{1.681320in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{1.682730in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{1.685550in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.694011in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{1.696831in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{1.701061in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{1.703881in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{1.706701in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{1.710931in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{1.715161in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.720801in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.723621in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.725031in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.729261in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.733491in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{1.737722in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.740542in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.743362in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.744772in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.747592in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.751822in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.753232in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.757462in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{1.758872in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{1.765922in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.771562in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.775792in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.780022in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{1.787073in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.788483in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{1.791303in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.792713in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.802583in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.806813in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{1.809633in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.812453in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.813863in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.816683in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.820913in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{1.823733in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{1.826553in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{1.829374in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{1.832194in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{1.835014in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{1.842064in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{1.844884in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{1.847704in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.853344in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.856164in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.878725in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.881545in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.998577in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{2.001397in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.007037in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.012678in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.032418in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.036648in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.042288in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.043698in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.060619in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.073309in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.078949in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.081769in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.083179in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.085999in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.091639in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.095869in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.100099in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.101510in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.104330in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.105740in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.109970in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.114200in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.119840in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.126890in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.129710in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.132530in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.136760in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.140990in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.142400in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.149451in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.152271in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.153681in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.159321in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{2.160731in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{2.164961in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.167781in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.170601in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.173421in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.176241in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.177651in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.181881in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{2.184701in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.186111in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.190341in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.193162in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.195982in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.198802in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.201622in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.204442in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.207262in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.214312in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.222772in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.224182in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.229822in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.232642in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.235462in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.241103in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.242513in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.245333in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.250973in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.255203in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.258023in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.262253in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.265073in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.266483in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.269303in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.270713in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.276353in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.281993in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.284814in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.287634in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.290454in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.293274in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.298914in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.301734in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.305964in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.307374in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.310194in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.311604in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.317244in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.321474in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.324294in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.325704in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.328525in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.329935in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.335575in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.336985in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.342625in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.345445in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.348265in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.349675in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.353905in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.358135in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.359545in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.362365in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.372235in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.373645in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.377876in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.380696in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.382106in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.384926in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.387746in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.390566in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.400436in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.401846in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.404666in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.406076in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.411716in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.415946in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.417356in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.422997in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.424407in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.425817in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.427227in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.431457in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.434277in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.438507in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.441327in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.442737in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.448377in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.449787in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.452607in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.454017in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.459657in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.465298in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.468118in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.473758in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.476578in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.480808in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.485038in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.486448in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.489268in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.492088in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.499138in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.503368in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.506188in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.507598in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.511829in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.514649in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.517469in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.518879in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.521699in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.525929in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.530159in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.532979in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.537209in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.538619in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.540029in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.541439in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.544259in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.548489in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.549899in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.552719in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.554129in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.556950in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.558360in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.562590in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.568230in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.571050in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.572460in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.575280in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.576690in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.580920in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.586560in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.589380in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.597840in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.607711in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.609121in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.611941in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.613351in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.616171in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.620401in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.623221in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.631681in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.640141in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.641551in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.642961in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.645781in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.654242in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.659882in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.662702in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.666932in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.672572in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.675392in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.683852in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.686672in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.689492in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.692312in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.695133in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.699363in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.703593in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.706413in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.727563in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.728973in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.731793in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.734613in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.738844in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.741664in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.748714in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.751534in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.752944in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.755764in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.765634in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.767044in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.769864in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.779734in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.789605in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.796655in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.799475in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.803705in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.810755in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.817805in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.829085in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.833316in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.838956in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.844596in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.846006in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.848826in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.850236in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.855876in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.860106in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.862926in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.865746in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.867156in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.879847in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.886897in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.889717in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.896767in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.899587in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.903817in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.906637in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.908047in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.913687in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.915097in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.923558in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.926378in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.929198in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.936248in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.940478in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.953168in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.960218in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.964448in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.965858in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.968679in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.972909in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.975729in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{3.022260in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{3.025080in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.030720in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.033540in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.051870in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.054690in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.174543in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.177363in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.243635in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.246455in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.888019in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.890839in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.899299in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.927500in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.930320in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{3.945830in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{3.948650in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{3.957110in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{3.959930in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{3.968390in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{3.969801in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{3.972621in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{3.981081in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{3.983901in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{3.992361in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{3.995181in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{3.999411in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.003641in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{4.024792in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{4.029022in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{4.030432in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{4.033252in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.034662in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.037482in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.038892in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.041712in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.045942in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.048762in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.050172in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.051582in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.055812in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{4.061453in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.064273in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.074143in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.078373in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.081193in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.084013in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.085423in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.088243in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.092473in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.093883in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.095293in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.096703in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.098113in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.099523in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.100933in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{4.103753in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.105163in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{4.106574in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.109394in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{4.110804in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.113624in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{4.116444in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{4.117854in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{4.119264in}{0.720547in}}%
\pgfpathlineto{\pgfqpoint{4.120674in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{4.129134in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{4.133364in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{4.134774in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{4.137594in}{0.858706in}}%
\pgfpathlineto{\pgfqpoint{4.139004in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{4.141824in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{4.146054in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{4.148874in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{4.151694in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{4.157335in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{4.185535in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{4.186945in}{1.251926in}}%
\pgfpathlineto{\pgfqpoint{4.189765in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{4.191175in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{4.192585in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{4.193995in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{4.195405in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{4.198226in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{4.199636in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{4.201046in}{1.331632in}}%
\pgfpathlineto{\pgfqpoint{4.203866in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{4.205276in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{4.206686in}{1.367058in}}%
\pgfpathlineto{\pgfqpoint{4.209506in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{4.210916in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{4.213736in}{1.349345in}}%
\pgfpathlineto{\pgfqpoint{4.217966in}{1.382999in}}%
\pgfpathlineto{\pgfqpoint{4.219376in}{1.384770in}}%
\pgfpathlineto{\pgfqpoint{4.223606in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{4.225016in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{4.226426in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{4.227836in}{1.395398in}}%
\pgfpathlineto{\pgfqpoint{4.229246in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{4.230656in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{4.234886in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{4.246167in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{4.247577in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{4.250397in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{4.253217in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{4.257447in}{1.549498in}}%
\pgfpathlineto{\pgfqpoint{4.260267in}{1.570753in}}%
\pgfpathlineto{\pgfqpoint{4.261677in}{1.558354in}}%
\pgfpathlineto{\pgfqpoint{4.263087in}{1.561896in}}%
\pgfpathlineto{\pgfqpoint{4.265907in}{1.577838in}}%
\pgfpathlineto{\pgfqpoint{4.267317in}{1.567210in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{4.282827in}{1.760278in}}%
\pgfpathlineto{\pgfqpoint{4.284237in}{1.762049in}}%
\pgfpathlineto{\pgfqpoint{4.288467in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{4.291288in}{1.804559in}}%
\pgfpathlineto{\pgfqpoint{4.295518in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{4.298338in}{1.859468in}}%
\pgfpathlineto{\pgfqpoint{4.302568in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{4.305388in}{1.910835in}}%
\pgfpathlineto{\pgfqpoint{4.306798in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{4.309618in}{1.933861in}}%
\pgfpathlineto{\pgfqpoint{4.311028in}{1.933861in}}%
\pgfpathlineto{\pgfqpoint{4.313848in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{4.315258in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{4.316668in}{1.932090in}}%
\pgfpathlineto{\pgfqpoint{4.319488in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{4.320898in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{4.322308in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{4.323718in}{1.953345in}}%
\pgfpathlineto{\pgfqpoint{4.325128in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{4.326538in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{4.327948in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{4.329358in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{4.330768in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{4.332178in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{4.334999in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{4.336409in}{1.997627in}}%
\pgfpathlineto{\pgfqpoint{4.339229in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{4.342049in}{1.965744in}}%
\pgfpathlineto{\pgfqpoint{4.344869in}{1.971058in}}%
\pgfpathlineto{\pgfqpoint{4.346279in}{1.956888in}}%
\pgfpathlineto{\pgfqpoint{4.347689in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{4.350509in}{1.971058in}}%
\pgfpathlineto{\pgfqpoint{4.354739in}{1.932090in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{4.358969in}{1.928547in}}%
\pgfpathlineto{\pgfqpoint{4.360379in}{1.942718in}}%
\pgfpathlineto{\pgfqpoint{4.363199in}{1.903750in}}%
\pgfpathlineto{\pgfqpoint{4.364609in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{1.912606in}}%
\pgfpathlineto{\pgfqpoint{4.371659in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{4.373069in}{1.914377in}}%
\pgfpathlineto{\pgfqpoint{4.374479in}{1.905521in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{4.378709in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{1.884266in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{1.875410in}}%
\pgfpathlineto{\pgfqpoint{4.384350in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{4.385760in}{1.878952in}}%
\pgfpathlineto{\pgfqpoint{4.391400in}{1.905521in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.887808in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{4.397040in}{1.889580in}}%
\pgfpathlineto{\pgfqpoint{4.398450in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{4.399860in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{4.401270in}{1.900207in}}%
\pgfpathlineto{\pgfqpoint{4.404090in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{4.408320in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{4.409730in}{1.923234in}}%
\pgfpathlineto{\pgfqpoint{4.412550in}{1.903750in}}%
\pgfpathlineto{\pgfqpoint{4.415370in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{4.416780in}{1.912606in}}%
\pgfpathlineto{\pgfqpoint{4.418190in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{4.419600in}{1.898436in}}%
\pgfpathlineto{\pgfqpoint{4.422420in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{4.423830in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{4.426651in}{1.903750in}}%
\pgfpathlineto{\pgfqpoint{4.428061in}{1.910835in}}%
\pgfpathlineto{\pgfqpoint{4.429471in}{1.900207in}}%
\pgfpathlineto{\pgfqpoint{4.432291in}{1.933861in}}%
\pgfpathlineto{\pgfqpoint{4.433701in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{4.437931in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{1.969286in}}%
\pgfpathlineto{\pgfqpoint{4.440751in}{1.963973in}}%
\pgfpathlineto{\pgfqpoint{4.443571in}{1.976371in}}%
\pgfpathlineto{\pgfqpoint{4.447801in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{4.449211in}{2.017110in}}%
\pgfpathlineto{\pgfqpoint{4.450621in}{2.036594in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{2.029509in}}%
\pgfpathlineto{\pgfqpoint{4.456261in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{4.457671in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{4.459081in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{4.460491in}{2.059621in}}%
\pgfpathlineto{\pgfqpoint{4.463311in}{2.098588in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{2.089732in}}%
\pgfpathlineto{\pgfqpoint{4.466131in}{2.093275in}}%
\pgfpathlineto{\pgfqpoint{4.467541in}{2.103902in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{2.100360in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{2.091503in}}%
\pgfpathlineto{\pgfqpoint{4.471772in}{2.093275in}}%
\pgfpathlineto{\pgfqpoint{4.474592in}{2.089732in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{2.091503in}}%
\pgfpathlineto{\pgfqpoint{4.480232in}{2.116301in}}%
\pgfpathlineto{\pgfqpoint{4.483052in}{2.107445in}}%
\pgfpathlineto{\pgfqpoint{4.485872in}{2.107445in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{2.116301in}}%
\pgfpathlineto{\pgfqpoint{4.490102in}{2.112759in}}%
\pgfpathlineto{\pgfqpoint{4.491512in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{4.495742in}{2.144641in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{2.134014in}}%
\pgfpathlineto{\pgfqpoint{4.498562in}{2.128700in}}%
\pgfpathlineto{\pgfqpoint{4.499972in}{2.130471in}}%
\pgfpathlineto{\pgfqpoint{4.501382in}{2.123386in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{2.128700in}}%
\pgfpathlineto{\pgfqpoint{4.511252in}{2.082647in}}%
\pgfpathlineto{\pgfqpoint{4.512662in}{2.095046in}}%
\pgfpathlineto{\pgfqpoint{4.515482in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{2.052536in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.054307in}}%
\pgfpathlineto{\pgfqpoint{4.519713in}{2.043679in}}%
\pgfpathlineto{\pgfqpoint{4.521123in}{2.057849in}}%
\pgfpathlineto{\pgfqpoint{4.523943in}{2.043679in}}%
\pgfpathlineto{\pgfqpoint{4.528173in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{2.006483in}}%
\pgfpathlineto{\pgfqpoint{4.532403in}{1.997627in}}%
\pgfpathlineto{\pgfqpoint{4.533813in}{2.008254in}}%
\pgfpathlineto{\pgfqpoint{4.536633in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{4.538043in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{4.540863in}{2.018882in}}%
\pgfpathlineto{\pgfqpoint{4.542273in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{4.543683in}{2.015339in}}%
\pgfpathlineto{\pgfqpoint{4.547913in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{4.549323in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{4.550733in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{4.552143in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{2.079105in}}%
\pgfpathlineto{\pgfqpoint{4.564834in}{2.050764in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{2.080876in}}%
\pgfpathlineto{\pgfqpoint{4.569064in}{2.064935in}}%
\pgfpathlineto{\pgfqpoint{4.571884in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{4.573294in}{2.095046in}}%
\pgfpathlineto{\pgfqpoint{4.576114in}{2.123386in}}%
\pgfpathlineto{\pgfqpoint{4.577524in}{2.119844in}}%
\pgfpathlineto{\pgfqpoint{4.578934in}{2.123386in}}%
\pgfpathlineto{\pgfqpoint{4.580344in}{2.142870in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{2.137556in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{2.183609in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{2.169439in}}%
\pgfpathlineto{\pgfqpoint{4.591624in}{2.172981in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{2.158811in}}%
\pgfpathlineto{\pgfqpoint{4.597264in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{4.598674in}{2.180066in}}%
\pgfpathlineto{\pgfqpoint{4.600084in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{4.602904in}{2.149955in}}%
\pgfpathlineto{\pgfqpoint{4.604314in}{2.162354in}}%
\pgfpathlineto{\pgfqpoint{4.605724in}{2.153498in}}%
\pgfpathlineto{\pgfqpoint{4.607134in}{2.157040in}}%
\pgfpathlineto{\pgfqpoint{4.611365in}{2.123386in}}%
\pgfpathlineto{\pgfqpoint{4.614185in}{2.157040in}}%
\pgfpathlineto{\pgfqpoint{4.615595in}{2.158811in}}%
\pgfpathlineto{\pgfqpoint{4.617005in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{4.619825in}{2.180066in}}%
\pgfpathlineto{\pgfqpoint{4.621235in}{2.187152in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{2.185380in}}%
\pgfpathlineto{\pgfqpoint{4.626875in}{2.185380in}}%
\pgfpathlineto{\pgfqpoint{4.628285in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{4.633925in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{4.635335in}{2.247374in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{2.254459in}}%
\pgfpathlineto{\pgfqpoint{4.638155in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{4.642385in}{2.268630in}}%
\pgfpathlineto{\pgfqpoint{4.645205in}{2.242061in}}%
\pgfpathlineto{\pgfqpoint{4.648025in}{2.268630in}}%
\pgfpathlineto{\pgfqpoint{4.650845in}{2.259773in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{2.289885in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{2.268630in}}%
\pgfpathlineto{\pgfqpoint{4.660716in}{2.259773in}}%
\pgfpathlineto{\pgfqpoint{4.664946in}{2.282800in}}%
\pgfpathlineto{\pgfqpoint{4.666356in}{2.286342in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{2.312911in}}%
\pgfpathlineto{\pgfqpoint{4.674816in}{2.332395in}}%
\pgfpathlineto{\pgfqpoint{4.676226in}{2.312911in}}%
\pgfpathlineto{\pgfqpoint{4.680456in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{4.681866in}{2.321767in}}%
\pgfpathlineto{\pgfqpoint{4.684686in}{2.302283in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{2.304055in}}%
\pgfpathlineto{\pgfqpoint{4.690326in}{2.268630in}}%
\pgfpathlineto{\pgfqpoint{4.691736in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{4.693146in}{2.266858in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{2.273943in}}%
\pgfpathlineto{\pgfqpoint{4.695966in}{2.272172in}}%
\pgfpathlineto{\pgfqpoint{4.698786in}{2.265087in}}%
\pgfpathlineto{\pgfqpoint{4.701607in}{2.259773in}}%
\pgfpathlineto{\pgfqpoint{4.704427in}{2.240289in}}%
\pgfpathlineto{\pgfqpoint{4.705837in}{2.231433in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{4.710067in}{2.238518in}}%
\pgfpathlineto{\pgfqpoint{4.711477in}{2.238518in}}%
\pgfpathlineto{\pgfqpoint{4.714297in}{2.256231in}}%
\pgfpathlineto{\pgfqpoint{4.715707in}{2.259773in}}%
\pgfpathlineto{\pgfqpoint{4.718527in}{2.247374in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{2.254459in}}%
\pgfpathlineto{\pgfqpoint{4.721347in}{2.242061in}}%
\pgfpathlineto{\pgfqpoint{4.722757in}{2.247374in}}%
\pgfpathlineto{\pgfqpoint{4.725577in}{2.238518in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{2.231433in}}%
\pgfpathlineto{\pgfqpoint{4.731217in}{2.254459in}}%
\pgfpathlineto{\pgfqpoint{4.736857in}{2.242061in}}%
\pgfpathlineto{\pgfqpoint{4.739677in}{2.254459in}}%
\pgfpathlineto{\pgfqpoint{4.741087in}{2.268630in}}%
\pgfpathlineto{\pgfqpoint{4.742497in}{2.259773in}}%
\pgfpathlineto{\pgfqpoint{4.748138in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{4.749548in}{2.289885in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{4.753778in}{2.319996in}}%
\pgfpathlineto{\pgfqpoint{4.756598in}{2.304055in}}%
\pgfpathlineto{\pgfqpoint{4.760828in}{2.346565in}}%
\pgfpathlineto{\pgfqpoint{4.762238in}{2.343022in}}%
\pgfpathlineto{\pgfqpoint{4.765058in}{2.311140in}}%
\pgfpathlineto{\pgfqpoint{4.766468in}{2.309369in}}%
\pgfpathlineto{\pgfqpoint{4.769288in}{2.275715in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{4.773518in}{2.286342in}}%
\pgfpathlineto{\pgfqpoint{4.774928in}{2.296970in}}%
\pgfpathlineto{\pgfqpoint{4.781978in}{2.261544in}}%
\pgfpathlineto{\pgfqpoint{4.783388in}{2.261544in}}%
\pgfpathlineto{\pgfqpoint{4.784798in}{2.240289in}}%
\pgfpathlineto{\pgfqpoint{4.786208in}{2.242061in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{2.243832in}}%
\pgfpathlineto{\pgfqpoint{4.790439in}{2.238518in}}%
\pgfpathlineto{\pgfqpoint{4.791849in}{2.231433in}}%
\pgfpathlineto{\pgfqpoint{4.794669in}{2.249146in}}%
\pgfpathlineto{\pgfqpoint{4.796079in}{2.245603in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{4.800309in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{4.801719in}{2.234976in}}%
\pgfpathlineto{\pgfqpoint{4.803129in}{2.240289in}}%
\pgfpathlineto{\pgfqpoint{4.805949in}{2.234976in}}%
\pgfpathlineto{\pgfqpoint{4.807359in}{2.222577in}}%
\pgfpathlineto{\pgfqpoint{4.808769in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{4.810179in}{2.217263in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{4.817229in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{4.818639in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{4.821459in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{2.206635in}}%
\pgfpathlineto{\pgfqpoint{4.824279in}{2.197779in}}%
\pgfpathlineto{\pgfqpoint{4.827099in}{2.201322in}}%
\pgfpathlineto{\pgfqpoint{4.829919in}{2.185380in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{2.185380in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{2.185380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636487in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.546964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636487in}{2.110987in}}%
\pgfpathlineto{\pgfqpoint{0.670328in}{2.110987in}}%
\pgfpathlineto{\pgfqpoint{0.673148in}{2.080876in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{0.678788in}{2.073791in}}%
\pgfpathlineto{\pgfqpoint{0.680198in}{2.068477in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{2.056078in}}%
\pgfpathlineto{\pgfqpoint{0.684428in}{2.070248in}}%
\pgfpathlineto{\pgfqpoint{0.685838in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{0.687248in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{0.690069in}{2.050764in}}%
\pgfpathlineto{\pgfqpoint{0.691479in}{2.070248in}}%
\pgfpathlineto{\pgfqpoint{0.692889in}{2.057849in}}%
\pgfpathlineto{\pgfqpoint{0.695709in}{2.073791in}}%
\pgfpathlineto{\pgfqpoint{0.697119in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{2.052536in}}%
\pgfpathlineto{\pgfqpoint{0.701349in}{2.048993in}}%
\pgfpathlineto{\pgfqpoint{0.702759in}{2.040137in}}%
\pgfpathlineto{\pgfqpoint{0.706989in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{0.708399in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{0.709809in}{2.075562in}}%
\pgfpathlineto{\pgfqpoint{0.712629in}{2.086190in}}%
\pgfpathlineto{\pgfqpoint{0.714039in}{2.095046in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{2.082647in}}%
\pgfpathlineto{\pgfqpoint{0.718269in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{0.721089in}{2.110987in}}%
\pgfpathlineto{\pgfqpoint{0.726729in}{2.091503in}}%
\pgfpathlineto{\pgfqpoint{0.729549in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{2.100360in}}%
\pgfpathlineto{\pgfqpoint{0.733780in}{2.121615in}}%
\pgfpathlineto{\pgfqpoint{0.736600in}{2.089732in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{2.091503in}}%
\pgfpathlineto{\pgfqpoint{0.739420in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{2.116301in}}%
\pgfpathlineto{\pgfqpoint{0.743650in}{2.118072in}}%
\pgfpathlineto{\pgfqpoint{0.746470in}{2.103902in}}%
\pgfpathlineto{\pgfqpoint{0.754930in}{2.050764in}}%
\pgfpathlineto{\pgfqpoint{0.757750in}{2.043679in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{2.050764in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{2.029509in}}%
\pgfpathlineto{\pgfqpoint{0.761980in}{2.031281in}}%
\pgfpathlineto{\pgfqpoint{0.764800in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{0.766210in}{2.008254in}}%
\pgfpathlineto{\pgfqpoint{0.769030in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{0.771850in}{2.025967in}}%
\pgfpathlineto{\pgfqpoint{0.773260in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{1.997627in}}%
\pgfpathlineto{\pgfqpoint{0.778901in}{2.008254in}}%
\pgfpathlineto{\pgfqpoint{0.781721in}{1.994084in}}%
\pgfpathlineto{\pgfqpoint{0.784541in}{1.994084in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{1.997627in}}%
\pgfpathlineto{\pgfqpoint{0.790181in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{0.793001in}{1.972829in}}%
\pgfpathlineto{\pgfqpoint{0.794411in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{0.795821in}{1.965744in}}%
\pgfpathlineto{\pgfqpoint{0.800051in}{1.956888in}}%
\pgfpathlineto{\pgfqpoint{0.801461in}{1.963973in}}%
\pgfpathlineto{\pgfqpoint{0.802871in}{1.956888in}}%
\pgfpathlineto{\pgfqpoint{0.805691in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{0.812741in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{0.814151in}{1.930319in}}%
\pgfpathlineto{\pgfqpoint{0.824022in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{0.825432in}{1.986999in}}%
\pgfpathlineto{\pgfqpoint{0.826842in}{1.994084in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{1.978143in}}%
\pgfpathlineto{\pgfqpoint{0.829662in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{0.833892in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{0.835302in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{0.836712in}{2.018882in}}%
\pgfpathlineto{\pgfqpoint{0.838122in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.972829in}}%
\pgfpathlineto{\pgfqpoint{0.847992in}{1.986999in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{0.850812in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{0.853632in}{1.974600in}}%
\pgfpathlineto{\pgfqpoint{0.856452in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{1.978143in}}%
\pgfpathlineto{\pgfqpoint{0.862092in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{0.863502in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{0.866322in}{1.974600in}}%
\pgfpathlineto{\pgfqpoint{0.869142in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{0.874783in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{0.877603in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{0.880423in}{1.972829in}}%
\pgfpathlineto{\pgfqpoint{0.883243in}{1.963973in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{0.893113in}{1.903750in}}%
\pgfpathlineto{\pgfqpoint{0.894523in}{1.903750in}}%
\pgfpathlineto{\pgfqpoint{0.895933in}{1.898436in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{1.921462in}}%
\pgfpathlineto{\pgfqpoint{0.901573in}{1.900207in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{1.898436in}}%
\pgfpathlineto{\pgfqpoint{0.905803in}{1.894893in}}%
\pgfpathlineto{\pgfqpoint{0.907213in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{0.910033in}{1.910835in}}%
\pgfpathlineto{\pgfqpoint{0.912853in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{0.917084in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.921314in}{1.878952in}}%
\pgfpathlineto{\pgfqpoint{0.922724in}{1.877181in}}%
\pgfpathlineto{\pgfqpoint{0.926954in}{1.894893in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{1.894893in}}%
\pgfpathlineto{\pgfqpoint{0.932594in}{1.905521in}}%
\pgfpathlineto{\pgfqpoint{0.936824in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{0.938234in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.939644in}{1.870096in}}%
\pgfpathlineto{\pgfqpoint{0.941054in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{0.945284in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{0.949514in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{0.952334in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{0.956564in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.957974in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{0.962205in}{1.887808in}}%
\pgfpathlineto{\pgfqpoint{0.963615in}{1.886037in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{0.969255in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{0.972075in}{1.880723in}}%
\pgfpathlineto{\pgfqpoint{0.973485in}{1.880723in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{0.976305in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{0.981945in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{0.984765in}{1.877181in}}%
\pgfpathlineto{\pgfqpoint{0.986175in}{1.875410in}}%
\pgfpathlineto{\pgfqpoint{0.987585in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{0.990405in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.991815in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{0.993225in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.996045in}{1.880723in}}%
\pgfpathlineto{\pgfqpoint{0.998865in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{1.000275in}{1.861239in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{1.848841in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{1.861239in}}%
\pgfpathlineto{\pgfqpoint{1.005915in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{1.007326in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{1.011556in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{1.012966in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{1.015786in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{1.020016in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{1.021426in}{1.808102in}}%
\pgfpathlineto{\pgfqpoint{1.024246in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.831128in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{1.029886in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{1.031296in}{1.831128in}}%
\pgfpathlineto{\pgfqpoint{1.034116in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{1.036936in}{1.854154in}}%
\pgfpathlineto{\pgfqpoint{1.038346in}{1.854154in}}%
\pgfpathlineto{\pgfqpoint{1.042576in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{1.043986in}{1.825814in}}%
\pgfpathlineto{\pgfqpoint{1.048216in}{1.802788in}}%
\pgfpathlineto{\pgfqpoint{1.051036in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{1.052447in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{1.056677in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{1.058087in}{1.818729in}}%
\pgfpathlineto{\pgfqpoint{1.059497in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{1.060907in}{1.825814in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.783304in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{1.067957in}{1.783304in}}%
\pgfpathlineto{\pgfqpoint{1.070777in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{1.072187in}{1.781533in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.815187in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{1.086287in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{1.090517in}{1.816958in}}%
\pgfpathlineto{\pgfqpoint{1.091927in}{1.815187in}}%
\pgfpathlineto{\pgfqpoint{1.094747in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{1.818729in}}%
\pgfpathlineto{\pgfqpoint{1.098978in}{1.818729in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{1.106028in}{1.777990in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{1.767363in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{1.114488in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{1.115898in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{1.117308in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{1.118718in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{1.120128in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{1.125768in}{1.701826in}}%
\pgfpathlineto{\pgfqpoint{1.127178in}{1.684113in}}%
\pgfpathlineto{\pgfqpoint{1.128588in}{1.701826in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{1.131408in}{1.694741in}}%
\pgfpathlineto{\pgfqpoint{1.134228in}{1.715996in}}%
\pgfpathlineto{\pgfqpoint{1.135638in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{1.138458in}{1.715996in}}%
\pgfpathlineto{\pgfqpoint{1.139868in}{1.715996in}}%
\pgfpathlineto{\pgfqpoint{1.141278in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.694741in}}%
\pgfpathlineto{\pgfqpoint{1.144099in}{1.700055in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.685885in}}%
\pgfpathlineto{\pgfqpoint{1.149739in}{1.691198in}}%
\pgfpathlineto{\pgfqpoint{1.151149in}{1.687656in}}%
\pgfpathlineto{\pgfqpoint{1.152559in}{1.696512in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{1.678800in}}%
\pgfpathlineto{\pgfqpoint{1.156789in}{1.691198in}}%
\pgfpathlineto{\pgfqpoint{1.165249in}{1.641603in}}%
\pgfpathlineto{\pgfqpoint{1.168069in}{1.618577in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{1.623891in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{1.179349in}{1.632747in}}%
\pgfpathlineto{\pgfqpoint{1.180759in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{1.182169in}{1.632747in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{1.627433in}}%
\pgfpathlineto{\pgfqpoint{1.187809in}{1.638061in}}%
\pgfpathlineto{\pgfqpoint{1.189220in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.634518in}}%
\pgfpathlineto{\pgfqpoint{1.193450in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{1.196270in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{1.609720in}}%
\pgfpathlineto{\pgfqpoint{1.208960in}{1.540641in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{1.211780in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{1.214600in}{1.519386in}}%
\pgfpathlineto{\pgfqpoint{1.217420in}{1.519386in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{1.508759in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{1.517615in}}%
\pgfpathlineto{\pgfqpoint{1.221650in}{1.496360in}}%
\pgfpathlineto{\pgfqpoint{1.223060in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{1.224470in}{1.491046in}}%
\pgfpathlineto{\pgfqpoint{1.227290in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.489275in}}%
\pgfpathlineto{\pgfqpoint{1.230110in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.231520in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{1.232930in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.515844in}}%
\pgfpathlineto{\pgfqpoint{1.235751in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{1.237161in}{1.515844in}}%
\pgfpathlineto{\pgfqpoint{1.239981in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{1.242801in}{1.517615in}}%
\pgfpathlineto{\pgfqpoint{1.247031in}{1.485732in}}%
\pgfpathlineto{\pgfqpoint{1.248441in}{1.489275in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{1.478647in}}%
\pgfpathlineto{\pgfqpoint{1.251261in}{1.480418in}}%
\pgfpathlineto{\pgfqpoint{1.256901in}{1.446764in}}%
\pgfpathlineto{\pgfqpoint{1.258311in}{1.459163in}}%
\pgfpathlineto{\pgfqpoint{1.261131in}{1.427281in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{1.268181in}{1.406025in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{1.276641in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{1.278051in}{1.421967in}}%
\pgfpathlineto{\pgfqpoint{1.279461in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{1.283692in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{1.286512in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{1.287922in}{1.425509in}}%
\pgfpathlineto{\pgfqpoint{1.290742in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{1.292152in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.293562in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{1.294972in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.382999in}}%
\pgfpathlineto{\pgfqpoint{1.302022in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{1.303432in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{1.306252in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{1.309072in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.310482in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{1.314712in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{1.323172in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{1.324582in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.325993in}{1.354659in}}%
\pgfpathlineto{\pgfqpoint{1.327403in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.328813in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{1.330223in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{1.333043in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.334453in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.335863in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{1.342260in}}%
\pgfpathlineto{\pgfqpoint{1.338683in}{1.336946in}}%
\pgfpathlineto{\pgfqpoint{1.340093in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.341503in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{1.342913in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.345733in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{1.348553in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{1.349963in}{1.331632in}}%
\pgfpathlineto{\pgfqpoint{1.354193in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.358423in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{1.361243in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{1.365473in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{1.366883in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{1.368293in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{1.378164in}{1.294436in}}%
\pgfpathlineto{\pgfqpoint{1.380984in}{1.267867in}}%
\pgfpathlineto{\pgfqpoint{1.385214in}{1.294436in}}%
\pgfpathlineto{\pgfqpoint{1.386624in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{1.388034in}{1.294436in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.285580in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{1.289122in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{1.266096in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{1.397904in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{1.400724in}{1.280266in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{1.273181in}}%
\pgfpathlineto{\pgfqpoint{1.404954in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{1.266096in}}%
\pgfpathlineto{\pgfqpoint{1.407774in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{1.413414in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{1.414824in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{1.244841in}}%
\pgfpathlineto{\pgfqpoint{1.421875in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{1.427515in}{1.188160in}}%
\pgfpathlineto{\pgfqpoint{1.430335in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{1.433155in}{1.150964in}}%
\pgfpathlineto{\pgfqpoint{1.438795in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{1.440205in}{1.108454in}}%
\pgfpathlineto{\pgfqpoint{1.441615in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{1.444435in}{1.090741in}}%
\pgfpathlineto{\pgfqpoint{1.445845in}{1.094283in}}%
\pgfpathlineto{\pgfqpoint{1.448665in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{1.450075in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{1.452895in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.455715in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{1.457125in}{1.062401in}}%
\pgfpathlineto{\pgfqpoint{1.459945in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.464176in}{1.073028in}}%
\pgfpathlineto{\pgfqpoint{1.466996in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{1.471226in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{1.476866in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{1.481096in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.483916in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{1.486736in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{1.488146in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{1.490966in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.493786in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.498016in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{1.503656in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{1.506476in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{1.507887in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.509297in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{1.510707in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{1.512117in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{1.519167in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{1.520577in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{1.529037in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{1.536087in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{1.540317in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{1.541727in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{1.545957in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.547367in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{1.548777in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{1.554418in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{1.555828in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{1.562878in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{1.569928in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{1.571338in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{1.572748in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.574158in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{1.576978in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.578388in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{1.579798in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.581208in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{1.585438in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.588258in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{1.591078in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{1.598128in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.602359in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{1.603769in}{0.961439in}}%
\pgfpathlineto{\pgfqpoint{1.605179in}{0.956125in}}%
\pgfpathlineto{\pgfqpoint{1.606589in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{0.945498in}}%
\pgfpathlineto{\pgfqpoint{1.610819in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{1.612229in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{1.613639in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{1.620689in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{1.622099in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{1.623509in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{1.626329in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{0.895902in}}%
\pgfpathlineto{\pgfqpoint{1.629149in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{1.630559in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{1.637609in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{1.639019in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{1.641839in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{1.644660in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{1.646070in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{1.647480in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{1.648890in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{1.650300in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{1.658760in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{1.660170in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{1.662990in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{1.665810in}{0.825052in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{0.830366in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{1.672860in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{1.675680in}{0.840993in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{1.679910in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{1.682730in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{1.684140in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{1.685550in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{1.686960in}{0.830366in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{0.832137in}}%
\pgfpathlineto{\pgfqpoint{1.696831in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{1.701061in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{1.706701in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{1.709521in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{1.710931in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{1.722211in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{1.723621in}{0.787855in}}%
\pgfpathlineto{\pgfqpoint{1.727851in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{1.730671in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{1.732081in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{1.734901in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{1.737722in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{1.739132in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{1.740542in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{1.743362in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{1.747592in}{0.768371in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{1.753232in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{1.758872in}{0.722319in}}%
\pgfpathlineto{\pgfqpoint{1.760282in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{1.761692in}{0.720547in}}%
\pgfpathlineto{\pgfqpoint{1.764512in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{1.768742in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{1.781433in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{1.785663in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{0.722319in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{1.802583in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{1.805403in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{1.806813in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{1.808223in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{1.811043in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{1.812453in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{1.818093in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{1.820913in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{1.823733in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{1.827964in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{1.835014in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{1.836424in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.846294in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.849114in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.851934in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.858984in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{1.867444in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{1.870264in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{1.874495in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{1.875905in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{1.878725in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{1.881545in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{1.885775in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{1.890005in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{1.892825in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{1.908335in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{1.911155in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.959096in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.961916in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{1.964737in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{1.967557in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{1.971787in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{1.977427in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{1.980247in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.992937in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.998577in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{1.999987in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.004217in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{2.011268in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{2.019728in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{2.022548in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{2.025368in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{2.029598in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{2.031008in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{2.033828in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{2.039468in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{2.042288in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.056389in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.059209in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{2.062029in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{2.063439in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{2.066259in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.069079in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{2.078949in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{2.080359in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{2.083179in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{2.084589in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{2.085999in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{2.091639in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{2.094459in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{2.098689in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{2.100099in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{2.102920in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{2.104330in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{2.107150in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{2.109970in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.111380in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.114200in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.117020in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.121250in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.125480in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.128300in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.131120in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.133940in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.135350in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.139580in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.140990in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.142400in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.148041in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.150861in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.152271in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.155091in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.157911in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.160731in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.162141in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.167781in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.170601in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.172011in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.173421in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.176241in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.181881in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.184701in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.190341in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.201622in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.204442in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.207262in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.210082in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.212902in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.215722in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.217132in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.232642in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.235462in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.239693in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.242513in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.245333in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.252383in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.255203in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.256613in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.266483in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.270713in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.276353in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.283404in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.286224in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.287634in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.291864in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.293274in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.304554in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.307374in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.308784in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.310194in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.314424in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.317244in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.320064in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.321474in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.324294in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.325704in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{2.328525in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.329935in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.335575in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.339805in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.342625in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.346855in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.348265in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.351085in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.352495in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.353905in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.366595in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.382106in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.383516in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.393386in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.397616in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.399026in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.401846in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.413126in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.421587in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.422997in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.425817in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.431457in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.432867in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.435687in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.438507in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.442737in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.445557in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.449787in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.455427in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.458247in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.462477in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.479398in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.487858in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.490678in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.497728in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.500548in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.501958in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.504778in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.507598in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.511829in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.514649in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.517469in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.520289in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{2.527339in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{2.530159in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.531569in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.534389in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.535799in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.537209in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.540029in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.554129in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.556950in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.564000in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.566820in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.569640in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.572460in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.573870in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.576690in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.582330in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.585150in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.600660in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.604891in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.607711in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.623221in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.624631in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.627451in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.633091in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.640141in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.642961in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.645781in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.648602in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.654242in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.665522in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.668342in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.669752in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.672572in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.673982in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.676802in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.682442in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.693723in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.696543in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.702183in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.706413in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.709233in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.719103in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.720513in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.724743in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.733203in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.736023in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{2.738844in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.745894in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{2.752944in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.759994in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.765634in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.769864in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.772684in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.778324in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.785375in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.788195in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.789605in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.796655in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.802295in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{2.805115in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.806525in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.809345in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.814985in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.817805in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.819215in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.823445in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.824855in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.829085in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.831906in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.834726in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.847416in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.855876in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.861516in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{2.864336in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.867156in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.871386in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{2.874206in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.875617in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.878437in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.882667in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.886897in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.888307in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.891127in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.892537in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{2.893947in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{2.898177in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.900997in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.905227in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{2.908047in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.910867in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.913687in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.919327in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{2.922148in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.923558in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{2.926378in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{2.934838in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{2.936248in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{2.939068in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{2.941888in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{2.944708in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{2.946118in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{2.947528in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{2.951758in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{2.957398in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{2.960218in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{2.964448in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{2.967269in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{2.971499in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{2.974319in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{2.979959in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.981369in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.984189in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{2.992649in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{2.994059in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{2.995469in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{3.001109in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{3.003929in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{3.006749in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{3.010979in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{3.015210in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{3.016620in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{3.019440in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{3.022260in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{3.025080in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{3.026490in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{3.029310in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{3.032130in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{3.034950in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.036360in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{3.039180in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{3.040590in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.043410in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{3.046230in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{3.047640in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{3.049050in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.054690in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{3.056100in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{3.060331in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{3.063151in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{3.064561in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{3.065971in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{3.068791in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{3.073021in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{3.075841in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.077251in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.081481in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{3.084301in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.088531in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{3.089941in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.091351in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{3.094171in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.095581in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{3.098401in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{3.099811in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{3.102631in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{3.106862in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{3.111092in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{3.112502in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{3.113912in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{3.115322in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{3.119552in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{3.122372in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{3.130832in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.132242in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.133652in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{3.135062in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{3.136472in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{3.137882in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.139292in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.149163in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{3.150573in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{3.151983in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{3.153393in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{3.156213in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{3.157623in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{3.159033in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{3.161853in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{3.163263in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{3.166083in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{3.171723in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{3.173133in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{3.180183in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{3.184413in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.185823in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{3.187233in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{3.190053in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.194283in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{3.198514in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{3.201334in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.205564in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{3.206974in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{3.208384in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{3.211204in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{3.214024in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{3.218254in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.219664in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.221074in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{3.229534in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{3.232354in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{3.235174in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{3.237994in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{3.239404in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{3.246455in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{3.247865in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.249275in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{3.250685in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{3.257735in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{3.261965in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.263375in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{3.264785in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{3.267605in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{3.269015in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{3.271835in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{3.274655in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{3.276065in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{3.280295in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{3.281705in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{3.283115in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.285936in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{3.288756in}{0.738260in}}%
\pgfpathlineto{\pgfqpoint{3.290166in}{0.720547in}}%
\pgfpathlineto{\pgfqpoint{3.292986in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{3.295806in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{3.298626in}{0.741803in}}%
\pgfpathlineto{\pgfqpoint{3.300036in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{3.307086in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{3.308496in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{3.312726in}{0.741803in}}%
\pgfpathlineto{\pgfqpoint{3.314136in}{0.750659in}}%
\pgfpathlineto{\pgfqpoint{3.315546in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{3.316956in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{0.773685in}}%
\pgfpathlineto{\pgfqpoint{3.321186in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{3.324006in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{3.329646in}{0.812653in}}%
\pgfpathlineto{\pgfqpoint{3.332467in}{0.796712in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{3.339517in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{3.343747in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{3.345157in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{3.346567in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{3.347977in}{0.840993in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{0.830366in}}%
\pgfpathlineto{\pgfqpoint{3.352207in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{3.355027in}{0.828594in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{0.825052in}}%
\pgfpathlineto{\pgfqpoint{3.357847in}{0.832137in}}%
\pgfpathlineto{\pgfqpoint{3.360667in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{3.362077in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{3.366307in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{3.367717in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{3.373357in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.376177in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{3.377588in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{3.380408in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{3.381818in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{3.383228in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{3.384638in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{3.386048in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.388868in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{3.391688in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{3.393098in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.395918in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{3.397328in}{0.881732in}}%
\pgfpathlineto{\pgfqpoint{3.400148in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{3.401558in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{3.404378in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{3.405788in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{3.407198in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{3.411428in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.412838in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{3.414248in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{3.418478in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{3.421298in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{3.425529in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{3.426939in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.429759in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{3.433989in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{3.435399in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{3.438219in}{0.956125in}}%
\pgfpathlineto{\pgfqpoint{3.441039in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{3.446679in}{0.961439in}}%
\pgfpathlineto{\pgfqpoint{3.448089in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{3.450909in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{3.452319in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{3.455139in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{3.456549in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{3.459369in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{3.470650in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{3.472060in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{3.473470in}{0.968524in}}%
\pgfpathlineto{\pgfqpoint{3.474880in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{3.476290in}{0.952583in}}%
\pgfpathlineto{\pgfqpoint{3.480520in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{3.481930in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.488980in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{3.490390in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{3.500260in}{0.825052in}}%
\pgfpathlineto{\pgfqpoint{3.503080in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{3.504490in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{3.505900in}{0.805568in}}%
\pgfpathlineto{\pgfqpoint{3.507310in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{3.511540in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{3.512950in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{3.515771in}{0.787855in}}%
\pgfpathlineto{\pgfqpoint{3.517181in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{3.521411in}{0.736489in}}%
\pgfpathlineto{\pgfqpoint{3.522821in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{3.531281in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{3.535511in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{3.536921in}{0.741803in}}%
\pgfpathlineto{\pgfqpoint{3.541151in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{3.546791in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{3.549611in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{3.551021in}{0.768371in}}%
\pgfpathlineto{\pgfqpoint{3.552431in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{3.553841in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{3.555251in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{3.558071in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{3.560892in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{3.563712in}{0.784313in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{0.798483in}}%
\pgfpathlineto{\pgfqpoint{3.569352in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{3.570762in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{3.572172in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{3.574992in}{0.768371in}}%
\pgfpathlineto{\pgfqpoint{3.576402in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{3.580632in}{0.770143in}}%
\pgfpathlineto{\pgfqpoint{3.582042in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{3.583452in}{0.773685in}}%
\pgfpathlineto{\pgfqpoint{3.587682in}{0.768371in}}%
\pgfpathlineto{\pgfqpoint{3.590502in}{0.770143in}}%
\pgfpathlineto{\pgfqpoint{3.591912in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{3.593322in}{0.766600in}}%
\pgfpathlineto{\pgfqpoint{3.596142in}{0.787855in}}%
\pgfpathlineto{\pgfqpoint{3.597552in}{0.786084in}}%
\pgfpathlineto{\pgfqpoint{3.598962in}{0.796712in}}%
\pgfpathlineto{\pgfqpoint{3.600372in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{3.601782in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{3.603192in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{3.607423in}{0.750659in}}%
\pgfpathlineto{\pgfqpoint{3.608833in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{3.611653in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{3.614473in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{3.617293in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{3.618703in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{3.624343in}{0.786084in}}%
\pgfpathlineto{\pgfqpoint{3.627163in}{0.766600in}}%
\pgfpathlineto{\pgfqpoint{3.632803in}{0.796712in}}%
\pgfpathlineto{\pgfqpoint{3.634213in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{3.641263in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{3.645493in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{3.646903in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{3.648313in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{3.651134in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{3.655364in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{3.659594in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{3.661004in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{3.662414in}{0.895902in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{3.666644in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{3.669464in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{3.670874in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.673694in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{3.677924in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{3.682154in}{0.915386in}}%
\pgfpathlineto{\pgfqpoint{3.683564in}{0.915386in}}%
\pgfpathlineto{\pgfqpoint{3.687794in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.692024in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{3.693434in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{3.694844in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{3.696255in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{3.701895in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{3.704715in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{3.706125in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{3.707535in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{3.708945in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.710355in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{0.895902in}}%
\pgfpathlineto{\pgfqpoint{3.714585in}{0.917157in}}%
\pgfpathlineto{\pgfqpoint{3.717405in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{3.718815in}{0.917157in}}%
\pgfpathlineto{\pgfqpoint{3.720225in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{3.723045in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{3.724455in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{3.728685in}{0.881732in}}%
\pgfpathlineto{\pgfqpoint{3.730095in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{3.731505in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{3.732915in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{3.735735in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{3.739965in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{3.742786in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{3.744196in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{3.745606in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.747016in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.751246in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{3.752656in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{3.754066in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{3.756886in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{3.758296in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.763936in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{3.765346in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{3.768166in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{3.769576in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{3.772396in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.776626in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.779446in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.782266in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{3.783676in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{3.785086in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.787907in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{3.789317in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{3.793547in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{3.797777in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{3.800597in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{3.803417in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{3.804827in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{3.806237in}{0.917157in}}%
\pgfpathlineto{\pgfqpoint{3.809057in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{3.811877in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{3.813287in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{3.820337in}{0.959668in}}%
\pgfpathlineto{\pgfqpoint{3.821747in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{3.825977in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{3.828797in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{3.830207in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{3.834438in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{3.837258in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.838668in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{3.840078in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{3.841488in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{3.845718in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{3.848538in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{3.849948in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.851358in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.854178in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{3.859818in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.862638in}{0.947269in}}%
\pgfpathlineto{\pgfqpoint{3.865458in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{3.868278in}{0.947269in}}%
\pgfpathlineto{\pgfqpoint{3.869688in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{3.875328in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{0.956125in}}%
\pgfpathlineto{\pgfqpoint{3.879559in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.882379in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.885199in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.888019in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.889429in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{3.890839in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{3.893659in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{3.895069in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{3.896479in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{3.900709in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{3.904939in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.906349in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{3.909169in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{3.910579in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{3.914809in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.916219in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.917629in}{0.995093in}}%
\pgfpathlineto{\pgfqpoint{3.919039in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.920449in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{3.923269in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{3.924680in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{3.927500in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.928910in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.930320in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{3.931730in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{3.933140in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{3.940190in}{0.968524in}}%
\pgfpathlineto{\pgfqpoint{3.943010in}{0.961439in}}%
\pgfpathlineto{\pgfqpoint{3.944420in}{0.956125in}}%
\pgfpathlineto{\pgfqpoint{3.947240in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{3.948650in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.950060in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{3.951470in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{3.952880in}{0.917157in}}%
\pgfpathlineto{\pgfqpoint{3.959930in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{3.961340in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{3.964160in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{3.965570in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{3.966980in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{3.968390in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{3.969801in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{3.971211in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{3.979671in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{3.981081in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{3.983901in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{3.988131in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{3.989541in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{3.993771in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{3.996591in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{3.998001in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{3.999411in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{4.000821in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{4.003641in}{0.995093in}}%
\pgfpathlineto{\pgfqpoint{4.005051in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{4.007871in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{4.010691in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{4.012101in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{4.019152in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{4.021972in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{4.023382in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{4.026202in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{4.027612in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{4.029022in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{4.030432in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{4.033252in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{4.034662in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{4.037482in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{4.038892in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{4.044532in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{4.045942in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{4.047352in}{0.961439in}}%
\pgfpathlineto{\pgfqpoint{4.048762in}{0.956125in}}%
\pgfpathlineto{\pgfqpoint{4.050172in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{4.052992in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{4.057222in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{4.062863in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{4.069913in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{4.072733in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{4.074143in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{4.076963in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{4.078373in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{4.081193in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{4.082603in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{4.084013in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{4.085423in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{4.086833in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{4.091063in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{4.093883in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{4.095293in}{0.915386in}}%
\pgfpathlineto{\pgfqpoint{4.096703in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{4.099523in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{4.100933in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{4.103753in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{4.107984in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{4.109394in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{4.112214in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{4.113624in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{4.115034in}{0.917157in}}%
\pgfpathlineto{\pgfqpoint{4.117854in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{4.120674in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{4.123494in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{4.126314in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{4.131954in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{4.134774in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{4.136184in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{4.139004in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{4.141824in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{4.144644in}{0.840993in}}%
\pgfpathlineto{\pgfqpoint{4.146054in}{0.842764in}}%
\pgfpathlineto{\pgfqpoint{4.148874in}{0.858706in}}%
\pgfpathlineto{\pgfqpoint{4.150284in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{4.151694in}{0.858706in}}%
\pgfpathlineto{\pgfqpoint{4.153105in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{4.154515in}{0.860477in}}%
\pgfpathlineto{\pgfqpoint{4.157335in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{4.158745in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{4.167205in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{4.172845in}{0.784313in}}%
\pgfpathlineto{\pgfqpoint{4.174255in}{0.787855in}}%
\pgfpathlineto{\pgfqpoint{4.177075in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{4.178485in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{4.181305in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{4.184125in}{0.771914in}}%
\pgfpathlineto{\pgfqpoint{4.186945in}{0.773685in}}%
\pgfpathlineto{\pgfqpoint{4.189765in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{4.191175in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{4.193995in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{4.196815in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{4.198226in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{4.202456in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{4.206686in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.210916in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.213736in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{4.215146in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.219376in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{4.220786in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.222196in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{4.223606in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{4.227836in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.229246in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.240526in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.241936in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.244757in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.246167in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.247577in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.251807in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{4.254627in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.257447in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.258857in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.261677in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.265907in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.268727in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.277187in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.280007in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{4.282827in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{4.285647in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.292698in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.296928in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.298338in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{4.301158in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.302568in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{4.311028in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.313848in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.316668in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.318078in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.319488in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.322308in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.327948in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{4.329358in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.332178in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.334999in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.337819in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.342049in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.344869in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.346279in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.347689in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{4.349099in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{4.354739in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{4.358969in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{0.750659in}}%
\pgfpathlineto{\pgfqpoint{4.371659in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{4.373069in}{0.766600in}}%
\pgfpathlineto{\pgfqpoint{4.377299in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{4.381530in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{0.798483in}}%
\pgfpathlineto{\pgfqpoint{4.384350in}{0.793169in}}%
\pgfpathlineto{\pgfqpoint{4.385760in}{0.796712in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{0.736489in}}%
\pgfpathlineto{\pgfqpoint{4.398450in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{4.401270in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{4.405500in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{4.406910in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{4.411140in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.412550in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{4.413960in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.415370in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{4.418190in}{0.720547in}}%
\pgfpathlineto{\pgfqpoint{4.422420in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.423830in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{4.426651in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.428061in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.430881in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.432291in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.433701in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{4.436521in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.440751in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{4.442161in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.447801in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.450621in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.453441in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{4.456261in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.459081in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.461901in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.463311in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.467541in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.471772in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.477412in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{4.481642in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{4.492922in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{4.499972in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{4.501382in}{0.722319in}}%
\pgfpathlineto{\pgfqpoint{4.504202in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{4.509842in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.512662in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.515482in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{4.519713in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{4.521123in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{4.522533in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{4.525353in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.528173in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{4.533813in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{4.536633in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{4.540863in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{4.549323in}{0.750659in}}%
\pgfpathlineto{\pgfqpoint{4.552143in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{4.553553in}{0.770143in}}%
\pgfpathlineto{\pgfqpoint{4.556373in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{4.557783in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{4.559193in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{0.741803in}}%
\pgfpathlineto{\pgfqpoint{4.563424in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{4.569064in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{4.571884in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{4.574704in}{0.736489in}}%
\pgfpathlineto{\pgfqpoint{4.576114in}{0.736489in}}%
\pgfpathlineto{\pgfqpoint{4.581754in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{4.587394in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{4.594444in}{0.793169in}}%
\pgfpathlineto{\pgfqpoint{4.595854in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{4.597264in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{4.598674in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{4.601494in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{4.602904in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{4.604314in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{4.605724in}{0.768371in}}%
\pgfpathlineto{\pgfqpoint{4.609955in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{4.611365in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{4.614185in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{4.617005in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{4.621235in}{0.720547in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.626875in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{4.629695in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{4.631105in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.633925in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.635335in}{0.701064in}}%
\pgfpathlineto{\pgfqpoint{4.638155in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{4.640975in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{4.643795in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.645205in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.650845in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{4.656486in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.660716in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.663536in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{4.664946in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.671996in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{4.673406in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{4.676226in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{4.680456in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{4.681866in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{4.687506in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{4.688916in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{4.691736in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.694556in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.697376in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{4.698786in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{4.700197in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.701607in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{4.703017in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.704427in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{4.712887in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.717117in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{4.719937in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.721347in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.724167in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.729807in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.731217in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.734037in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.736857in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.739677in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.741087in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{4.743907in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.746728in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.755188in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{4.756598in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{4.758008in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.760828in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.763648in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.766468in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.767878in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.770698in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.774928in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{4.776338in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{4.777748in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{4.780568in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{4.781978in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{4.784798in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{4.786208in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{4.789028in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.790439in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.791849in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{4.794669in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.800309in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{4.801719in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{4.804539in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.805949in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{4.810179in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.812999in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{4.815819in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.818639in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{4.821459in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{0.644383in}}%
\pgfpathlineto{\pgfqpoint{4.824279in}{0.649697in}}%
\pgfpathlineto{\pgfqpoint{4.825689in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{4.832739in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.653239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425124in}{0.409691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636487in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.114488in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.117308in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.186399in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.223060in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.289332in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.292152in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.400724in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.469816in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.576978in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.579798in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.646070in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{1.648890in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.650300in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{1.653120in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{1.657350in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.705291in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.708111in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{1.722211in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.734901in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.737722in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{1.753232in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{1.757462in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.760282in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.763102in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{1.764512in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{1.780022in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.785663in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.788483in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{1.791303in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{1.792713in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.798353in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.802583in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.818093in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.820913in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{1.823733in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{1.827964in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{1.830784in}{0.736489in}}%
\pgfpathlineto{\pgfqpoint{1.835014in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{1.842064in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{1.844884in}{0.842764in}}%
\pgfpathlineto{\pgfqpoint{1.847704in}{0.858706in}}%
\pgfpathlineto{\pgfqpoint{1.851934in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{1.860394in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{1.882955in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{1.887185in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{1.892825in}{1.545955in}}%
\pgfpathlineto{\pgfqpoint{1.908335in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{1.915385in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{1.926666in}{2.137556in}}%
\pgfpathlineto{\pgfqpoint{1.928076in}{2.134014in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{2.162354in}}%
\pgfpathlineto{\pgfqpoint{1.933716in}{2.153498in}}%
\pgfpathlineto{\pgfqpoint{1.935126in}{2.157040in}}%
\pgfpathlineto{\pgfqpoint{1.936536in}{2.165896in}}%
\pgfpathlineto{\pgfqpoint{1.939356in}{2.157040in}}%
\pgfpathlineto{\pgfqpoint{1.942176in}{2.171210in}}%
\pgfpathlineto{\pgfqpoint{1.943586in}{2.169439in}}%
\pgfpathlineto{\pgfqpoint{1.949226in}{2.123386in}}%
\pgfpathlineto{\pgfqpoint{1.957686in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{1.959096in}{1.972829in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{1.804559in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{1.753193in}}%
\pgfpathlineto{\pgfqpoint{1.977427in}{1.556583in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{2.005627in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{2.018318in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{2.022548in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{2.029598in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.040878in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{2.043698in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.050748in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.052158in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{2.054979in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.056389in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.059209in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.060619in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.063439in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{2.885487in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{2.888307in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.913687in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.916507in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.954578in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{2.958808in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.963038in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{2.968679in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.977139in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{2.979959in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.982779in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.985599in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{3.018030in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{3.020850in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{3.025080in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{3.027900in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{3.032130in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{3.037770in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.046230in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.049050in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.087121in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.089941in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.594732in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.597552in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.665234in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.668054in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.675104in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{3.677924in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{3.734325in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{3.737145in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.744196in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.747016in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{3.976851in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{3.985311in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{3.988131in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{4.043122in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{4.045942in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.054402in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.057222in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.308208in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.311028in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.370249in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.373069in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.377299in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.399860in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.402680in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.405500in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.408320in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{4.415370in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{4.418190in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{4.421010in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{4.428061in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{4.430881in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{4.439341in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{4.442161in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{4.460491in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{4.463311in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{4.474592in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{4.477412in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{4.484462in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{4.487282in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{4.490102in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.499972in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.532403in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.538043in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.540863in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.570474in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.581754in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.591624in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{4.594444in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{4.608545in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{4.611365in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{4.615595in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{4.618415in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.626875in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.629695in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{4.633925in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{4.639565in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{4.649435in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{4.650845in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{4.660716in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{4.663536in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{4.666356in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{4.677636in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{4.680456in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{4.684686in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{4.688916in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{4.690326in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{4.693146in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{4.695966in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{4.698786in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.703017in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.705837in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{4.718527in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{4.721347in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{4.729807in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.732627in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{4.735447in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{4.755188in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{4.758008in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{4.762238in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.828509in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{4.831329in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.550506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{0.425124in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075124in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{0.409691in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.409691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425124in}{3.429691in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{3.429691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/task_diff_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{libertine}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.698257in}{3.452291in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.698257in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.698257in}{3.452291in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.452291in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{3.442291in}}%
\pgfpathlineto{\pgfqpoint{0.431424in}{3.442291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641377in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{0.641377in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641377in}{0.422291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641377in,y=0.325069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346393in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{1.346393in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346393in}{0.422291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346393in,y=0.325069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051408in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{2.051408in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051408in}{0.422291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051408in,y=0.325069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756424in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{2.756424in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756424in}{0.422291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756424in,y=0.325069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461439in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{3.461439in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461439in}{0.422291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461439in,y=0.325069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166455in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{4.166455in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166455in}{0.422291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166455in,y=0.325069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871470in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871470in}{0.422291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.871470in,y=0.325069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756424in,y=0.139757in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Train iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{0.559564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{0.559564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264757in, y=0.510866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{0.906731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{0.906731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264757in, y=0.858033in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{1.253898in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{1.253898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{1.253898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264757in, y=1.205201in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{1.601066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{1.601066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195312in, y=1.552368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{1.948233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{1.948233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195312in, y=1.899535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{2.295400in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{2.295400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{2.295400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195312in, y=2.246702in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{2.642567in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{2.642567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{2.642567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195312in, y=2.593869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{2.989734in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{2.989734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{2.989734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195312in, y=2.941036in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{3.336901in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{3.336901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431424in}{3.336901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195312in, y=3.288203in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139757in,y=1.932291in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642788in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{0.676628in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{0.679448in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{0.683678in}{1.744538in}}%
\pgfpathlineto{\pgfqpoint{0.685088in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{0.687909in}{1.758708in}}%
\pgfpathlineto{\pgfqpoint{0.690729in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{0.692139in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{1.744538in}}%
\pgfpathlineto{\pgfqpoint{0.696369in}{1.756937in}}%
\pgfpathlineto{\pgfqpoint{0.697779in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{0.699189in}{1.744538in}}%
\pgfpathlineto{\pgfqpoint{0.702009in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{0.703419in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{0.713289in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{0.714699in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{0.716109in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{0.718929in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{0.720339in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{0.724569in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{0.727389in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{0.730209in}{1.737453in}}%
\pgfpathlineto{\pgfqpoint{0.731619in}{1.733910in}}%
\pgfpathlineto{\pgfqpoint{0.734440in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{0.735850in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{0.740080in}{1.721511in}}%
\pgfpathlineto{\pgfqpoint{0.742900in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{0.745720in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{0.748540in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{0.749950in}{1.730368in}}%
\pgfpathlineto{\pgfqpoint{0.752770in}{1.744538in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{0.757000in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{0.758410in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{0.761230in}{1.802989in}}%
\pgfpathlineto{\pgfqpoint{0.764050in}{1.810074in}}%
\pgfpathlineto{\pgfqpoint{0.765460in}{1.811846in}}%
\pgfpathlineto{\pgfqpoint{0.766870in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{0.768280in}{1.834872in}}%
\pgfpathlineto{\pgfqpoint{0.771100in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{0.773920in}{1.852585in}}%
\pgfpathlineto{\pgfqpoint{0.775330in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{0.779561in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.852585in}}%
\pgfpathlineto{\pgfqpoint{0.785201in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{1.841957in}}%
\pgfpathlineto{\pgfqpoint{0.789431in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{0.790841in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{0.793661in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.864983in}}%
\pgfpathlineto{\pgfqpoint{0.799301in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.849042in}}%
\pgfpathlineto{\pgfqpoint{0.803531in}{1.838415in}}%
\pgfpathlineto{\pgfqpoint{0.806351in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{0.809171in}{1.849042in}}%
\pgfpathlineto{\pgfqpoint{0.811991in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{0.817631in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.819041in}{1.864983in}}%
\pgfpathlineto{\pgfqpoint{0.820451in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{0.826092in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{0.828912in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{0.830322in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{0.831732in}{1.802989in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.795904in}}%
\pgfpathlineto{\pgfqpoint{0.834552in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{0.835962in}{1.806532in}}%
\pgfpathlineto{\pgfqpoint{0.840192in}{1.778192in}}%
\pgfpathlineto{\pgfqpoint{0.841602in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{0.844422in}{1.769335in}}%
\pgfpathlineto{\pgfqpoint{0.847242in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{0.850062in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{0.852882in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{1.806532in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{0.859932in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{0.862752in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{1.834872in}}%
\pgfpathlineto{\pgfqpoint{0.865572in}{1.824244in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{1.841957in}}%
\pgfpathlineto{\pgfqpoint{0.869803in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{0.875443in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{1.868526in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{0.886723in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{0.889543in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{0.890953in}{1.856127in}}%
\pgfpathlineto{\pgfqpoint{0.895183in}{1.880925in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{1.921664in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{0.905053in}{1.903951in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.925206in}}%
\pgfpathlineto{\pgfqpoint{0.910693in}{1.932291in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.953547in}}%
\pgfpathlineto{\pgfqpoint{0.917744in}{1.930520in}}%
\pgfpathlineto{\pgfqpoint{0.919154in}{1.932291in}}%
\pgfpathlineto{\pgfqpoint{0.923384in}{1.953547in}}%
\pgfpathlineto{\pgfqpoint{0.924794in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{0.926204in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{0.933254in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{0.934664in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{0.938894in}{1.939376in}}%
\pgfpathlineto{\pgfqpoint{0.944534in}{1.978344in}}%
\pgfpathlineto{\pgfqpoint{0.947354in}{1.981887in}}%
\pgfpathlineto{\pgfqpoint{0.951584in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{0.952994in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.981887in}}%
\pgfpathlineto{\pgfqpoint{0.955814in}{1.978344in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{0.960044in}{1.978344in}}%
\pgfpathlineto{\pgfqpoint{0.962865in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{1.944690in}}%
\pgfpathlineto{\pgfqpoint{0.969915in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{0.971325in}{1.953547in}}%
\pgfpathlineto{\pgfqpoint{0.974145in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.975555in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{0.978375in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{0.979785in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{0.981195in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{0.982605in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{0.988245in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{0.991065in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{0.995295in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{0.996705in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{0.998115in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{1.002345in}{1.939376in}}%
\pgfpathlineto{\pgfqpoint{1.005165in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{1.006576in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{1.007986in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{1.009396in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{1.010806in}{1.962403in}}%
\pgfpathlineto{\pgfqpoint{1.012216in}{1.953547in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{1.019266in}{1.944690in}}%
\pgfpathlineto{\pgfqpoint{1.022086in}{1.962403in}}%
\pgfpathlineto{\pgfqpoint{1.027726in}{1.988972in}}%
\pgfpathlineto{\pgfqpoint{1.030546in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{1.031956in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.962403in}}%
\pgfpathlineto{\pgfqpoint{1.034776in}{1.967717in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{1.037596in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{1.040416in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{1.043236in}{1.942919in}}%
\pgfpathlineto{\pgfqpoint{1.044646in}{1.942919in}}%
\pgfpathlineto{\pgfqpoint{1.048876in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{1.050286in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{1.054517in}{1.992514in}}%
\pgfpathlineto{\pgfqpoint{1.055927in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{1.057337in}{1.992514in}}%
\pgfpathlineto{\pgfqpoint{1.058747in}{2.004913in}}%
\pgfpathlineto{\pgfqpoint{1.060157in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{1.064387in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{1.065797in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{1.996057in}}%
\pgfpathlineto{\pgfqpoint{1.071437in}{2.024397in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{2.017312in}}%
\pgfpathlineto{\pgfqpoint{1.077077in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{1.078487in}{2.019083in}}%
\pgfpathlineto{\pgfqpoint{1.082717in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{1.084127in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{1.085537in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{1.086947in}{2.013769in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{2.022626in}}%
\pgfpathlineto{\pgfqpoint{1.091177in}{2.019083in}}%
\pgfpathlineto{\pgfqpoint{1.092587in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{1.093997in}{2.022626in}}%
\pgfpathlineto{\pgfqpoint{1.096817in}{2.013769in}}%
\pgfpathlineto{\pgfqpoint{1.098228in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{1.101048in}{2.033253in}}%
\pgfpathlineto{\pgfqpoint{1.103868in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{1.108098in}{2.022626in}}%
\pgfpathlineto{\pgfqpoint{1.109508in}{2.026168in}}%
\pgfpathlineto{\pgfqpoint{1.110918in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{1.112328in}{2.036796in}}%
\pgfpathlineto{\pgfqpoint{1.113738in}{2.047423in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{2.036796in}}%
\pgfpathlineto{\pgfqpoint{1.116558in}{2.043881in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{2.040338in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{2.061593in}}%
\pgfpathlineto{\pgfqpoint{1.122198in}{2.058051in}}%
\pgfpathlineto{\pgfqpoint{1.123608in}{2.061593in}}%
\pgfpathlineto{\pgfqpoint{1.125018in}{2.052737in}}%
\pgfpathlineto{\pgfqpoint{1.127838in}{2.070450in}}%
\pgfpathlineto{\pgfqpoint{1.130658in}{2.089934in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{2.114731in}}%
\pgfpathlineto{\pgfqpoint{1.134888in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{1.137708in}{2.109417in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{1.143349in}{2.104104in}}%
\pgfpathlineto{\pgfqpoint{1.146169in}{2.095247in}}%
\pgfpathlineto{\pgfqpoint{1.147579in}{2.095247in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{2.112960in}}%
\pgfpathlineto{\pgfqpoint{1.150399in}{2.109417in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{2.125359in}}%
\pgfpathlineto{\pgfqpoint{1.156039in}{2.120045in}}%
\pgfpathlineto{\pgfqpoint{1.157449in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{1.160269in}{2.114731in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{1.163089in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.165909in}{2.128901in}}%
\pgfpathlineto{\pgfqpoint{1.168729in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{1.177189in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{1.178599in}{2.208608in}}%
\pgfpathlineto{\pgfqpoint{1.180009in}{2.203294in}}%
\pgfpathlineto{\pgfqpoint{1.181419in}{2.205066in}}%
\pgfpathlineto{\pgfqpoint{1.184239in}{2.196209in}}%
\pgfpathlineto{\pgfqpoint{1.185649in}{2.194438in}}%
\pgfpathlineto{\pgfqpoint{1.187059in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{1.188469in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{1.189880in}{2.203294in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{1.194110in}{2.199752in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{2.210379in}}%
\pgfpathlineto{\pgfqpoint{1.196930in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{2.192667in}}%
\pgfpathlineto{\pgfqpoint{1.202570in}{2.173183in}}%
\pgfpathlineto{\pgfqpoint{1.209620in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{1.212440in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{2.265288in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{2.259975in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{2.283001in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{2.283001in}}%
\pgfpathlineto{\pgfqpoint{1.225130in}{2.293629in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{2.284772in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{2.307799in}}%
\pgfpathlineto{\pgfqpoint{1.230770in}{2.318426in}}%
\pgfpathlineto{\pgfqpoint{1.233590in}{2.316655in}}%
\pgfpathlineto{\pgfqpoint{1.235001in}{2.320198in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{1.237821in}{2.307799in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{2.286544in}}%
\pgfpathlineto{\pgfqpoint{1.242051in}{2.291857in}}%
\pgfpathlineto{\pgfqpoint{1.244871in}{2.279459in}}%
\pgfpathlineto{\pgfqpoint{1.246281in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{1.247691in}{2.279459in}}%
\pgfpathlineto{\pgfqpoint{1.250511in}{2.295400in}}%
\pgfpathlineto{\pgfqpoint{1.253331in}{2.311341in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{2.307799in}}%
\pgfpathlineto{\pgfqpoint{1.256151in}{2.318426in}}%
\pgfpathlineto{\pgfqpoint{1.258971in}{2.316655in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{2.341453in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{2.336139in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{1.268841in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{1.271661in}{2.385734in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{1.274481in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{1.277301in}{2.378649in}}%
\pgfpathlineto{\pgfqpoint{1.278711in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{2.357394in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{2.373335in}}%
\pgfpathlineto{\pgfqpoint{1.289992in}{2.348538in}}%
\pgfpathlineto{\pgfqpoint{1.292812in}{2.368022in}}%
\pgfpathlineto{\pgfqpoint{1.294222in}{2.359165in}}%
\pgfpathlineto{\pgfqpoint{1.297042in}{2.376878in}}%
\pgfpathlineto{\pgfqpoint{1.298452in}{2.385734in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{2.375107in}}%
\pgfpathlineto{\pgfqpoint{1.301272in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{1.304092in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{1.306912in}{2.385734in}}%
\pgfpathlineto{\pgfqpoint{1.308322in}{2.392819in}}%
\pgfpathlineto{\pgfqpoint{1.309732in}{2.410532in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{2.408761in}}%
\pgfpathlineto{\pgfqpoint{1.315372in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{2.424702in}}%
\pgfpathlineto{\pgfqpoint{1.319602in}{2.437101in}}%
\pgfpathlineto{\pgfqpoint{1.321012in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{2.451271in}}%
\pgfpathlineto{\pgfqpoint{1.323832in}{2.447728in}}%
\pgfpathlineto{\pgfqpoint{1.326653in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{1.329473in}{2.428244in}}%
\pgfpathlineto{\pgfqpoint{1.330883in}{2.422931in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{2.431787in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{2.422931in}}%
\pgfpathlineto{\pgfqpoint{1.339343in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{1.343573in}{2.451271in}}%
\pgfpathlineto{\pgfqpoint{1.346393in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{1.347803in}{2.451271in}}%
\pgfpathlineto{\pgfqpoint{1.350623in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{1.354853in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{1.359083in}{2.474297in}}%
\pgfpathlineto{\pgfqpoint{1.360493in}{2.472526in}}%
\pgfpathlineto{\pgfqpoint{1.361903in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{1.364723in}{2.472526in}}%
\pgfpathlineto{\pgfqpoint{1.368953in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{1.370363in}{2.456585in}}%
\pgfpathlineto{\pgfqpoint{1.371774in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{1.374594in}{2.449500in}}%
\pgfpathlineto{\pgfqpoint{1.378824in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{1.383054in}{2.488467in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{2.486696in}}%
\pgfpathlineto{\pgfqpoint{1.387284in}{2.511494in}}%
\pgfpathlineto{\pgfqpoint{1.388694in}{2.506180in}}%
\pgfpathlineto{\pgfqpoint{1.390104in}{2.507951in}}%
\pgfpathlineto{\pgfqpoint{1.391514in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{1.395744in}{2.523893in}}%
\pgfpathlineto{\pgfqpoint{1.397154in}{2.520350in}}%
\pgfpathlineto{\pgfqpoint{1.399974in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{1.401384in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{2.536291in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{1.409844in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{1.411254in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{1.412664in}{2.545148in}}%
\pgfpathlineto{\pgfqpoint{1.414074in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{2.561089in}}%
\pgfpathlineto{\pgfqpoint{1.418305in}{2.555775in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{1.426765in}{2.617769in}}%
\pgfpathlineto{\pgfqpoint{1.428175in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{1.430995in}{2.635482in}}%
\pgfpathlineto{\pgfqpoint{1.433815in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{1.435225in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{1.445095in}{2.709875in}}%
\pgfpathlineto{\pgfqpoint{1.446505in}{2.702790in}}%
\pgfpathlineto{\pgfqpoint{1.447915in}{2.704561in}}%
\pgfpathlineto{\pgfqpoint{1.449325in}{2.713417in}}%
\pgfpathlineto{\pgfqpoint{1.452145in}{2.708104in}}%
\pgfpathlineto{\pgfqpoint{1.454965in}{2.713417in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{2.706332in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{2.727588in}}%
\pgfpathlineto{\pgfqpoint{1.462015in}{2.739986in}}%
\pgfpathlineto{\pgfqpoint{1.463426in}{2.734673in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{2.745300in}}%
\pgfpathlineto{\pgfqpoint{1.470476in}{2.722274in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{2.736444in}}%
\pgfpathlineto{\pgfqpoint{1.474706in}{2.732901in}}%
\pgfpathlineto{\pgfqpoint{1.476116in}{2.727588in}}%
\pgfpathlineto{\pgfqpoint{1.477526in}{2.741758in}}%
\pgfpathlineto{\pgfqpoint{1.478936in}{2.734673in}}%
\pgfpathlineto{\pgfqpoint{1.481756in}{2.747071in}}%
\pgfpathlineto{\pgfqpoint{1.483166in}{2.743529in}}%
\pgfpathlineto{\pgfqpoint{1.485986in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{1.487396in}{2.747071in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{2.761242in}}%
\pgfpathlineto{\pgfqpoint{1.491626in}{2.759470in}}%
\pgfpathlineto{\pgfqpoint{1.494446in}{2.745300in}}%
\pgfpathlineto{\pgfqpoint{1.498676in}{2.736444in}}%
\pgfpathlineto{\pgfqpoint{1.500086in}{2.736444in}}%
\pgfpathlineto{\pgfqpoint{1.502906in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{1.504316in}{2.754156in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{1.508547in}{2.745300in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{2.759470in}}%
\pgfpathlineto{\pgfqpoint{1.514187in}{2.757699in}}%
\pgfpathlineto{\pgfqpoint{1.517007in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.518417in}{2.763013in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.777183in}}%
\pgfpathlineto{\pgfqpoint{1.522647in}{2.784268in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{2.771869in}}%
\pgfpathlineto{\pgfqpoint{1.528287in}{2.771869in}}%
\pgfpathlineto{\pgfqpoint{1.529697in}{2.775412in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{2.768327in}}%
\pgfpathlineto{\pgfqpoint{1.535337in}{2.761242in}}%
\pgfpathlineto{\pgfqpoint{1.539567in}{2.780725in}}%
\pgfpathlineto{\pgfqpoint{1.540977in}{2.780725in}}%
\pgfpathlineto{\pgfqpoint{1.542387in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{1.543797in}{2.782497in}}%
\pgfpathlineto{\pgfqpoint{1.545207in}{2.793124in}}%
\pgfpathlineto{\pgfqpoint{1.546617in}{2.787810in}}%
\pgfpathlineto{\pgfqpoint{1.548027in}{2.796667in}}%
\pgfpathlineto{\pgfqpoint{1.550847in}{2.791353in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{2.796667in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.780725in}}%
\pgfpathlineto{\pgfqpoint{1.557898in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{2.805523in}}%
\pgfpathlineto{\pgfqpoint{1.569178in}{2.833863in}}%
\pgfpathlineto{\pgfqpoint{1.571998in}{2.823236in}}%
\pgfpathlineto{\pgfqpoint{1.573408in}{2.826778in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{2.839177in}}%
\pgfpathlineto{\pgfqpoint{1.583278in}{2.821464in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{2.823236in}}%
\pgfpathlineto{\pgfqpoint{1.586098in}{2.814379in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{1.591738in}{2.809066in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{1.595968in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{1.598788in}{2.814379in}}%
\pgfpathlineto{\pgfqpoint{1.601609in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{1.603019in}{2.823236in}}%
\pgfpathlineto{\pgfqpoint{1.604429in}{2.835634in}}%
\pgfpathlineto{\pgfqpoint{1.607249in}{2.826778in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{2.840948in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{2.842720in}}%
\pgfpathlineto{\pgfqpoint{1.612889in}{2.856890in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{2.848033in}}%
\pgfpathlineto{\pgfqpoint{1.617119in}{2.856890in}}%
\pgfpathlineto{\pgfqpoint{1.619939in}{2.851576in}}%
\pgfpathlineto{\pgfqpoint{1.621349in}{2.855118in}}%
\pgfpathlineto{\pgfqpoint{1.625579in}{2.883459in}}%
\pgfpathlineto{\pgfqpoint{1.626989in}{2.881687in}}%
\pgfpathlineto{\pgfqpoint{1.628399in}{2.872831in}}%
\pgfpathlineto{\pgfqpoint{1.634039in}{2.883459in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{2.883459in}}%
\pgfpathlineto{\pgfqpoint{1.636859in}{2.876374in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{2.902942in}}%
\pgfpathlineto{\pgfqpoint{1.641089in}{2.913570in}}%
\pgfpathlineto{\pgfqpoint{1.643909in}{2.906485in}}%
\pgfpathlineto{\pgfqpoint{1.645320in}{2.906485in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{2.910027in}}%
\pgfpathlineto{\pgfqpoint{1.649550in}{2.922426in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{2.922426in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{2.920655in}}%
\pgfpathlineto{\pgfqpoint{1.655190in}{2.927740in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{2.920655in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{2.950766in}}%
\pgfpathlineto{\pgfqpoint{1.665060in}{2.952538in}}%
\pgfpathlineto{\pgfqpoint{1.666470in}{2.948995in}}%
\pgfpathlineto{\pgfqpoint{1.669290in}{2.970250in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{2.973793in}}%
\pgfpathlineto{\pgfqpoint{1.672110in}{2.984420in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{2.979107in}}%
\pgfpathlineto{\pgfqpoint{1.677750in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{1.679160in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{2.986192in}}%
\pgfpathlineto{\pgfqpoint{1.681980in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{1.686210in}{2.993277in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{3.010989in}}%
\pgfpathlineto{\pgfqpoint{1.690441in}{3.010989in}}%
\pgfpathlineto{\pgfqpoint{1.691851in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{1.693261in}{2.998591in}}%
\pgfpathlineto{\pgfqpoint{1.694671in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.000362in}}%
\pgfpathlineto{\pgfqpoint{1.697491in}{3.009218in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{3.003904in}}%
\pgfpathlineto{\pgfqpoint{1.701721in}{3.003904in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{1.705951in}{3.002133in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{2.996819in}}%
\pgfpathlineto{\pgfqpoint{1.710181in}{3.000362in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{1.713001in}{3.003904in}}%
\pgfpathlineto{\pgfqpoint{1.714411in}{3.010989in}}%
\pgfpathlineto{\pgfqpoint{1.715821in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.993277in}}%
\pgfpathlineto{\pgfqpoint{1.722871in}{3.009218in}}%
\pgfpathlineto{\pgfqpoint{1.724281in}{3.012761in}}%
\pgfpathlineto{\pgfqpoint{1.725691in}{3.021617in}}%
\pgfpathlineto{\pgfqpoint{1.727101in}{3.014532in}}%
\pgfpathlineto{\pgfqpoint{1.732741in}{3.023388in}}%
\pgfpathlineto{\pgfqpoint{1.734151in}{3.026931in}}%
\pgfpathlineto{\pgfqpoint{1.736972in}{3.021617in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{3.023388in}}%
\pgfpathlineto{\pgfqpoint{1.744022in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{1.746842in}{3.021617in}}%
\pgfpathlineto{\pgfqpoint{1.748252in}{3.025159in}}%
\pgfpathlineto{\pgfqpoint{1.749662in}{3.030473in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{3.025159in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{1.756712in}{3.019846in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{3.018074in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{3.018074in}}%
\pgfpathlineto{\pgfqpoint{1.762352in}{3.034016in}}%
\pgfpathlineto{\pgfqpoint{1.763762in}{3.030473in}}%
\pgfpathlineto{\pgfqpoint{1.765172in}{3.037558in}}%
\pgfpathlineto{\pgfqpoint{1.766582in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{1.769402in}{3.039330in}}%
\pgfpathlineto{\pgfqpoint{1.772222in}{3.034016in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{3.042872in}}%
\pgfpathlineto{\pgfqpoint{1.779272in}{3.028702in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{3.030473in}}%
\pgfpathlineto{\pgfqpoint{1.783503in}{3.026931in}}%
\pgfpathlineto{\pgfqpoint{1.786323in}{3.051728in}}%
\pgfpathlineto{\pgfqpoint{1.787733in}{3.048186in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{3.048186in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{3.053500in}}%
\pgfpathlineto{\pgfqpoint{1.794783in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{1.796193in}{3.042872in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{3.034016in}}%
\pgfpathlineto{\pgfqpoint{1.800423in}{3.030473in}}%
\pgfpathlineto{\pgfqpoint{1.803243in}{3.019846in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{3.023388in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{3.019846in}}%
\pgfpathlineto{\pgfqpoint{1.813113in}{3.016303in}}%
\pgfpathlineto{\pgfqpoint{1.815933in}{3.019846in}}%
\pgfpathlineto{\pgfqpoint{1.818753in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{1.820163in}{3.009218in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{3.025159in}}%
\pgfpathlineto{\pgfqpoint{1.825803in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{3.012761in}}%
\pgfpathlineto{\pgfqpoint{1.831444in}{3.009218in}}%
\pgfpathlineto{\pgfqpoint{1.835674in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{2.989734in}}%
\pgfpathlineto{\pgfqpoint{1.839904in}{2.995048in}}%
\pgfpathlineto{\pgfqpoint{1.844134in}{2.970250in}}%
\pgfpathlineto{\pgfqpoint{1.846954in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{1.848364in}{2.961394in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{2.945453in}}%
\pgfpathlineto{\pgfqpoint{1.852594in}{2.947224in}}%
\pgfpathlineto{\pgfqpoint{1.854004in}{2.940139in}}%
\pgfpathlineto{\pgfqpoint{1.858234in}{2.899400in}}%
\pgfpathlineto{\pgfqpoint{1.861054in}{2.881687in}}%
\pgfpathlineto{\pgfqpoint{1.862464in}{2.879916in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{2.874602in}}%
\pgfpathlineto{\pgfqpoint{1.869514in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{1.876565in}{2.681535in}}%
\pgfpathlineto{\pgfqpoint{1.883615in}{2.584115in}}%
\pgfpathlineto{\pgfqpoint{1.889255in}{2.511494in}}%
\pgfpathlineto{\pgfqpoint{1.893485in}{2.431787in}}%
\pgfpathlineto{\pgfqpoint{1.894895in}{2.421159in}}%
\pgfpathlineto{\pgfqpoint{1.900535in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{1.925916in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{1.928736in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{1.932966in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{1.934376in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.938606in}{1.721511in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{1.730368in}}%
\pgfpathlineto{\pgfqpoint{1.941426in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{1.945656in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{1.948476in}{1.712655in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{1.760479in}}%
\pgfpathlineto{\pgfqpoint{1.963987in}{1.900409in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{2.066907in}}%
\pgfpathlineto{\pgfqpoint{1.975267in}{2.118274in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{2.722274in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{3.065898in}}%
\pgfpathlineto{\pgfqpoint{2.023208in}{3.096010in}}%
\pgfpathlineto{\pgfqpoint{2.024618in}{3.096010in}}%
\pgfpathlineto{\pgfqpoint{2.026028in}{3.094239in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{3.096010in}}%
\pgfpathlineto{\pgfqpoint{2.034488in}{3.133206in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{3.133206in}}%
\pgfpathlineto{\pgfqpoint{2.037308in}{3.140291in}}%
\pgfpathlineto{\pgfqpoint{2.038718in}{3.138520in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{3.145605in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{3.150919in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{3.147376in}}%
\pgfpathlineto{\pgfqpoint{2.049998in}{3.149148in}}%
\pgfpathlineto{\pgfqpoint{2.052818in}{3.163318in}}%
\pgfpathlineto{\pgfqpoint{2.055639in}{3.165089in}}%
\pgfpathlineto{\pgfqpoint{2.057049in}{3.165089in}}%
\pgfpathlineto{\pgfqpoint{2.058459in}{3.168632in}}%
\pgfpathlineto{\pgfqpoint{2.061279in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{2.062689in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{2.064099in}{3.182802in}}%
\pgfpathlineto{\pgfqpoint{2.066919in}{3.177488in}}%
\pgfpathlineto{\pgfqpoint{2.068329in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{2.069739in}{3.173945in}}%
\pgfpathlineto{\pgfqpoint{2.072559in}{3.181030in}}%
\pgfpathlineto{\pgfqpoint{2.073969in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{3.188115in}}%
\pgfpathlineto{\pgfqpoint{2.079609in}{3.196972in}}%
\pgfpathlineto{\pgfqpoint{2.083839in}{3.204057in}}%
\pgfpathlineto{\pgfqpoint{2.089479in}{3.214684in}}%
\pgfpathlineto{\pgfqpoint{2.090889in}{3.212913in}}%
\pgfpathlineto{\pgfqpoint{2.092299in}{3.214684in}}%
\pgfpathlineto{\pgfqpoint{2.095119in}{3.232397in}}%
\pgfpathlineto{\pgfqpoint{2.099349in}{3.227083in}}%
\pgfpathlineto{\pgfqpoint{2.102170in}{3.221769in}}%
\pgfpathlineto{\pgfqpoint{2.104990in}{3.227083in}}%
\pgfpathlineto{\pgfqpoint{2.106400in}{3.225312in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{3.223541in}}%
\pgfpathlineto{\pgfqpoint{2.113450in}{3.232397in}}%
\pgfpathlineto{\pgfqpoint{2.116270in}{3.241253in}}%
\pgfpathlineto{\pgfqpoint{2.117680in}{3.241253in}}%
\pgfpathlineto{\pgfqpoint{2.123320in}{3.250110in}}%
\pgfpathlineto{\pgfqpoint{2.126140in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.127550in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{3.237711in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{3.243025in}}%
\pgfpathlineto{\pgfqpoint{2.137420in}{3.239482in}}%
\pgfpathlineto{\pgfqpoint{2.140240in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.141650in}{3.239482in}}%
\pgfpathlineto{\pgfqpoint{2.145880in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.151521in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.241253in}}%
\pgfpathlineto{\pgfqpoint{2.155751in}{3.243025in}}%
\pgfpathlineto{\pgfqpoint{2.159981in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.164211in}{3.241253in}}%
\pgfpathlineto{\pgfqpoint{2.168441in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.172671in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.174081in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.175491in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.176901in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.179721in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.182541in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.183951in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.188181in}{3.250110in}}%
\pgfpathlineto{\pgfqpoint{2.191001in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.192412in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.196642in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.200872in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.202282in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.207922in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.209332in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.210742in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.216382in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.220612in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.223432in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.230482in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.233302in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.240353in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.245993in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.250223in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.253043in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.255863in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.257273in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.258683in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.264323in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.265733in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.271373in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.278423in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.279833in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.282653in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.284064in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.286884in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.289704in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.292524in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.293934in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.299574in}{3.250110in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{3.250110in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.316494in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.319314in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.326364in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.327774in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.330595in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.332005in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.337645in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.339055in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.340465in}{3.250110in}}%
\pgfpathlineto{\pgfqpoint{2.343285in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{2.351745in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.353155in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.354565in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.355975in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.358795in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.360205in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.365845in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.371485in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.372895in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.378536in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.379946in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.384176in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.385586in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.389816in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.395456in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.396866in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.398276in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.399686in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.401096in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.402506in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.403916in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.408146in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.410966in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.412376in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.416606in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.420837in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.425067in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.426477in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{3.273136in}}%
\pgfpathlineto{\pgfqpoint{2.433527in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{3.269593in}}%
\pgfpathlineto{\pgfqpoint{2.444807in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.449037in}{3.262508in}}%
\pgfpathlineto{\pgfqpoint{2.451857in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.460317in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{2.463137in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.465958in}{3.269593in}}%
\pgfpathlineto{\pgfqpoint{2.467368in}{3.273136in}}%
\pgfpathlineto{\pgfqpoint{2.468778in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.474418in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{2.475828in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{2.480058in}{3.269593in}}%
\pgfpathlineto{\pgfqpoint{2.482878in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.485698in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{2.491338in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{2.492748in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{2.498388in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{2.502618in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{3.281992in}}%
\pgfpathlineto{\pgfqpoint{2.508258in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{3.283764in}}%
\pgfpathlineto{\pgfqpoint{2.513899in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{2.518129in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{2.525179in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{2.527999in}{3.280221in}}%
\pgfpathlineto{\pgfqpoint{2.529409in}{3.280221in}}%
\pgfpathlineto{\pgfqpoint{2.532229in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.535049in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.536459in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.537869in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.542099in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.544919in}{3.283764in}}%
\pgfpathlineto{\pgfqpoint{2.546329in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.550559in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.556199in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.559020in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.560430in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.564660in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.567480in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.568890in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.571710in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.573120in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.574530in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.577350in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.578760in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.581580in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.588630in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.591450in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.592860in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.595680in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.604141in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.606961in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.611191in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.612601in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.616831in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.619651in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.622471in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.626701in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.630931in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.633751in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.642211in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.645031in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.646441in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.647852in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.653492in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.657722in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.666182in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.669002in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.670412in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.678872in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.680282in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.687332in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.688742in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.690152in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.695793in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.697203in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.700023in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.705663in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.707073in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.711303in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.712713in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.715533in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.722583in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.731043in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.733863in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.735273in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.738093in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.740914in}{3.290849in}}%
\pgfpathlineto{\pgfqpoint{2.743734in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.747964in}{3.292620in}}%
\pgfpathlineto{\pgfqpoint{2.750784in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.752194in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.756424in}{3.299705in}}%
\pgfpathlineto{\pgfqpoint{2.759244in}{3.294391in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.767704in}{3.305019in}}%
\pgfpathlineto{\pgfqpoint{2.773344in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.776164in}{3.299705in}}%
\pgfpathlineto{\pgfqpoint{2.778984in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.781804in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{2.784625in}{3.299705in}}%
\pgfpathlineto{\pgfqpoint{2.787445in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{2.791675in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.793085in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.795905in}{3.283764in}}%
\pgfpathlineto{\pgfqpoint{2.800135in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{2.802955in}{3.283764in}}%
\pgfpathlineto{\pgfqpoint{2.805775in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.808595in}{3.285535in}}%
\pgfpathlineto{\pgfqpoint{2.810005in}{3.289077in}}%
\pgfpathlineto{\pgfqpoint{2.817055in}{3.281992in}}%
\pgfpathlineto{\pgfqpoint{2.818465in}{3.281992in}}%
\pgfpathlineto{\pgfqpoint{2.822695in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{2.824105in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{2.825515in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{2.828335in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{2.831156in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.833976in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.836796in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.838206in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.850896in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.852306in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.855126in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.860766in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.862176in}{3.264280in}}%
\pgfpathlineto{\pgfqpoint{2.866406in}{3.269593in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.883327in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.884737in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.888967in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.891787in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.893197in}{3.257195in}}%
\pgfpathlineto{\pgfqpoint{2.898837in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.900247in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.904477in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{2.907297in}{3.280221in}}%
\pgfpathlineto{\pgfqpoint{2.910117in}{3.280221in}}%
\pgfpathlineto{\pgfqpoint{2.914347in}{3.273136in}}%
\pgfpathlineto{\pgfqpoint{2.917167in}{3.280221in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{2.921398in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.924218in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{2.925628in}{3.273136in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.931268in}{3.266051in}}%
\pgfpathlineto{\pgfqpoint{2.936908in}{3.255423in}}%
\pgfpathlineto{\pgfqpoint{2.938318in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.941138in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{2.942548in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.945368in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.948188in}{3.250110in}}%
\pgfpathlineto{\pgfqpoint{2.951008in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.953828in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{2.956648in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{2.958058in}{3.253652in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{2.967929in}{3.235939in}}%
\pgfpathlineto{\pgfqpoint{2.969339in}{3.235939in}}%
\pgfpathlineto{\pgfqpoint{2.970749in}{3.234168in}}%
\pgfpathlineto{\pgfqpoint{2.979209in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.980619in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.987669in}{3.188115in}}%
\pgfpathlineto{\pgfqpoint{2.990489in}{3.191658in}}%
\pgfpathlineto{\pgfqpoint{2.991899in}{3.189887in}}%
\pgfpathlineto{\pgfqpoint{2.994719in}{3.177488in}}%
\pgfpathlineto{\pgfqpoint{2.997539in}{3.181030in}}%
\pgfpathlineto{\pgfqpoint{2.998949in}{3.181030in}}%
\pgfpathlineto{\pgfqpoint{3.001769in}{3.175717in}}%
\pgfpathlineto{\pgfqpoint{3.003179in}{3.177488in}}%
\pgfpathlineto{\pgfqpoint{3.005999in}{3.173945in}}%
\pgfpathlineto{\pgfqpoint{3.007409in}{3.177488in}}%
\pgfpathlineto{\pgfqpoint{3.015870in}{3.159775in}}%
\pgfpathlineto{\pgfqpoint{3.017280in}{3.161547in}}%
\pgfpathlineto{\pgfqpoint{3.018690in}{3.159775in}}%
\pgfpathlineto{\pgfqpoint{3.021510in}{3.150919in}}%
\pgfpathlineto{\pgfqpoint{3.022920in}{3.150919in}}%
\pgfpathlineto{\pgfqpoint{3.029970in}{3.133206in}}%
\pgfpathlineto{\pgfqpoint{3.032790in}{3.138520in}}%
\pgfpathlineto{\pgfqpoint{3.037020in}{3.124350in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{3.124350in}}%
\pgfpathlineto{\pgfqpoint{3.045480in}{3.134978in}}%
\pgfpathlineto{\pgfqpoint{3.046890in}{3.127893in}}%
\pgfpathlineto{\pgfqpoint{3.049710in}{3.134978in}}%
\pgfpathlineto{\pgfqpoint{3.051120in}{3.134978in}}%
\pgfpathlineto{\pgfqpoint{3.053940in}{3.126121in}}%
\pgfpathlineto{\pgfqpoint{3.055350in}{3.120808in}}%
\pgfpathlineto{\pgfqpoint{3.060991in}{3.127893in}}%
\pgfpathlineto{\pgfqpoint{3.063811in}{3.136749in}}%
\pgfpathlineto{\pgfqpoint{3.065221in}{3.136749in}}%
\pgfpathlineto{\pgfqpoint{3.066631in}{3.138520in}}%
\pgfpathlineto{\pgfqpoint{3.068041in}{3.136749in}}%
\pgfpathlineto{\pgfqpoint{3.070861in}{3.142063in}}%
\pgfpathlineto{\pgfqpoint{3.072271in}{3.138520in}}%
\pgfpathlineto{\pgfqpoint{3.075091in}{3.143834in}}%
\pgfpathlineto{\pgfqpoint{3.079321in}{3.136749in}}%
\pgfpathlineto{\pgfqpoint{3.082141in}{3.150919in}}%
\pgfpathlineto{\pgfqpoint{3.087781in}{3.156233in}}%
\pgfpathlineto{\pgfqpoint{3.089191in}{3.154461in}}%
\pgfpathlineto{\pgfqpoint{3.092011in}{3.158004in}}%
\pgfpathlineto{\pgfqpoint{3.096241in}{3.165089in}}%
\pgfpathlineto{\pgfqpoint{3.097651in}{3.163318in}}%
\pgfpathlineto{\pgfqpoint{3.099061in}{3.170403in}}%
\pgfpathlineto{\pgfqpoint{3.101881in}{3.166860in}}%
\pgfpathlineto{\pgfqpoint{3.103291in}{3.173945in}}%
\pgfpathlineto{\pgfqpoint{3.104702in}{3.172174in}}%
\pgfpathlineto{\pgfqpoint{3.106112in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{3.108932in}{3.177488in}}%
\pgfpathlineto{\pgfqpoint{3.113162in}{3.184573in}}%
\pgfpathlineto{\pgfqpoint{3.117392in}{3.202286in}}%
\pgfpathlineto{\pgfqpoint{3.118802in}{3.200514in}}%
\pgfpathlineto{\pgfqpoint{3.120212in}{3.198743in}}%
\pgfpathlineto{\pgfqpoint{3.121622in}{3.209371in}}%
\pgfpathlineto{\pgfqpoint{3.123032in}{3.207599in}}%
\pgfpathlineto{\pgfqpoint{3.125852in}{3.211142in}}%
\pgfpathlineto{\pgfqpoint{3.128672in}{3.207599in}}%
\pgfpathlineto{\pgfqpoint{3.131492in}{3.209371in}}%
\pgfpathlineto{\pgfqpoint{3.132902in}{3.209371in}}%
\pgfpathlineto{\pgfqpoint{3.134312in}{3.211142in}}%
\pgfpathlineto{\pgfqpoint{3.139952in}{3.204057in}}%
\pgfpathlineto{\pgfqpoint{3.141362in}{3.209371in}}%
\pgfpathlineto{\pgfqpoint{3.145592in}{3.198743in}}%
\pgfpathlineto{\pgfqpoint{3.147002in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{3.151233in}{3.205828in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{3.200514in}}%
\pgfpathlineto{\pgfqpoint{3.154053in}{3.205828in}}%
\pgfpathlineto{\pgfqpoint{3.156873in}{3.198743in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{3.204057in}}%
\pgfpathlineto{\pgfqpoint{3.161103in}{3.198743in}}%
\pgfpathlineto{\pgfqpoint{3.168153in}{3.182802in}}%
\pgfpathlineto{\pgfqpoint{3.170973in}{3.186344in}}%
\pgfpathlineto{\pgfqpoint{3.172383in}{3.186344in}}%
\pgfpathlineto{\pgfqpoint{3.178023in}{3.196972in}}%
\pgfpathlineto{\pgfqpoint{3.179433in}{3.196972in}}%
\pgfpathlineto{\pgfqpoint{3.187893in}{3.170403in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{3.154461in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{3.142063in}}%
\pgfpathlineto{\pgfqpoint{3.196354in}{3.143834in}}%
\pgfpathlineto{\pgfqpoint{3.199174in}{3.134978in}}%
\pgfpathlineto{\pgfqpoint{3.203404in}{3.119036in}}%
\pgfpathlineto{\pgfqpoint{3.204814in}{3.120808in}}%
\pgfpathlineto{\pgfqpoint{3.210454in}{3.104866in}}%
\pgfpathlineto{\pgfqpoint{3.214684in}{3.076526in}}%
\pgfpathlineto{\pgfqpoint{3.216094in}{3.078297in}}%
\pgfpathlineto{\pgfqpoint{3.218914in}{3.058813in}}%
\pgfpathlineto{\pgfqpoint{3.224554in}{3.016303in}}%
\pgfpathlineto{\pgfqpoint{3.235834in}{2.925969in}}%
\pgfpathlineto{\pgfqpoint{3.241475in}{2.855118in}}%
\pgfpathlineto{\pgfqpoint{3.244295in}{2.823236in}}%
\pgfpathlineto{\pgfqpoint{3.248525in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{3.252755in}{2.752385in}}%
\pgfpathlineto{\pgfqpoint{3.258395in}{2.704561in}}%
\pgfpathlineto{\pgfqpoint{3.261215in}{2.683306in}}%
\pgfpathlineto{\pgfqpoint{3.262625in}{2.681535in}}%
\pgfpathlineto{\pgfqpoint{3.264035in}{2.686849in}}%
\pgfpathlineto{\pgfqpoint{3.268265in}{2.633711in}}%
\pgfpathlineto{\pgfqpoint{3.271085in}{2.612456in}}%
\pgfpathlineto{\pgfqpoint{3.278135in}{2.562860in}}%
\pgfpathlineto{\pgfqpoint{3.282365in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.285185in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{2.557547in}}%
\pgfpathlineto{\pgfqpoint{3.290826in}{2.552233in}}%
\pgfpathlineto{\pgfqpoint{3.292236in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.293646in}{2.561089in}}%
\pgfpathlineto{\pgfqpoint{3.295056in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{3.296466in}{2.562860in}}%
\pgfpathlineto{\pgfqpoint{3.297876in}{2.550461in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{2.589429in}}%
\pgfpathlineto{\pgfqpoint{3.304926in}{2.584115in}}%
\pgfpathlineto{\pgfqpoint{3.310566in}{2.621312in}}%
\pgfpathlineto{\pgfqpoint{3.311976in}{2.623083in}}%
\pgfpathlineto{\pgfqpoint{3.313386in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{3.316206in}{2.637253in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{2.637253in}}%
\pgfpathlineto{\pgfqpoint{3.324666in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{3.327486in}{2.663822in}}%
\pgfpathlineto{\pgfqpoint{3.330306in}{2.674450in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{2.649652in}}%
\pgfpathlineto{\pgfqpoint{3.334537in}{2.660280in}}%
\pgfpathlineto{\pgfqpoint{3.335947in}{2.654966in}}%
\pgfpathlineto{\pgfqpoint{3.337357in}{2.663822in}}%
\pgfpathlineto{\pgfqpoint{3.338767in}{2.660280in}}%
\pgfpathlineto{\pgfqpoint{3.340177in}{2.674450in}}%
\pgfpathlineto{\pgfqpoint{3.341587in}{2.665593in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{2.669136in}}%
\pgfpathlineto{\pgfqpoint{3.344407in}{2.667365in}}%
\pgfpathlineto{\pgfqpoint{3.347227in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{3.348637in}{2.674450in}}%
\pgfpathlineto{\pgfqpoint{3.350047in}{2.685077in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{2.683306in}}%
\pgfpathlineto{\pgfqpoint{3.358507in}{2.642567in}}%
\pgfpathlineto{\pgfqpoint{3.361327in}{2.654966in}}%
\pgfpathlineto{\pgfqpoint{3.362737in}{2.649652in}}%
\pgfpathlineto{\pgfqpoint{3.364147in}{2.651423in}}%
\pgfpathlineto{\pgfqpoint{3.365557in}{2.642567in}}%
\pgfpathlineto{\pgfqpoint{3.366967in}{2.649652in}}%
\pgfpathlineto{\pgfqpoint{3.372607in}{2.623083in}}%
\pgfpathlineto{\pgfqpoint{3.374017in}{2.624854in}}%
\pgfpathlineto{\pgfqpoint{3.378248in}{2.587658in}}%
\pgfpathlineto{\pgfqpoint{3.379658in}{2.587658in}}%
\pgfpathlineto{\pgfqpoint{3.381068in}{2.584115in}}%
\pgfpathlineto{\pgfqpoint{3.382478in}{2.591200in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{2.575259in}}%
\pgfpathlineto{\pgfqpoint{3.389528in}{2.568174in}}%
\pgfpathlineto{\pgfqpoint{3.390938in}{2.573488in}}%
\pgfpathlineto{\pgfqpoint{3.392348in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.395168in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{3.397988in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{3.399398in}{2.555775in}}%
\pgfpathlineto{\pgfqpoint{3.400808in}{2.562860in}}%
\pgfpathlineto{\pgfqpoint{3.403628in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.405038in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{2.548690in}}%
\pgfpathlineto{\pgfqpoint{3.407858in}{2.555775in}}%
\pgfpathlineto{\pgfqpoint{3.409268in}{2.536291in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{2.550461in}}%
\pgfpathlineto{\pgfqpoint{3.413498in}{2.525664in}}%
\pgfpathlineto{\pgfqpoint{3.414908in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{3.419138in}{2.488467in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{2.488467in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{2.504409in}}%
\pgfpathlineto{\pgfqpoint{3.424779in}{2.502637in}}%
\pgfpathlineto{\pgfqpoint{3.426189in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{3.427599in}{2.497324in}}%
\pgfpathlineto{\pgfqpoint{3.431829in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{3.433239in}{2.467212in}}%
\pgfpathlineto{\pgfqpoint{3.436059in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{3.441699in}{2.453042in}}%
\pgfpathlineto{\pgfqpoint{3.444519in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{3.445929in}{2.449500in}}%
\pgfpathlineto{\pgfqpoint{3.447339in}{2.453042in}}%
\pgfpathlineto{\pgfqpoint{3.450159in}{2.437101in}}%
\pgfpathlineto{\pgfqpoint{3.451569in}{2.440643in}}%
\pgfpathlineto{\pgfqpoint{3.455799in}{2.415846in}}%
\pgfpathlineto{\pgfqpoint{3.457209in}{2.428244in}}%
\pgfpathlineto{\pgfqpoint{3.458619in}{2.424702in}}%
\pgfpathlineto{\pgfqpoint{3.461439in}{2.437101in}}%
\pgfpathlineto{\pgfqpoint{3.465669in}{2.412303in}}%
\pgfpathlineto{\pgfqpoint{3.467079in}{2.414074in}}%
\pgfpathlineto{\pgfqpoint{3.471310in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{3.472720in}{2.428244in}}%
\pgfpathlineto{\pgfqpoint{3.474130in}{2.431787in}}%
\pgfpathlineto{\pgfqpoint{3.475540in}{2.445957in}}%
\pgfpathlineto{\pgfqpoint{3.476950in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{3.478360in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{3.479770in}{2.447728in}}%
\pgfpathlineto{\pgfqpoint{3.482590in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{3.486820in}{2.490239in}}%
\pgfpathlineto{\pgfqpoint{3.488230in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{3.492460in}{2.492010in}}%
\pgfpathlineto{\pgfqpoint{3.495280in}{2.477840in}}%
\pgfpathlineto{\pgfqpoint{3.498100in}{2.467212in}}%
\pgfpathlineto{\pgfqpoint{3.499510in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{3.502330in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.506560in}{2.484925in}}%
\pgfpathlineto{\pgfqpoint{3.507970in}{2.511494in}}%
\pgfpathlineto{\pgfqpoint{3.509380in}{2.497324in}}%
\pgfpathlineto{\pgfqpoint{3.513610in}{2.504409in}}%
\pgfpathlineto{\pgfqpoint{3.516431in}{2.513265in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{2.529206in}}%
\pgfpathlineto{\pgfqpoint{3.522071in}{2.523893in}}%
\pgfpathlineto{\pgfqpoint{3.524891in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{3.526301in}{2.532749in}}%
\pgfpathlineto{\pgfqpoint{3.529121in}{2.548690in}}%
\pgfpathlineto{\pgfqpoint{3.530531in}{2.550461in}}%
\pgfpathlineto{\pgfqpoint{3.531941in}{2.546919in}}%
\pgfpathlineto{\pgfqpoint{3.534761in}{2.552233in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{2.534520in}}%
\pgfpathlineto{\pgfqpoint{3.540401in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{3.541811in}{2.536291in}}%
\pgfpathlineto{\pgfqpoint{3.543221in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{3.544631in}{2.538063in}}%
\pgfpathlineto{\pgfqpoint{3.546041in}{2.548690in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{2.534520in}}%
\pgfpathlineto{\pgfqpoint{3.550271in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.551681in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{3.553091in}{2.555775in}}%
\pgfpathlineto{\pgfqpoint{3.554501in}{2.561089in}}%
\pgfpathlineto{\pgfqpoint{3.555911in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.557321in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{3.562962in}{2.552233in}}%
\pgfpathlineto{\pgfqpoint{3.567192in}{2.589429in}}%
\pgfpathlineto{\pgfqpoint{3.568602in}{2.584115in}}%
\pgfpathlineto{\pgfqpoint{3.572832in}{2.607142in}}%
\pgfpathlineto{\pgfqpoint{3.574242in}{2.600057in}}%
\pgfpathlineto{\pgfqpoint{3.575652in}{2.607142in}}%
\pgfpathlineto{\pgfqpoint{3.577062in}{2.585887in}}%
\pgfpathlineto{\pgfqpoint{3.579882in}{2.608913in}}%
\pgfpathlineto{\pgfqpoint{3.585522in}{2.639025in}}%
\pgfpathlineto{\pgfqpoint{3.586932in}{2.642567in}}%
\pgfpathlineto{\pgfqpoint{3.588342in}{2.637253in}}%
\pgfpathlineto{\pgfqpoint{3.589752in}{2.639025in}}%
\pgfpathlineto{\pgfqpoint{3.591162in}{2.649652in}}%
\pgfpathlineto{\pgfqpoint{3.593982in}{2.640796in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{2.649652in}}%
\pgfpathlineto{\pgfqpoint{3.599622in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{3.602442in}{2.614227in}}%
\pgfpathlineto{\pgfqpoint{3.608083in}{2.647881in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{2.640796in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{2.654966in}}%
\pgfpathlineto{\pgfqpoint{3.612313in}{2.637253in}}%
\pgfpathlineto{\pgfqpoint{3.613723in}{2.639025in}}%
\pgfpathlineto{\pgfqpoint{3.615133in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{3.616543in}{2.633711in}}%
\pgfpathlineto{\pgfqpoint{3.617953in}{2.631939in}}%
\pgfpathlineto{\pgfqpoint{3.619363in}{2.637253in}}%
\pgfpathlineto{\pgfqpoint{3.620773in}{2.623083in}}%
\pgfpathlineto{\pgfqpoint{3.622183in}{2.624854in}}%
\pgfpathlineto{\pgfqpoint{3.623593in}{2.607142in}}%
\pgfpathlineto{\pgfqpoint{3.627823in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{3.629233in}{2.631939in}}%
\pgfpathlineto{\pgfqpoint{3.630643in}{2.624854in}}%
\pgfpathlineto{\pgfqpoint{3.633463in}{2.647881in}}%
\pgfpathlineto{\pgfqpoint{3.634873in}{2.640796in}}%
\pgfpathlineto{\pgfqpoint{3.637693in}{2.649652in}}%
\pgfpathlineto{\pgfqpoint{3.641923in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{3.643333in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{3.644743in}{2.614227in}}%
\pgfpathlineto{\pgfqpoint{3.646153in}{2.621312in}}%
\pgfpathlineto{\pgfqpoint{3.648973in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{3.650383in}{2.596514in}}%
\pgfpathlineto{\pgfqpoint{3.651794in}{2.577030in}}%
\pgfpathlineto{\pgfqpoint{3.654614in}{2.582344in}}%
\pgfpathlineto{\pgfqpoint{3.656024in}{2.580573in}}%
\pgfpathlineto{\pgfqpoint{3.658844in}{2.569945in}}%
\pgfpathlineto{\pgfqpoint{3.660254in}{2.577030in}}%
\pgfpathlineto{\pgfqpoint{3.663074in}{2.571717in}}%
\pgfpathlineto{\pgfqpoint{3.665894in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{3.667304in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{3.670124in}{2.573488in}}%
\pgfpathlineto{\pgfqpoint{3.671534in}{2.568174in}}%
\pgfpathlineto{\pgfqpoint{3.672944in}{2.555775in}}%
\pgfpathlineto{\pgfqpoint{3.674354in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{3.679994in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{3.681404in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.682814in}{2.550461in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{2.552233in}}%
\pgfpathlineto{\pgfqpoint{3.687044in}{2.525664in}}%
\pgfpathlineto{\pgfqpoint{3.688454in}{2.529206in}}%
\pgfpathlineto{\pgfqpoint{3.691274in}{2.525664in}}%
\pgfpathlineto{\pgfqpoint{3.692684in}{2.530978in}}%
\pgfpathlineto{\pgfqpoint{3.695504in}{2.513265in}}%
\pgfpathlineto{\pgfqpoint{3.696915in}{2.495552in}}%
\pgfpathlineto{\pgfqpoint{3.698325in}{2.497324in}}%
\pgfpathlineto{\pgfqpoint{3.699735in}{2.495552in}}%
\pgfpathlineto{\pgfqpoint{3.703965in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{3.705375in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{3.712425in}{2.445957in}}%
\pgfpathlineto{\pgfqpoint{3.713835in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{3.715245in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{3.718065in}{2.449500in}}%
\pgfpathlineto{\pgfqpoint{3.719475in}{2.437101in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{3.725115in}{2.415846in}}%
\pgfpathlineto{\pgfqpoint{3.726525in}{2.428244in}}%
\pgfpathlineto{\pgfqpoint{3.729345in}{2.421159in}}%
\pgfpathlineto{\pgfqpoint{3.733575in}{2.447728in}}%
\pgfpathlineto{\pgfqpoint{3.736395in}{2.472526in}}%
\pgfpathlineto{\pgfqpoint{3.739215in}{2.449500in}}%
\pgfpathlineto{\pgfqpoint{3.740625in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{2.431787in}}%
\pgfpathlineto{\pgfqpoint{3.744856in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{3.746266in}{2.428244in}}%
\pgfpathlineto{\pgfqpoint{3.747676in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{3.749086in}{2.410532in}}%
\pgfpathlineto{\pgfqpoint{3.750496in}{2.414074in}}%
\pgfpathlineto{\pgfqpoint{3.751906in}{2.410532in}}%
\pgfpathlineto{\pgfqpoint{3.753316in}{2.412303in}}%
\pgfpathlineto{\pgfqpoint{3.756136in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{3.757546in}{2.440643in}}%
\pgfpathlineto{\pgfqpoint{3.764596in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{2.499095in}}%
\pgfpathlineto{\pgfqpoint{3.771646in}{2.499095in}}%
\pgfpathlineto{\pgfqpoint{3.774466in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.781516in}{2.500866in}}%
\pgfpathlineto{\pgfqpoint{3.782926in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{3.784336in}{2.497324in}}%
\pgfpathlineto{\pgfqpoint{3.785746in}{2.486696in}}%
\pgfpathlineto{\pgfqpoint{3.787156in}{2.488467in}}%
\pgfpathlineto{\pgfqpoint{3.788567in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{3.789977in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{3.791387in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{3.792797in}{2.499095in}}%
\pgfpathlineto{\pgfqpoint{3.795617in}{2.492010in}}%
\pgfpathlineto{\pgfqpoint{3.798437in}{2.497324in}}%
\pgfpathlineto{\pgfqpoint{3.799847in}{2.497324in}}%
\pgfpathlineto{\pgfqpoint{3.802667in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.804077in}{2.472526in}}%
\pgfpathlineto{\pgfqpoint{3.805487in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{3.811127in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{3.812537in}{2.506180in}}%
\pgfpathlineto{\pgfqpoint{3.815357in}{2.499095in}}%
\pgfpathlineto{\pgfqpoint{3.816767in}{2.504409in}}%
\pgfpathlineto{\pgfqpoint{3.819587in}{2.518579in}}%
\pgfpathlineto{\pgfqpoint{3.822407in}{2.511494in}}%
\pgfpathlineto{\pgfqpoint{3.832277in}{2.456585in}}%
\pgfpathlineto{\pgfqpoint{3.833688in}{2.453042in}}%
\pgfpathlineto{\pgfqpoint{3.836508in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{3.839328in}{2.440643in}}%
\pgfpathlineto{\pgfqpoint{3.842148in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{3.843558in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{3.846378in}{2.465441in}}%
\pgfpathlineto{\pgfqpoint{3.849198in}{2.451271in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{2.456585in}}%
\pgfpathlineto{\pgfqpoint{3.852018in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{3.853428in}{2.456585in}}%
\pgfpathlineto{\pgfqpoint{3.854838in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{3.856248in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{3.857658in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.860478in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{3.864708in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{3.866118in}{2.440643in}}%
\pgfpathlineto{\pgfqpoint{3.868938in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{3.870348in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{3.871758in}{2.437101in}}%
\pgfpathlineto{\pgfqpoint{3.873168in}{2.428244in}}%
\pgfpathlineto{\pgfqpoint{3.874578in}{2.435330in}}%
\pgfpathlineto{\pgfqpoint{3.877398in}{2.424702in}}%
\pgfpathlineto{\pgfqpoint{3.878809in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{3.881629in}{2.408761in}}%
\pgfpathlineto{\pgfqpoint{3.887269in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{3.888679in}{2.369793in}}%
\pgfpathlineto{\pgfqpoint{3.890089in}{2.375107in}}%
\pgfpathlineto{\pgfqpoint{3.891499in}{2.387505in}}%
\pgfpathlineto{\pgfqpoint{3.892909in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{3.894319in}{2.385734in}}%
\pgfpathlineto{\pgfqpoint{3.895729in}{2.392819in}}%
\pgfpathlineto{\pgfqpoint{3.897139in}{2.389277in}}%
\pgfpathlineto{\pgfqpoint{3.898549in}{2.373335in}}%
\pgfpathlineto{\pgfqpoint{3.901369in}{2.396362in}}%
\pgfpathlineto{\pgfqpoint{3.902779in}{2.394591in}}%
\pgfpathlineto{\pgfqpoint{3.904189in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{2.406989in}}%
\pgfpathlineto{\pgfqpoint{3.908419in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{3.911239in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{3.912649in}{2.391048in}}%
\pgfpathlineto{\pgfqpoint{3.914059in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{3.918289in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{3.919699in}{2.396362in}}%
\pgfpathlineto{\pgfqpoint{3.922519in}{2.385734in}}%
\pgfpathlineto{\pgfqpoint{3.923929in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{3.925340in}{2.387505in}}%
\pgfpathlineto{\pgfqpoint{3.926750in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{2.412303in}}%
\pgfpathlineto{\pgfqpoint{3.930980in}{2.414074in}}%
\pgfpathlineto{\pgfqpoint{3.933800in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{3.938030in}{2.406989in}}%
\pgfpathlineto{\pgfqpoint{3.939440in}{2.410532in}}%
\pgfpathlineto{\pgfqpoint{3.942260in}{2.433558in}}%
\pgfpathlineto{\pgfqpoint{3.943670in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{3.947900in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{3.949310in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{3.950720in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{3.952130in}{2.465441in}}%
\pgfpathlineto{\pgfqpoint{3.953540in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{3.954950in}{2.453042in}}%
\pgfpathlineto{\pgfqpoint{3.956360in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{3.959180in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{3.960590in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{3.967640in}{2.520350in}}%
\pgfpathlineto{\pgfqpoint{3.970461in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{3.974691in}{2.477840in}}%
\pgfpathlineto{\pgfqpoint{3.977511in}{2.486696in}}%
\pgfpathlineto{\pgfqpoint{3.980331in}{2.484925in}}%
\pgfpathlineto{\pgfqpoint{3.983151in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.984561in}{2.477840in}}%
\pgfpathlineto{\pgfqpoint{3.985971in}{2.472526in}}%
\pgfpathlineto{\pgfqpoint{3.988791in}{2.456585in}}%
\pgfpathlineto{\pgfqpoint{3.991611in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{2.474297in}}%
\pgfpathlineto{\pgfqpoint{3.994431in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{3.995841in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{4.001481in}{2.474297in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{4.004301in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{4.005711in}{2.476069in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{2.490239in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.484925in}}%
\pgfpathlineto{\pgfqpoint{4.012761in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{4.015582in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{4.018402in}{2.456585in}}%
\pgfpathlineto{\pgfqpoint{4.019812in}{2.467212in}}%
\pgfpathlineto{\pgfqpoint{4.021222in}{2.465441in}}%
\pgfpathlineto{\pgfqpoint{4.022632in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{4.025452in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{4.026862in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{4.029682in}{2.474297in}}%
\pgfpathlineto{\pgfqpoint{4.031092in}{2.472526in}}%
\pgfpathlineto{\pgfqpoint{4.033912in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{4.036732in}{2.447728in}}%
\pgfpathlineto{\pgfqpoint{4.039552in}{2.465441in}}%
\pgfpathlineto{\pgfqpoint{4.040962in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{4.043782in}{2.445957in}}%
\pgfpathlineto{\pgfqpoint{4.046602in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{4.049422in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{4.050832in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{4.052242in}{2.447728in}}%
\pgfpathlineto{\pgfqpoint{4.053652in}{2.445957in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{2.435330in}}%
\pgfpathlineto{\pgfqpoint{4.056472in}{2.442415in}}%
\pgfpathlineto{\pgfqpoint{4.059292in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{4.063523in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{4.064933in}{2.437101in}}%
\pgfpathlineto{\pgfqpoint{4.066343in}{2.449500in}}%
\pgfpathlineto{\pgfqpoint{4.069163in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{4.071983in}{2.422931in}}%
\pgfpathlineto{\pgfqpoint{4.073393in}{2.431787in}}%
\pgfpathlineto{\pgfqpoint{4.074803in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{4.079033in}{2.396362in}}%
\pgfpathlineto{\pgfqpoint{4.080443in}{2.387505in}}%
\pgfpathlineto{\pgfqpoint{4.083263in}{2.399904in}}%
\pgfpathlineto{\pgfqpoint{4.084673in}{2.399904in}}%
\pgfpathlineto{\pgfqpoint{4.090313in}{2.346766in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{4.094543in}{2.357394in}}%
\pgfpathlineto{\pgfqpoint{4.095953in}{2.360937in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.353852in}}%
\pgfpathlineto{\pgfqpoint{4.100183in}{2.355623in}}%
\pgfpathlineto{\pgfqpoint{4.101593in}{2.366250in}}%
\pgfpathlineto{\pgfqpoint{4.104413in}{2.360937in}}%
\pgfpathlineto{\pgfqpoint{4.112874in}{2.399904in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{4.118514in}{2.405218in}}%
\pgfpathlineto{\pgfqpoint{4.121334in}{2.389277in}}%
\pgfpathlineto{\pgfqpoint{4.124154in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{4.126974in}{2.399904in}}%
\pgfpathlineto{\pgfqpoint{4.128384in}{2.399904in}}%
\pgfpathlineto{\pgfqpoint{4.131204in}{2.405218in}}%
\pgfpathlineto{\pgfqpoint{4.134024in}{2.375107in}}%
\pgfpathlineto{\pgfqpoint{4.138254in}{2.353852in}}%
\pgfpathlineto{\pgfqpoint{4.139664in}{2.357394in}}%
\pgfpathlineto{\pgfqpoint{4.141074in}{2.353852in}}%
\pgfpathlineto{\pgfqpoint{4.143894in}{2.332596in}}%
\pgfpathlineto{\pgfqpoint{4.145304in}{2.339681in}}%
\pgfpathlineto{\pgfqpoint{4.148124in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{4.153765in}{2.311341in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{2.286544in}}%
\pgfpathlineto{\pgfqpoint{4.157995in}{2.290086in}}%
\pgfpathlineto{\pgfqpoint{4.159405in}{2.297171in}}%
\pgfpathlineto{\pgfqpoint{4.165045in}{2.245805in}}%
\pgfpathlineto{\pgfqpoint{4.167865in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{2.199752in}}%
\pgfpathlineto{\pgfqpoint{4.174915in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{4.177735in}{2.150156in}}%
\pgfpathlineto{\pgfqpoint{4.180555in}{2.127130in}}%
\pgfpathlineto{\pgfqpoint{4.186195in}{2.058051in}}%
\pgfpathlineto{\pgfqpoint{4.187605in}{2.033253in}}%
\pgfpathlineto{\pgfqpoint{4.189015in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{4.200296in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.201706in}{1.932291in}}%
\pgfpathlineto{\pgfqpoint{4.205936in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{4.207346in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{4.208756in}{1.898637in}}%
\pgfpathlineto{\pgfqpoint{4.210166in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{4.211576in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{4.212986in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{4.214396in}{1.849042in}}%
\pgfpathlineto{\pgfqpoint{4.215806in}{1.859670in}}%
\pgfpathlineto{\pgfqpoint{4.221446in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{4.228496in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{1.818931in}}%
\pgfpathlineto{\pgfqpoint{4.232726in}{1.810074in}}%
\pgfpathlineto{\pgfqpoint{4.236956in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{4.239776in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{4.241186in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{4.242596in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{4.253877in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{4.255287in}{1.765793in}}%
\pgfpathlineto{\pgfqpoint{4.256697in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{4.259517in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{4.262337in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.744538in}}%
\pgfpathlineto{\pgfqpoint{4.266567in}{1.755165in}}%
\pgfpathlineto{\pgfqpoint{4.267977in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{4.269387in}{1.760479in}}%
\pgfpathlineto{\pgfqpoint{4.270797in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{4.272207in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{4.273617in}{1.737453in}}%
\pgfpathlineto{\pgfqpoint{4.275027in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{4.277847in}{1.730368in}}%
\pgfpathlineto{\pgfqpoint{4.279257in}{1.730368in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{1.719740in}}%
\pgfpathlineto{\pgfqpoint{4.283487in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{4.284897in}{1.719740in}}%
\pgfpathlineto{\pgfqpoint{4.286307in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{4.287717in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{4.290538in}{1.694942in}}%
\pgfpathlineto{\pgfqpoint{4.296178in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{4.297588in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{4.300408in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{4.303228in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{4.306048in}{1.631177in}}%
\pgfpathlineto{\pgfqpoint{4.307458in}{1.632948in}}%
\pgfpathlineto{\pgfqpoint{4.310278in}{1.622321in}}%
\pgfpathlineto{\pgfqpoint{4.311688in}{1.608151in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.611693in}}%
\pgfpathlineto{\pgfqpoint{4.315918in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{4.318738in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{4.321558in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{4.325788in}{1.583353in}}%
\pgfpathlineto{\pgfqpoint{4.328608in}{1.562098in}}%
\pgfpathlineto{\pgfqpoint{4.330018in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{4.331428in}{1.563869in}}%
\pgfpathlineto{\pgfqpoint{4.332838in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{4.335659in}{1.540843in}}%
\pgfpathlineto{\pgfqpoint{4.337069in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{4.338479in}{1.524901in}}%
\pgfpathlineto{\pgfqpoint{4.339889in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{4.341299in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{4.342709in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{4.345529in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{4.346939in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{4.349759in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{4.351169in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{4.355399in}{1.500104in}}%
\pgfpathlineto{\pgfqpoint{4.356809in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{4.359629in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{4.362449in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{4.365269in}{1.563869in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{1.539071in}}%
\pgfpathlineto{\pgfqpoint{4.372319in}{1.570954in}}%
\pgfpathlineto{\pgfqpoint{4.375139in}{1.553242in}}%
\pgfpathlineto{\pgfqpoint{4.376549in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{4.377959in}{1.555013in}}%
\pgfpathlineto{\pgfqpoint{4.380780in}{1.562098in}}%
\pgfpathlineto{\pgfqpoint{4.382190in}{1.570954in}}%
\pgfpathlineto{\pgfqpoint{4.383600in}{1.569183in}}%
\pgfpathlineto{\pgfqpoint{4.386420in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{4.389240in}{1.597523in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{1.590438in}}%
\pgfpathlineto{\pgfqpoint{4.392060in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{4.396290in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{1.624092in}}%
\pgfpathlineto{\pgfqpoint{4.399110in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{4.400520in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{4.401930in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{4.404750in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{4.407570in}{1.647118in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{4.413210in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{4.416030in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{4.423080in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{4.425901in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{4.428721in}{1.606379in}}%
\pgfpathlineto{\pgfqpoint{4.430131in}{1.609922in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{4.434361in}{1.597523in}}%
\pgfpathlineto{\pgfqpoint{4.435771in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{4.437181in}{1.588667in}}%
\pgfpathlineto{\pgfqpoint{4.438591in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{4.441411in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{1.542614in}}%
\pgfpathlineto{\pgfqpoint{4.447051in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{4.452691in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{4.456921in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{4.458331in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{4.461151in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{4.465381in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{4.469611in}{1.420397in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{4.472432in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{4.475252in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{4.478072in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.480892in}{1.413312in}}%
\pgfpathlineto{\pgfqpoint{4.482302in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.489352in}{1.379658in}}%
\pgfpathlineto{\pgfqpoint{4.493582in}{1.404456in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{4.497812in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{4.500632in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{4.502042in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{4.504862in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{4.507682in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{4.510502in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{4.514732in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{4.517553in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{4.518963in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{4.520373in}{1.404456in}}%
\pgfpathlineto{\pgfqpoint{4.523193in}{1.415083in}}%
\pgfpathlineto{\pgfqpoint{4.526013in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{4.528833in}{1.415083in}}%
\pgfpathlineto{\pgfqpoint{4.530243in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{4.531653in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{4.533063in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{1.445195in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{4.540113in}{1.420397in}}%
\pgfpathlineto{\pgfqpoint{4.542933in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{4.549983in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{4.552803in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{4.554213in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{4.557033in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{4.558443in}{1.436338in}}%
\pgfpathlineto{\pgfqpoint{4.559853in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{4.561263in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{4.562674in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{4.564084in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{4.565494in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{4.568314in}{1.438110in}}%
\pgfpathlineto{\pgfqpoint{4.571134in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.420397in}}%
\pgfpathlineto{\pgfqpoint{4.575364in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{4.576774in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{4.582414in}{1.379658in}}%
\pgfpathlineto{\pgfqpoint{4.583824in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{4.586644in}{1.354860in}}%
\pgfpathlineto{\pgfqpoint{4.588054in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{4.589464in}{1.361945in}}%
\pgfpathlineto{\pgfqpoint{4.595104in}{1.308808in}}%
\pgfpathlineto{\pgfqpoint{4.596514in}{1.319435in}}%
\pgfpathlineto{\pgfqpoint{4.597924in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{4.599334in}{1.319435in}}%
\pgfpathlineto{\pgfqpoint{4.603564in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{4.604974in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{4.607794in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{4.609205in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{4.610615in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{4.612025in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{4.613435in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{4.614845in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{4.617665in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{4.621895in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{4.624715in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{4.626125in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{4.628945in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{4.630355in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{4.634585in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{4.638815in}{1.308808in}}%
\pgfpathlineto{\pgfqpoint{4.641635in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{4.644455in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{4.647275in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{4.648685in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{4.651505in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{4.652915in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{4.658556in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{4.659966in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{4.664196in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{4.665606in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{4.668426in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{4.669836in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{4.672656in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{4.676886in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{4.678296in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{4.679706in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{4.681116in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{4.689576in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{4.692396in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{4.695216in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{4.696626in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{4.699447in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{4.705087in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{4.706497in}{1.413312in}}%
\pgfpathlineto{\pgfqpoint{4.707907in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{4.712137in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{4.713547in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{4.714957in}{1.393828in}}%
\pgfpathlineto{\pgfqpoint{4.717777in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{4.719187in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{4.720597in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{4.723417in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{4.727647in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{4.729057in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{1.361945in}}%
\pgfpathlineto{\pgfqpoint{4.733287in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{4.734697in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{4.736107in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{4.737517in}{1.358403in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{4.743157in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{4.744567in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{4.745978in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{4.747388in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{4.753028in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{4.754438in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{4.755848in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{4.758668in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{4.762898in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{4.765718in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{4.767128in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{4.768538in}{1.298180in}}%
\pgfpathlineto{\pgfqpoint{4.771358in}{1.308808in}}%
\pgfpathlineto{\pgfqpoint{4.772768in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{4.776998in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{4.778408in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{4.779818in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{4.781228in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{4.782638in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{4.789688in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{4.791099in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{4.792509in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{4.793919in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{4.795329in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{4.796739in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{4.799559in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{4.806609in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{4.809429in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{4.810839in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{4.812249in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{4.815069in}{1.351318in}}%
\pgfpathlineto{\pgfqpoint{4.816479in}{1.353089in}}%
\pgfpathlineto{\pgfqpoint{4.820709in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{4.822119in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{4.824939in}{1.324749in}}%
\pgfpathlineto{\pgfqpoint{4.826349in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{4.827759in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{4.830579in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{4.833399in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{4.834809in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{4.837630in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{1.330063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642788in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.637981in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.640801in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.707073in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.709893in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.818465in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.821285in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.884737in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.887557in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.890377in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.918577in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.921398in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{2.924218in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{2.927038in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.946778in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.949598in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.951008in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.953828in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.956648in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.960878in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.963698in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.987669in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.990489in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.991899in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.993309in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.996129in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.998949in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{3.001769in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{3.007409in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{3.010229in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{3.015870in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{3.018690in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{3.021510in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{3.024330in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{3.028560in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{3.029970in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{3.032790in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{3.035610in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.051120in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.053940in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{3.060991in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{3.062401in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.066631in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{3.068041in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{3.070861in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{3.077911in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{3.080731in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{3.082141in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{3.084961in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{3.087781in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{3.090601in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{3.093421in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{3.097651in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{3.099061in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{3.100471in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{3.101881in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{3.104702in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{3.120212in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{3.123032in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{3.125852in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{3.128672in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{3.131492in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{3.135722in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{3.138542in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{3.142772in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{3.145592in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{3.151233in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{3.156873in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{3.159693in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{3.162513in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{3.166743in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{3.168153in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{3.169563in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{3.172383in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{3.179433in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{3.183663in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{3.186483in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{3.189303in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{3.192123in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{3.196354in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{3.199174in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{3.200584in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{3.203404in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{3.204814in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{3.207634in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{3.209044in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{3.210454in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{3.214684in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{3.224554in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{3.230194in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{3.247115in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{3.248525in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{3.254165in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{3.256985in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.258395in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{3.262625in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{3.265445in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{3.268265in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{3.269675in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{3.273905in}{1.167107in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{1.165335in}}%
\pgfpathlineto{\pgfqpoint{3.278135in}{1.193676in}}%
\pgfpathlineto{\pgfqpoint{3.280955in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{3.282365in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{3.285185in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{3.286596in}{1.174192in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{3.292236in}{1.161793in}}%
\pgfpathlineto{\pgfqpoint{3.295056in}{1.145852in}}%
\pgfpathlineto{\pgfqpoint{3.297876in}{1.161793in}}%
\pgfpathlineto{\pgfqpoint{3.303516in}{1.117511in}}%
\pgfpathlineto{\pgfqpoint{3.304926in}{1.117511in}}%
\pgfpathlineto{\pgfqpoint{3.306336in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{3.309156in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{3.310566in}{1.082086in}}%
\pgfpathlineto{\pgfqpoint{3.311976in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{3.313386in}{1.076772in}}%
\pgfpathlineto{\pgfqpoint{3.314796in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{3.316206in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{3.319026in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{3.324666in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.326076in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{3.330306in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{3.331717in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.334537in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.337357in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{3.338767in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{3.340177in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{3.341587in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{3.345817in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.347227in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{3.348637in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{3.355687in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{3.357097in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.362737in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{3.366967in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.368377in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{3.369787in}{0.945699in}}%
\pgfpathlineto{\pgfqpoint{3.371197in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{3.374017in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{3.378248in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{3.379658in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{3.381068in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{3.382478in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{3.385298in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{3.386708in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{3.390938in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.393758in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{3.396578in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{3.397988in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{3.400808in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.403628in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{3.405038in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.407858in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{3.409268in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.413498in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.414908in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{3.417728in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{3.424779in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{3.427599in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.429009in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{3.430419in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.433239in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{3.436059in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.438879in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.440289in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.441699in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{3.444519in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.447339in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{3.450159in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.451569in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.454389in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{3.458619in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.464259in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{3.465669in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.467079in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.468490in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{3.469900in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{3.471310in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{3.474130in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.475540in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{3.476950in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{3.478360in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.481180in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{3.482590in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.484000in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{3.485410in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.491050in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{3.492460in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.495280in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{3.496690in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{3.499510in}{1.108655in}}%
\pgfpathlineto{\pgfqpoint{3.500920in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{3.506560in}{1.133453in}}%
\pgfpathlineto{\pgfqpoint{3.507970in}{1.133453in}}%
\pgfpathlineto{\pgfqpoint{3.509380in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{3.512200in}{1.135224in}}%
\pgfpathlineto{\pgfqpoint{3.513610in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{3.516431in}{1.126368in}}%
\pgfpathlineto{\pgfqpoint{3.517841in}{1.124596in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{3.522071in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{3.523481in}{1.129910in}}%
\pgfpathlineto{\pgfqpoint{3.527711in}{1.161793in}}%
\pgfpathlineto{\pgfqpoint{3.529121in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{3.534761in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{3.537581in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{3.541811in}{1.160022in}}%
\pgfpathlineto{\pgfqpoint{3.543221in}{1.160022in}}%
\pgfpathlineto{\pgfqpoint{3.550271in}{1.113969in}}%
\pgfpathlineto{\pgfqpoint{3.551681in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{3.553091in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{3.554501in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{3.555911in}{1.117511in}}%
\pgfpathlineto{\pgfqpoint{3.557321in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{3.560142in}{1.129910in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{1.133453in}}%
\pgfpathlineto{\pgfqpoint{3.562962in}{1.121054in}}%
\pgfpathlineto{\pgfqpoint{3.565782in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{3.568602in}{1.076772in}}%
\pgfpathlineto{\pgfqpoint{3.572832in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.574242in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.575652in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.577062in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{3.578472in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.581292in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{3.584112in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{3.586932in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{3.588342in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.591162in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.593982in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.596802in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.599622in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{3.605263in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.606673in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.613723in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.615133in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.617953in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{3.619363in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{3.620773in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{3.622183in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{3.623593in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{3.626413in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{3.629233in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.630643in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.632053in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{3.633463in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{3.634873in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.637693in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{3.639103in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{3.641923in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.643333in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.644743in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{3.646153in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{3.647563in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.648973in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{3.651794in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{3.653204in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{3.656024in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.657434in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{3.658844in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{3.661664in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{3.663074in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{3.664484in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{3.667304in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{3.668714in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{3.670124in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{3.671534in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{3.672944in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{3.675764in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.677174in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{3.679994in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.681404in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.682814in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.687044in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{3.688454in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.689864in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{3.691274in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.692684in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{3.694094in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{3.698325in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.699735in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{3.701145in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{3.702555in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{3.712425in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.713835in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{3.715245in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{3.718065in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{3.725115in}{1.105113in}}%
\pgfpathlineto{\pgfqpoint{3.726525in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{3.729345in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{3.732165in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{3.733575in}{1.108655in}}%
\pgfpathlineto{\pgfqpoint{3.736395in}{1.082086in}}%
\pgfpathlineto{\pgfqpoint{3.737805in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{3.739215in}{1.090942in}}%
\pgfpathlineto{\pgfqpoint{3.740625in}{1.096256in}}%
\pgfpathlineto{\pgfqpoint{3.742036in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{1.113969in}}%
\pgfpathlineto{\pgfqpoint{3.744856in}{1.096256in}}%
\pgfpathlineto{\pgfqpoint{3.746266in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{3.747676in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{3.749086in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{3.750496in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.751906in}{1.108655in}}%
\pgfpathlineto{\pgfqpoint{3.753316in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.756136in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{3.757546in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{3.758956in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{3.760366in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.763186in}{1.082086in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.773056in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{3.777286in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{3.781516in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{3.782926in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{3.791387in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.794207in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.795617in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.799847in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{3.801257in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{3.802667in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.804077in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.805487in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{3.808307in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.809717in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.811127in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{3.813947in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.815357in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.816767in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.822407in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.823817in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{3.825227in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.829457in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.832277in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.833688in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{3.835098in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.837918in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.839328in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.842148in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{3.843558in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.844968in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.849198in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.852018in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{3.854838in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.856248in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{3.857658in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.859068in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{3.860478in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.864708in}{1.089171in}}%
\pgfpathlineto{\pgfqpoint{3.870348in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{3.873168in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{3.874578in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.875988in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{3.878809in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{3.880219in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{3.881629in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{3.883039in}{1.082086in}}%
\pgfpathlineto{\pgfqpoint{3.884449in}{1.076772in}}%
\pgfpathlineto{\pgfqpoint{3.887269in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.890089in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{3.895729in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.898549in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.901369in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.902779in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.907009in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.911239in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{3.912649in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.914059in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.916879in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.918289in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.919699in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{3.921109in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.923929in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{3.926750in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{3.928160in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{3.930980in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{3.933800in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{3.936620in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.938030in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{3.942260in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{3.943670in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.949310in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{3.952130in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.956360in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.957770in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.959180in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.962000in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.967640in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{3.970461in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{3.973281in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.977511in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{3.980331in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{3.983151in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.984561in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{3.985971in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{3.987381in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{3.995841in}{0.942156in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{4.000071in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{4.001481in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{4.012761in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{4.016992in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{4.018402in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{4.021222in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{4.022632in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{4.025452in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{4.026862in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{4.028272in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{4.029682in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{4.032502in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{4.033912in}{0.897875in}}%
\pgfpathlineto{\pgfqpoint{4.035322in}{0.897875in}}%
\pgfpathlineto{\pgfqpoint{4.036732in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{4.038142in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{4.039552in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{4.040962in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{4.043782in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{4.046602in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{4.048012in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{4.049422in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{4.052242in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{4.053652in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{4.056472in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{4.059292in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{4.060702in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{4.063523in}{0.945699in}}%
\pgfpathlineto{\pgfqpoint{4.064933in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{4.066343in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{4.067753in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{4.069163in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{4.071983in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{4.080443in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{4.081853in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{4.084673in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{4.086083in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{4.087493in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{4.090313in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{4.093133in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{4.094543in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{4.095953in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{4.097363in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{4.101593in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{4.104413in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{4.112874in}{0.977582in}}%
\pgfpathlineto{\pgfqpoint{4.114284in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{4.118514in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{4.119924in}{0.977582in}}%
\pgfpathlineto{\pgfqpoint{4.121334in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{4.122744in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{4.125564in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{4.128384in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{4.131204in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{4.134024in}{0.945699in}}%
\pgfpathlineto{\pgfqpoint{4.135434in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{4.138254in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{4.139664in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{4.141074in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{4.146714in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.148124in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{4.150944in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{4.157995in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{4.160815in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{4.162225in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{4.167865in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{4.172095in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{4.173505in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{4.174915in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{4.179145in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{4.181965in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{4.184785in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{4.186195in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{4.189015in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{4.190425in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{4.193245in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.194655in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.197475in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.200296in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.203116in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.205936in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.207346in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.208756in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.211576in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.212986in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.214396in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.215806in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.218626in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.221446in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.228496in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.235546in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.241186in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.244007in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.245417in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.249647in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.252467in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.253877in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.255287in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.256697in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.260927in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.266567in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.269387in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.270797in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.273617in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.276437in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.279257in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.280667in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.282077in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.284897in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.287717in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.290538in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.294768in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.297588in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.300408in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.301818in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.304638in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.306048in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.307458in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{4.310278in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.311688in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.317328in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{4.318738in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{4.320148in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.322968in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{4.324378in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{4.327198in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.330018in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.332838in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.334248in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.335659in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.338479in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.339889in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.342709in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.346939in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.348349in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.349759in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.351169in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{4.352579in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.355399in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.356809in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.359629in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.362449in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.363859in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{4.368089in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{4.369499in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.370909in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.373729in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.376549in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.379369in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.380780in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.383600in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.386420in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.387830in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{4.393470in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.396290in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{4.400520in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.406160in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.414620in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.416030in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{4.420260in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.430131in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.435771in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.437181in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.438591in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.440001in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.455511in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.458331in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.459741in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.469611in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.472432in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.475252in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.476662in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.479482in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.480892in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.483712in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.487942in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.493582in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.499222in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.507682in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.509092in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.510502in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.513322in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.518963in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{4.520373in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{4.523193in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.524603in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.527423in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.528833in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.531653in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.537293in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.542933in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.545753in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.547163in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.549983in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.557033in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.558443in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.564084in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.565494in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.568314in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{4.569724in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.572544in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{4.578184in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{4.581004in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.582414in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.583824in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.585234in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.588054in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.589464in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.592284in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{4.595104in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.597924in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.600744in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.603564in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.604974in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.606384in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{4.609205in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.613435in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.616255in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.619075in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{4.626125in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{4.630355in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.634585in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.638815in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.641635in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{4.648685in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.650095in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.652915in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.655736in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{4.658556in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{4.661376in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{4.665606in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{4.668426in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.669836in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.672656in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.679706in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.681116in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{4.689576in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{4.692396in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.695216in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.696626in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{4.699447in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.706497in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.707907in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{4.709317in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.713547in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.714957in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.717777in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.719187in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.723417in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{4.724827in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.727647in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.729057in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.733287in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.734697in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.736107in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.743157in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.745978in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{4.748798in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.753028in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.758668in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.762898in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.764308in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.767128in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{4.771358in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.774178in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.778408in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.781228in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.784048in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.786868in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.789688in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.795329in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.798149in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.802379in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.805199in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.806609in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.810839in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.813659in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.816479in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{4.817889in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{4.819299in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.820709in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.822119in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.824939in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{4.826349in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.829169in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{4.830579in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.833399in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.836220in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.713664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642788in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.110054in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.112874in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{4.124154in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{4.126974in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{4.131204in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{4.134024in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{4.138254in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{4.141074in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{4.142484in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{4.145304in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{4.153765in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.159405in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.163635in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.165045in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.167865in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.172095in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.173505in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.177735in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.179145in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.181965in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.186195in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{4.189015in}{0.779200in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{0.779200in}}%
\pgfpathlineto{\pgfqpoint{4.197475in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{4.200296in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{4.203116in}{0.862450in}}%
\pgfpathlineto{\pgfqpoint{4.204526in}{0.862450in}}%
\pgfpathlineto{\pgfqpoint{4.207346in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{4.208756in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{4.214396in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{4.221446in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{4.222856in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{4.227086in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{4.228496in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{4.234136in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{4.236956in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{4.238366in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{4.241186in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{4.242596in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{4.245417in}{0.945699in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{4.248237in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{4.255287in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{4.260927in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{4.266567in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{4.267977in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{4.270797in}{0.812854in}}%
\pgfpathlineto{\pgfqpoint{4.272207in}{0.812854in}}%
\pgfpathlineto{\pgfqpoint{4.273617in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{4.276437in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{4.277847in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{4.286307in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.287717in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.290538in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.291948in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.293358in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.296178in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.297588in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.298998in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.300408in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.303228in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.306048in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.310278in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.317328in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{4.320148in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.324378in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.327198in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.332838in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.335659in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{4.337069in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{4.339889in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.341299in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.344119in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.345529in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.349759in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{4.351169in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{4.353989in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.355399in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.358219in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{4.361039in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{4.363859in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{4.369499in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{4.372319in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.377959in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.379369in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{4.382190in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{4.389240in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{4.392060in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{4.393470in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{4.396290in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{4.399110in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{4.404750in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.420260in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.427311in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.430131in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.434361in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.435771in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.438591in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{4.441411in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.442821in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.447051in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.452691in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.455511in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.458331in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.461151in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.465381in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.468201in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{4.469611in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.473842in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.479482in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.486532in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.489352in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{4.493582in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.507682in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.510502in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{4.511912in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{4.514732in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{4.518963in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.521783in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.524603in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.526013in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.528833in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.530243in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.533063in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.534473in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.541523in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.542933in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.548573in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.551393in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.555623in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.558443in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.561263in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.562674in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.565494in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.572544in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.575364in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.578184in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.581004in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.583824in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.590874in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{4.592284in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{4.595104in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{4.597924in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{4.599334in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{4.600744in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{4.603564in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.604974in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.607794in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.612025in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.617665in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.620485in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.627535in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.630355in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{4.641635in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{4.644455in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.647275in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{4.650095in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.659966in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.661376in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.664196in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{4.667016in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{4.668426in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.672656in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{4.679706in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{4.682526in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{4.689576in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{4.690986in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{4.695216in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{4.729057in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{4.736107in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{4.748798in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{4.755848in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{4.762898in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{4.765718in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.769948in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.774178in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{4.776998in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{4.779818in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.781228in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.784048in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{4.786868in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{4.789688in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.793919in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.798149in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.805199in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.809429in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{4.812249in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.815069in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{4.819299in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.831989in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.833399in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{4.836220in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.664069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642788in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.676628in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.679448in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{0.683678in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.687909in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.690729in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{0.694959in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{0.697779in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{0.699189in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{0.702009in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{0.704829in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{0.706239in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{0.710469in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{0.713289in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{0.721749in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{0.724569in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{0.727389in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{0.730209in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{0.733030in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{0.735850in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{0.737260in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{0.740080in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{0.741490in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{0.745720in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{0.748540in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{0.758410in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{0.764050in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{0.766870in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{0.769690in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{0.771100in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{0.773920in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{0.776740in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{0.779561in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{0.783791in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{0.788021in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{0.790841in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{0.803531in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{0.804941in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{0.810581in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{0.813401in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{0.816221in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{0.826092in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{0.828912in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{0.834552in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{0.837372in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{0.840192in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{0.841602in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{0.843012in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{0.845832in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.847242in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.848652in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{0.851472in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{0.852882in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{0.859932in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{0.865572in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{0.871213in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{0.874033in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{0.876853in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{0.879673in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{0.895183in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{0.905053in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{0.909283in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{0.912103in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{0.914923in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{0.916334in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{0.919154in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{0.921974in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{0.923384in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{0.926204in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{0.927614in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{0.930434in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{0.933254in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{0.943124in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{0.945944in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{0.950174in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{0.951584in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{0.955814in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{0.967095in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{0.971325in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{0.974145in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{0.985425in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{0.988245in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{0.991065in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{0.992475in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{0.995295in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{0.996705in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{0.999525in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{1.002345in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.009396in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.010806in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.019266in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.022086in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.026316in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.030546in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{1.034776in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.039006in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.050286in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.053107in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.054517in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.055927in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.058747in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.060157in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.064387in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.071437in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{1.075667in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.079897in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.082717in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.084127in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{1.091177in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{1.098228in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{1.099638in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{1.101048in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{1.103868in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.105278in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{1.108098in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.110918in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.113738in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.116558in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.119378in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.125018in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.127838in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.130658in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.136298in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.143349in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.146169in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.151809in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.153219in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.156039in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.164499in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.167319in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.170139in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.172959in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.177189in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.178599in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{1.181419in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.182829in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.185649in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{1.188469in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{1.194110in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{1.196930in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.199750in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.202570in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.203980in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.209620in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.211030in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.212440in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.213850in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.215260in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.219490in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.230770in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.237821in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.242051in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.244871in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.247691in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.249101in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.258971in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.261791in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.266021in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{1.270251in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.275891in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.278711in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.282942in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.285762in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.288582in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{1.297042in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{1.302682in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.306912in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{1.309732in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.313962in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.319602in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.322422in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{1.326653in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{1.329473in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.330883in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{1.337933in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.342163in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.344983in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{1.347803in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.350623in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.359083in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.361903in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{1.368953in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{1.371774in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{1.374594in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{1.377414in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.380234in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.383054in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.385874in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.387284in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.390104in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.391514in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{1.394334in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.397154in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.399974in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.401384in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.402794in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.407024in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{1.409844in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.414074in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.422535in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{1.428175in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.430995in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.433815in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{1.435225in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{1.436635in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{1.438045in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.439455in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{1.442275in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.445095in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.447915in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.450735in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.453555in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.457785in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.463426in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.469066in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.471886in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.474706in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.476116in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.478936in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.485986in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.488806in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.491626in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.494446in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.500086in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.501496in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.505726in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.508547in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.514187in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{1.515597in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.517007in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.519827in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.522647in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.524057in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.526877in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.529697in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.536747in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.540977in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.543797in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.546617in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.555078in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.560718in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.563538in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.567768in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{1.571998in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.576228in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.579048in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.580458in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.583278in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.586098in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.588918in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.590328in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.593148in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.600199in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.601609in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.603019in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.605839in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.607249in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.614299in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.618529in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.624169in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.625579in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{1.626989in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{1.629809in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{1.632629in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{1.634039in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.636859in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{1.638269in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{1.641089in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.645320in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.648140in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.650960in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.659420in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{1.662240in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.666470in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.669290in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.674930in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.677750in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{1.679160in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{1.681980in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{1.687620in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{1.691851in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{1.694671in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{1.710181in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{1.713001in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.724281in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.725691in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.727101in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.729921in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.731331in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.732741in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{1.735561in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{1.744022in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.746842in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.749662in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{1.753892in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{1.760942in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.763762in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.765172in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.772222in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{1.777862in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.782093in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.783503in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{1.786323in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.793373in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.794783in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.797603in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{1.803243in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.813113in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{1.815933in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.818753in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.820163in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.827214in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{1.832854in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{1.835674in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{1.838494in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{1.841314in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{1.848364in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{1.854004in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{1.862464in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.885025in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.887845in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.007697in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.013338in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.016158in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.018978in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.023208in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.038718in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.042948in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.049998in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.052818in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.064099in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.066919in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.073969in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.079609in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.082429in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.085249in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.088069in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.089479in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.092299in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.097939in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.102170in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.106400in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.110630in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.112040in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.116270in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.126140in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.130370in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.133190in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.138830in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.140240in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.143060in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.148701in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.151521in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.155751in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.158571in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.159981in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.165621in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{2.167031in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{2.171261in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.174081in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.175491in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.176901in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.179721in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.182541in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.183951in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.188181in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.191001in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.192412in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.196642in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.199462in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.202282in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.207922in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.209332in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.210742in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.213562in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.216382in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.220612in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.229072in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.230482in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.233302in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.238943in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.248813in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.251633in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.253043in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.255863in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.257273in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.261503in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.264323in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.265733in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.271373in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.272783in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.277013in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.282653in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.284064in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.286884in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.288294in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.291114in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.293934in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.296754in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.299574in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.302394in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.305214in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.308034in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.312264in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.316494in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.317904in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.319314in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.327774in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.330595in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.332005in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.334825in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.336235in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.341875in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.343285in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.351745in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.354565in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.355975in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.360205in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.361615in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.364435in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.365845in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.375716in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.378536in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.379946in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.384176in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.386996in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.388406in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.391226in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.394046in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.396866in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.398276in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.408146in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.410966in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.412376in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.416606in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.418016in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.422247in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.423657in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.425067in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.429297in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.430707in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.433527in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.437757in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.440577in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.444807in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.449037in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.456087in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.460317in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.463137in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.465958in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.467368in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.470188in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.471598in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.474418in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.475828in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.480058in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.482878in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.487108in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.491338in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.492748in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.498388in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.501208in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.508258in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.513899in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.518129in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.520949in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.525179in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.527999in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.529409in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.532229in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.535049in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.536459in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.539279in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.544919in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.546329in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.550559in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.556199in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.559020in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.560430in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.564660in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.567480in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.568890in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.574530in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.577350in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.578760in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.581580in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.592860in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.595680in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.604141in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.609781in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.614011in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.615421in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.618241in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.619651in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.622471in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.626701in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.637981in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.646441in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.647852in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.652082in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.657722in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.666182in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.669002in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.670412in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.673232in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.678872in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.681692in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.685922in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.690152in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.695793in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.698613in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.705663in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.709893in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.712713in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.721173in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.733863in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.735273in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.738093in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.740914in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.745144in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.747964in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.750784in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.755014in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.759244in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.767704in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.771934in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.773344in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.776164in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.786035in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.795905in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.800135in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.802955in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.805775in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.810005in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.817055in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.824105in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.835386in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.839616in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.845256in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.850896in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.852306in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.855126in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.856536in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.859356in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.860766in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.862176in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.866406in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.869226in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.872046in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.873456in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.877687in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.886147in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.893197in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.896017in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.903067in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.905887in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.910117in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.912937in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.914347in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.921398in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.929858in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.932678in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.935498in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.938318in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.942548in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.946778in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.959468in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.966518in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.967929in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.970749in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.972159in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.979209in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{3.028560in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{3.031380in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.037020in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.058171in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.060991in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.180843in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.183663in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.252755in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.894319in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.897139in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.908419in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.933800in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.936620in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{3.952130in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{3.954950in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{3.963410in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{3.966230in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{3.974691in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{3.978921in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{3.987381in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{3.990201in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{4.001481in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.005711in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{4.022632in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{4.026862in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.031092in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.035322in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{4.036732in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{4.039552in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.040962in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{4.043782in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.045192in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.048012in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{4.052242in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.056472in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.057882in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.060702in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{4.067753in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.070573in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.074803in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.077623in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.080443in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.084673in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.087493in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.090313in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.094543in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.100183in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.101593in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.104413in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.105823in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.107234in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.110054in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.111464in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.112874in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{4.117104in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.119924in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{4.122744in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.124154in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{4.125564in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{4.126974in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{4.135434in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{4.139664in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{4.141074in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{4.143894in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.145304in}{0.878391in}}%
\pgfpathlineto{\pgfqpoint{4.146714in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{4.148124in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{4.152355in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{4.155175in}{0.952784in}}%
\pgfpathlineto{\pgfqpoint{4.157995in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{4.163635in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{4.167865in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.269840in}}%
\pgfpathlineto{\pgfqpoint{4.193245in}{1.264526in}}%
\pgfpathlineto{\pgfqpoint{4.196065in}{1.303494in}}%
\pgfpathlineto{\pgfqpoint{4.197475in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{4.200296in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{4.201706in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{4.204526in}{1.356632in}}%
\pgfpathlineto{\pgfqpoint{4.205936in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{4.207346in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{4.210166in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{4.211576in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{4.212986in}{1.379658in}}%
\pgfpathlineto{\pgfqpoint{4.215806in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{4.217216in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{1.361945in}}%
\pgfpathlineto{\pgfqpoint{4.224266in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{4.225676in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{4.229906in}{1.413312in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{4.232726in}{1.411541in}}%
\pgfpathlineto{\pgfqpoint{4.234136in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{4.235546in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{4.236956in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{4.238366in}{1.413312in}}%
\pgfpathlineto{\pgfqpoint{4.241186in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{4.242596in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{4.252467in}{1.514274in}}%
\pgfpathlineto{\pgfqpoint{4.253877in}{1.524901in}}%
\pgfpathlineto{\pgfqpoint{4.256697in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{4.259517in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.562098in}}%
\pgfpathlineto{\pgfqpoint{4.266567in}{1.583353in}}%
\pgfpathlineto{\pgfqpoint{4.267977in}{1.570954in}}%
\pgfpathlineto{\pgfqpoint{4.269387in}{1.574497in}}%
\pgfpathlineto{\pgfqpoint{4.272207in}{1.590438in}}%
\pgfpathlineto{\pgfqpoint{4.273617in}{1.579810in}}%
\pgfpathlineto{\pgfqpoint{4.277847in}{1.629406in}}%
\pgfpathlineto{\pgfqpoint{4.289128in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{4.290538in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{4.294768in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{4.297588in}{1.817159in}}%
\pgfpathlineto{\pgfqpoint{4.301818in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{4.304638in}{1.872069in}}%
\pgfpathlineto{\pgfqpoint{4.308868in}{1.903951in}}%
\pgfpathlineto{\pgfqpoint{4.310278in}{1.898637in}}%
\pgfpathlineto{\pgfqpoint{4.311688in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.313098in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{4.315918in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{4.317328in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{4.320148in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{4.321558in}{1.939376in}}%
\pgfpathlineto{\pgfqpoint{4.322968in}{1.944690in}}%
\pgfpathlineto{\pgfqpoint{4.325788in}{1.980115in}}%
\pgfpathlineto{\pgfqpoint{4.327198in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{4.328608in}{1.980115in}}%
\pgfpathlineto{\pgfqpoint{4.330018in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{4.331428in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{4.332838in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{4.334248in}{1.980115in}}%
\pgfpathlineto{\pgfqpoint{4.335659in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{4.337069in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{4.338479in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{4.341299in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{4.342709in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{4.345529in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{4.348349in}{1.978344in}}%
\pgfpathlineto{\pgfqpoint{4.351169in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{4.352579in}{1.969488in}}%
\pgfpathlineto{\pgfqpoint{4.353989in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{4.356809in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{4.361039in}{1.944690in}}%
\pgfpathlineto{\pgfqpoint{4.362449in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{4.365269in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{4.369499in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{4.370909in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{4.375139in}{1.925206in}}%
\pgfpathlineto{\pgfqpoint{4.377959in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{4.379369in}{1.926978in}}%
\pgfpathlineto{\pgfqpoint{4.380780in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.382190in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{4.385010in}{1.898637in}}%
\pgfpathlineto{\pgfqpoint{4.386420in}{1.896866in}}%
\pgfpathlineto{\pgfqpoint{4.389240in}{1.888010in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{4.392060in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{4.397700in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.400520in}{1.900409in}}%
\pgfpathlineto{\pgfqpoint{4.401930in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{4.404750in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{4.406160in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{4.407570in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{4.410390in}{1.937605in}}%
\pgfpathlineto{\pgfqpoint{4.414620in}{1.928749in}}%
\pgfpathlineto{\pgfqpoint{4.416030in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{1.928749in}}%
\pgfpathlineto{\pgfqpoint{4.423080in}{1.925206in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{4.425901in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{4.428721in}{1.939376in}}%
\pgfpathlineto{\pgfqpoint{4.430131in}{1.937605in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{4.434361in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{4.435771in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{4.438591in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{4.440001in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{4.444231in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{1.981887in}}%
\pgfpathlineto{\pgfqpoint{4.447051in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{1.988972in}}%
\pgfpathlineto{\pgfqpoint{4.454101in}{2.035025in}}%
\pgfpathlineto{\pgfqpoint{4.455511in}{2.029711in}}%
\pgfpathlineto{\pgfqpoint{4.456921in}{2.049195in}}%
\pgfpathlineto{\pgfqpoint{4.458331in}{2.042110in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{4.463971in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{4.465381in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{2.072221in}}%
\pgfpathlineto{\pgfqpoint{4.469611in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.102332in}}%
\pgfpathlineto{\pgfqpoint{4.472432in}{2.105875in}}%
\pgfpathlineto{\pgfqpoint{4.473842in}{2.116503in}}%
\pgfpathlineto{\pgfqpoint{4.475252in}{2.112960in}}%
\pgfpathlineto{\pgfqpoint{4.476662in}{2.104104in}}%
\pgfpathlineto{\pgfqpoint{4.478072in}{2.105875in}}%
\pgfpathlineto{\pgfqpoint{4.480892in}{2.102332in}}%
\pgfpathlineto{\pgfqpoint{4.482302in}{2.104104in}}%
\pgfpathlineto{\pgfqpoint{4.486532in}{2.128901in}}%
\pgfpathlineto{\pgfqpoint{4.489352in}{2.120045in}}%
\pgfpathlineto{\pgfqpoint{4.492172in}{2.120045in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{2.128901in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{2.125359in}}%
\pgfpathlineto{\pgfqpoint{4.497812in}{2.114731in}}%
\pgfpathlineto{\pgfqpoint{4.502042in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{4.504862in}{2.141300in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{4.507682in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{4.509092in}{2.141300in}}%
\pgfpathlineto{\pgfqpoint{4.517553in}{2.095247in}}%
\pgfpathlineto{\pgfqpoint{4.518963in}{2.107646in}}%
\pgfpathlineto{\pgfqpoint{4.521783in}{2.058051in}}%
\pgfpathlineto{\pgfqpoint{4.523193in}{2.065136in}}%
\pgfpathlineto{\pgfqpoint{4.524603in}{2.066907in}}%
\pgfpathlineto{\pgfqpoint{4.526013in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{4.527423in}{2.070450in}}%
\pgfpathlineto{\pgfqpoint{4.530243in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{4.534473in}{2.011998in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{2.019083in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{4.540113in}{2.020854in}}%
\pgfpathlineto{\pgfqpoint{4.542933in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{4.544343in}{2.011998in}}%
\pgfpathlineto{\pgfqpoint{4.547163in}{2.031482in}}%
\pgfpathlineto{\pgfqpoint{4.548573in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{4.549983in}{2.027939in}}%
\pgfpathlineto{\pgfqpoint{4.554213in}{2.040338in}}%
\pgfpathlineto{\pgfqpoint{4.555623in}{2.035025in}}%
\pgfpathlineto{\pgfqpoint{4.557033in}{2.040338in}}%
\pgfpathlineto{\pgfqpoint{4.558443in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{4.568314in}{2.091705in}}%
\pgfpathlineto{\pgfqpoint{4.571134in}{2.063365in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.093476in}}%
\pgfpathlineto{\pgfqpoint{4.575364in}{2.077535in}}%
\pgfpathlineto{\pgfqpoint{4.578184in}{2.109417in}}%
\pgfpathlineto{\pgfqpoint{4.579594in}{2.107646in}}%
\pgfpathlineto{\pgfqpoint{4.582414in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{4.583824in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.585234in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{4.586644in}{2.155470in}}%
\pgfpathlineto{\pgfqpoint{4.589464in}{2.150156in}}%
\pgfpathlineto{\pgfqpoint{4.595104in}{2.196209in}}%
\pgfpathlineto{\pgfqpoint{4.596514in}{2.182039in}}%
\pgfpathlineto{\pgfqpoint{4.597924in}{2.185582in}}%
\pgfpathlineto{\pgfqpoint{4.599334in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{4.603564in}{2.194438in}}%
\pgfpathlineto{\pgfqpoint{4.604974in}{2.192667in}}%
\pgfpathlineto{\pgfqpoint{4.606384in}{2.194438in}}%
\pgfpathlineto{\pgfqpoint{4.609205in}{2.162555in}}%
\pgfpathlineto{\pgfqpoint{4.610615in}{2.174954in}}%
\pgfpathlineto{\pgfqpoint{4.612025in}{2.166098in}}%
\pgfpathlineto{\pgfqpoint{4.613435in}{2.169640in}}%
\pgfpathlineto{\pgfqpoint{4.617665in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{4.620485in}{2.169640in}}%
\pgfpathlineto{\pgfqpoint{4.621895in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{2.167869in}}%
\pgfpathlineto{\pgfqpoint{4.626125in}{2.192667in}}%
\pgfpathlineto{\pgfqpoint{4.627535in}{2.199752in}}%
\pgfpathlineto{\pgfqpoint{4.630355in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{4.634585in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{4.640225in}{2.261746in}}%
\pgfpathlineto{\pgfqpoint{4.641635in}{2.259975in}}%
\pgfpathlineto{\pgfqpoint{4.643045in}{2.267060in}}%
\pgfpathlineto{\pgfqpoint{4.644455in}{2.263517in}}%
\pgfpathlineto{\pgfqpoint{4.648685in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{4.651505in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{4.654326in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{4.657146in}{2.272374in}}%
\pgfpathlineto{\pgfqpoint{4.659966in}{2.302485in}}%
\pgfpathlineto{\pgfqpoint{4.664196in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{4.667016in}{2.272374in}}%
\pgfpathlineto{\pgfqpoint{4.671246in}{2.295400in}}%
\pgfpathlineto{\pgfqpoint{4.672656in}{2.298942in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{4.681116in}{2.344995in}}%
\pgfpathlineto{\pgfqpoint{4.682526in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{2.341453in}}%
\pgfpathlineto{\pgfqpoint{4.688166in}{2.334368in}}%
\pgfpathlineto{\pgfqpoint{4.690986in}{2.314884in}}%
\pgfpathlineto{\pgfqpoint{4.692396in}{2.316655in}}%
\pgfpathlineto{\pgfqpoint{4.696626in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{4.698036in}{2.283001in}}%
\pgfpathlineto{\pgfqpoint{4.699447in}{2.279459in}}%
\pgfpathlineto{\pgfqpoint{4.700857in}{2.286544in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{2.284772in}}%
\pgfpathlineto{\pgfqpoint{4.705087in}{2.277687in}}%
\pgfpathlineto{\pgfqpoint{4.707907in}{2.272374in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{4.712137in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{4.713547in}{2.261746in}}%
\pgfpathlineto{\pgfqpoint{4.716367in}{2.251118in}}%
\pgfpathlineto{\pgfqpoint{4.717777in}{2.251118in}}%
\pgfpathlineto{\pgfqpoint{4.720597in}{2.268831in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{2.272374in}}%
\pgfpathlineto{\pgfqpoint{4.724827in}{2.259975in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{2.267060in}}%
\pgfpathlineto{\pgfqpoint{4.727647in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{4.729057in}{2.259975in}}%
\pgfpathlineto{\pgfqpoint{4.731877in}{2.251118in}}%
\pgfpathlineto{\pgfqpoint{4.733287in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{4.737517in}{2.267060in}}%
\pgfpathlineto{\pgfqpoint{4.743157in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{4.745978in}{2.267060in}}%
\pgfpathlineto{\pgfqpoint{4.747388in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{4.748798in}{2.272374in}}%
\pgfpathlineto{\pgfqpoint{4.754438in}{2.304256in}}%
\pgfpathlineto{\pgfqpoint{4.755848in}{2.302485in}}%
\pgfpathlineto{\pgfqpoint{4.757258in}{2.304256in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{2.332596in}}%
\pgfpathlineto{\pgfqpoint{4.762898in}{2.316655in}}%
\pgfpathlineto{\pgfqpoint{4.767128in}{2.359165in}}%
\pgfpathlineto{\pgfqpoint{4.768538in}{2.355623in}}%
\pgfpathlineto{\pgfqpoint{4.771358in}{2.323740in}}%
\pgfpathlineto{\pgfqpoint{4.772768in}{2.321969in}}%
\pgfpathlineto{\pgfqpoint{4.775588in}{2.288315in}}%
\pgfpathlineto{\pgfqpoint{4.778408in}{2.304256in}}%
\pgfpathlineto{\pgfqpoint{4.779818in}{2.298942in}}%
\pgfpathlineto{\pgfqpoint{4.781228in}{2.309570in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{4.789688in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{4.791099in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{4.792509in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{4.793919in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{4.796739in}{2.251118in}}%
\pgfpathlineto{\pgfqpoint{4.798149in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{2.261746in}}%
\pgfpathlineto{\pgfqpoint{4.802379in}{2.258203in}}%
\pgfpathlineto{\pgfqpoint{4.805199in}{2.265288in}}%
\pgfpathlineto{\pgfqpoint{4.806609in}{2.263517in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{2.247576in}}%
\pgfpathlineto{\pgfqpoint{4.809429in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{4.812249in}{2.247576in}}%
\pgfpathlineto{\pgfqpoint{4.813659in}{2.235177in}}%
\pgfpathlineto{\pgfqpoint{4.815069in}{2.238720in}}%
\pgfpathlineto{\pgfqpoint{4.816479in}{2.229863in}}%
\pgfpathlineto{\pgfqpoint{4.820709in}{2.249347in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{2.238720in}}%
\pgfpathlineto{\pgfqpoint{4.824939in}{2.242262in}}%
\pgfpathlineto{\pgfqpoint{4.827759in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{4.829169in}{2.219236in}}%
\pgfpathlineto{\pgfqpoint{4.830579in}{2.210379in}}%
\pgfpathlineto{\pgfqpoint{4.833399in}{2.213922in}}%
\pgfpathlineto{\pgfqpoint{4.836220in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{2.197981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642788in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.559564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642788in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{0.676628in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{0.679448in}{2.093476in}}%
\pgfpathlineto{\pgfqpoint{0.683678in}{2.075764in}}%
\pgfpathlineto{\pgfqpoint{0.685088in}{2.086391in}}%
\pgfpathlineto{\pgfqpoint{0.686498in}{2.081077in}}%
\pgfpathlineto{\pgfqpoint{0.687909in}{2.068678in}}%
\pgfpathlineto{\pgfqpoint{0.690729in}{2.082849in}}%
\pgfpathlineto{\pgfqpoint{0.692139in}{2.075764in}}%
\pgfpathlineto{\pgfqpoint{0.693549in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{0.696369in}{2.063365in}}%
\pgfpathlineto{\pgfqpoint{0.697779in}{2.082849in}}%
\pgfpathlineto{\pgfqpoint{0.699189in}{2.070450in}}%
\pgfpathlineto{\pgfqpoint{0.702009in}{2.086391in}}%
\pgfpathlineto{\pgfqpoint{0.703419in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{0.706239in}{2.065136in}}%
\pgfpathlineto{\pgfqpoint{0.707649in}{2.061593in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{2.052737in}}%
\pgfpathlineto{\pgfqpoint{0.713289in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{0.714699in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{0.716109in}{2.088162in}}%
\pgfpathlineto{\pgfqpoint{0.718929in}{2.098790in}}%
\pgfpathlineto{\pgfqpoint{0.720339in}{2.107646in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{2.095247in}}%
\pgfpathlineto{\pgfqpoint{0.724569in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{0.727389in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{0.733030in}{2.104104in}}%
\pgfpathlineto{\pgfqpoint{0.735850in}{2.114731in}}%
\pgfpathlineto{\pgfqpoint{0.737260in}{2.112960in}}%
\pgfpathlineto{\pgfqpoint{0.740080in}{2.134215in}}%
\pgfpathlineto{\pgfqpoint{0.742900in}{2.102332in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{2.104104in}}%
\pgfpathlineto{\pgfqpoint{0.745720in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{0.748540in}{2.128901in}}%
\pgfpathlineto{\pgfqpoint{0.749950in}{2.130673in}}%
\pgfpathlineto{\pgfqpoint{0.752770in}{2.116503in}}%
\pgfpathlineto{\pgfqpoint{0.761230in}{2.063365in}}%
\pgfpathlineto{\pgfqpoint{0.764050in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{0.765460in}{2.063365in}}%
\pgfpathlineto{\pgfqpoint{0.766870in}{2.042110in}}%
\pgfpathlineto{\pgfqpoint{0.768280in}{2.043881in}}%
\pgfpathlineto{\pgfqpoint{0.771100in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{0.772510in}{2.020854in}}%
\pgfpathlineto{\pgfqpoint{0.775330in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{0.779561in}{2.035025in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{0.785201in}{2.020854in}}%
\pgfpathlineto{\pgfqpoint{0.788021in}{2.006684in}}%
\pgfpathlineto{\pgfqpoint{0.790841in}{2.006684in}}%
\pgfpathlineto{\pgfqpoint{0.793661in}{2.010227in}}%
\pgfpathlineto{\pgfqpoint{0.796481in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{0.799301in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{0.802121in}{1.978344in}}%
\pgfpathlineto{\pgfqpoint{0.806351in}{1.969488in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.809171in}{1.969488in}}%
\pgfpathlineto{\pgfqpoint{0.811991in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{0.819041in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{0.820451in}{1.942919in}}%
\pgfpathlineto{\pgfqpoint{0.830322in}{2.013769in}}%
\pgfpathlineto{\pgfqpoint{0.831732in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{2.006684in}}%
\pgfpathlineto{\pgfqpoint{0.834552in}{1.990743in}}%
\pgfpathlineto{\pgfqpoint{0.835962in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{0.840192in}{2.022626in}}%
\pgfpathlineto{\pgfqpoint{0.841602in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{0.843012in}{2.031482in}}%
\pgfpathlineto{\pgfqpoint{0.844422in}{2.022626in}}%
\pgfpathlineto{\pgfqpoint{0.847242in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{0.850062in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{0.854292in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{0.859932in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{0.862752in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{0.865572in}{1.990743in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{1.980115in}}%
\pgfpathlineto{\pgfqpoint{0.869803in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{0.875443in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{0.883903in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{0.886723in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{0.889543in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.890953in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{0.899413in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{0.900823in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{0.905053in}{1.934063in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{0.909283in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{0.910693in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{0.912103in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{0.913513in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{0.916334in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{0.919154in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{0.923384in}{1.895095in}}%
\pgfpathlineto{\pgfqpoint{0.924794in}{1.898637in}}%
\pgfpathlineto{\pgfqpoint{0.926204in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{0.927614in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{0.929024in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{0.933254in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{0.934664in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{0.938894in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{0.943124in}{1.880925in}}%
\pgfpathlineto{\pgfqpoint{0.944534in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{0.945944in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{0.947354in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{0.950174in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{0.951584in}{1.886239in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{0.955814in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.898637in}}%
\pgfpathlineto{\pgfqpoint{0.960044in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{0.962865in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{0.964275in}{1.880925in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{1.900409in}}%
\pgfpathlineto{\pgfqpoint{0.969915in}{1.898637in}}%
\pgfpathlineto{\pgfqpoint{0.974145in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.975555in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{0.978375in}{1.893324in}}%
\pgfpathlineto{\pgfqpoint{0.979785in}{1.893324in}}%
\pgfpathlineto{\pgfqpoint{0.981195in}{1.886239in}}%
\pgfpathlineto{\pgfqpoint{0.982605in}{1.895095in}}%
\pgfpathlineto{\pgfqpoint{0.988245in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{0.991065in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{0.992475in}{1.888010in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{0.995295in}{1.886239in}}%
\pgfpathlineto{\pgfqpoint{0.996705in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{0.998115in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{0.999525in}{1.886239in}}%
\pgfpathlineto{\pgfqpoint{1.000935in}{1.884467in}}%
\pgfpathlineto{\pgfqpoint{1.002345in}{1.893324in}}%
\pgfpathlineto{\pgfqpoint{1.005165in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{1.006576in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{1.007986in}{1.861441in}}%
\pgfpathlineto{\pgfqpoint{1.010806in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{1.012216in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.019266in}{1.868526in}}%
\pgfpathlineto{\pgfqpoint{1.022086in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{1.026316in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{1.027726in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{1.030546in}{1.849042in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{1.034776in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{1.037596in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{1.040416in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{1.043236in}{1.866755in}}%
\pgfpathlineto{\pgfqpoint{1.044646in}{1.866755in}}%
\pgfpathlineto{\pgfqpoint{1.048876in}{1.836643in}}%
\pgfpathlineto{\pgfqpoint{1.050286in}{1.838415in}}%
\pgfpathlineto{\pgfqpoint{1.054517in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{1.057337in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{1.058747in}{1.811846in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.824244in}}%
\pgfpathlineto{\pgfqpoint{1.064387in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{1.065797in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{1.838415in}}%
\pgfpathlineto{\pgfqpoint{1.071437in}{1.795904in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{1.795904in}}%
\pgfpathlineto{\pgfqpoint{1.077077in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{1.078487in}{1.794133in}}%
\pgfpathlineto{\pgfqpoint{1.086947in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.088357in}{1.818931in}}%
\pgfpathlineto{\pgfqpoint{1.092587in}{1.840186in}}%
\pgfpathlineto{\pgfqpoint{1.093997in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{1.096817in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{1.098228in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.101048in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{1.103868in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{1.105278in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{1.110918in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{1.112328in}{1.790591in}}%
\pgfpathlineto{\pgfqpoint{1.113738in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{1.755165in}}%
\pgfpathlineto{\pgfqpoint{1.122198in}{1.755165in}}%
\pgfpathlineto{\pgfqpoint{1.123608in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{1.125018in}{1.755165in}}%
\pgfpathlineto{\pgfqpoint{1.126428in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{1.696714in}}%
\pgfpathlineto{\pgfqpoint{1.134888in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{1.136298in}{1.702027in}}%
\pgfpathlineto{\pgfqpoint{1.137708in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{1.144759in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{1.146169in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{1.147579in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{1.150399in}{1.712655in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{1.698485in}}%
\pgfpathlineto{\pgfqpoint{1.156039in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{1.157449in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{1.691400in}}%
\pgfpathlineto{\pgfqpoint{1.163089in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{1.654203in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.631177in}}%
\pgfpathlineto{\pgfqpoint{1.175779in}{1.636491in}}%
\pgfpathlineto{\pgfqpoint{1.181419in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{1.185649in}{1.645347in}}%
\pgfpathlineto{\pgfqpoint{1.187059in}{1.641805in}}%
\pgfpathlineto{\pgfqpoint{1.188469in}{1.645347in}}%
\pgfpathlineto{\pgfqpoint{1.189880in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{1.194110in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{1.632948in}}%
\pgfpathlineto{\pgfqpoint{1.196930in}{1.647118in}}%
\pgfpathlineto{\pgfqpoint{1.199750in}{1.641805in}}%
\pgfpathlineto{\pgfqpoint{1.202570in}{1.655975in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.622321in}}%
\pgfpathlineto{\pgfqpoint{1.215260in}{1.553242in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.551470in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{1.555013in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.531986in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.531986in}}%
\pgfpathlineto{\pgfqpoint{1.225130in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{1.514274in}}%
\pgfpathlineto{\pgfqpoint{1.230770in}{1.503646in}}%
\pgfpathlineto{\pgfqpoint{1.233590in}{1.505417in}}%
\pgfpathlineto{\pgfqpoint{1.235001in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{1.516045in}}%
\pgfpathlineto{\pgfqpoint{1.237821in}{1.514274in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.516045in}}%
\pgfpathlineto{\pgfqpoint{1.240641in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{1.242051in}{1.523130in}}%
\pgfpathlineto{\pgfqpoint{1.243461in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{1.246281in}{1.524901in}}%
\pgfpathlineto{\pgfqpoint{1.249101in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{1.253331in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{1.256151in}{1.491247in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{1.493019in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{1.268841in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{1.271661in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{1.274481in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{1.282942in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{1.284352in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{1.285762in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{1.289992in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{1.292812in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{1.294222in}{1.438110in}}%
\pgfpathlineto{\pgfqpoint{1.297042in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{1.298452in}{1.411541in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{1.301272in}{1.411541in}}%
\pgfpathlineto{\pgfqpoint{1.304092in}{1.413312in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{1.308322in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{1.309732in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{1.312552in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.315372in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.386743in}}%
\pgfpathlineto{\pgfqpoint{1.319602in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{1.321012in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{1.323832in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{1.329473in}{1.363717in}}%
\pgfpathlineto{\pgfqpoint{1.330883in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{1.356632in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{1.363717in}}%
\pgfpathlineto{\pgfqpoint{1.339343in}{1.356632in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.356632in}}%
\pgfpathlineto{\pgfqpoint{1.342163in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{1.343573in}{1.354860in}}%
\pgfpathlineto{\pgfqpoint{1.344983in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{1.346393in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.347803in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{1.349213in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{1.354853in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{1.360493in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{1.361903in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.364723in}{1.326520in}}%
\pgfpathlineto{\pgfqpoint{1.367543in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{1.370363in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{1.371774in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{1.374594in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{1.383054in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{1.387284in}{1.280467in}}%
\pgfpathlineto{\pgfqpoint{1.391514in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{1.394334in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{1.395744in}{1.298180in}}%
\pgfpathlineto{\pgfqpoint{1.397154in}{1.301722in}}%
\pgfpathlineto{\pgfqpoint{1.399974in}{1.278696in}}%
\pgfpathlineto{\pgfqpoint{1.401384in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{1.284010in}}%
\pgfpathlineto{\pgfqpoint{1.407024in}{1.292866in}}%
\pgfpathlineto{\pgfqpoint{1.409844in}{1.285781in}}%
\pgfpathlineto{\pgfqpoint{1.411254in}{1.284010in}}%
\pgfpathlineto{\pgfqpoint{1.412664in}{1.278696in}}%
\pgfpathlineto{\pgfqpoint{1.414074in}{1.282239in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{1.269840in}}%
\pgfpathlineto{\pgfqpoint{1.423945in}{1.257441in}}%
\pgfpathlineto{\pgfqpoint{1.428175in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{1.432405in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{1.433815in}{1.200761in}}%
\pgfpathlineto{\pgfqpoint{1.436635in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{1.439455in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{1.445095in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{1.446505in}{1.121054in}}%
\pgfpathlineto{\pgfqpoint{1.447915in}{1.117511in}}%
\pgfpathlineto{\pgfqpoint{1.450735in}{1.103341in}}%
\pgfpathlineto{\pgfqpoint{1.452145in}{1.106884in}}%
\pgfpathlineto{\pgfqpoint{1.454965in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{1.462015in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{1.463426in}{1.075001in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{1.470476in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{1.474706in}{1.076772in}}%
\pgfpathlineto{\pgfqpoint{1.477526in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{1.478936in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{1.481756in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{1.483166in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{1.485986in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{1.487396in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{1.493036in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{1.494446in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{1.500086in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{1.504316in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{1.509957in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{1.514187in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{1.515597in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{1.517007in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{1.518417in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{1.522647in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{1.526877in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{1.529697in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{1.535337in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{1.542387in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{1.546617in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{1.548027in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{1.550847in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{1.555078in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{1.560718in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{1.569178in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{1.571998in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{1.573408in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{1.576228in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{1.577638in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{1.579048in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{1.580458in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{1.583278in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{1.586098in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{1.591738in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{1.598788in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{1.604429in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{1.605839in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{1.608659in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{1.611479in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{1.612889in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.958098in}}%
\pgfpathlineto{\pgfqpoint{1.617119in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{1.618529in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{1.619939in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{1.626989in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{1.628399in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{1.629809in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{1.632629in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{1.634039in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{1.636859in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{1.641089in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{1.643909in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{1.645320in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{1.648140in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{1.650960in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{1.655190in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{0.897875in}}%
\pgfpathlineto{\pgfqpoint{1.665060in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{1.666470in}{0.862450in}}%
\pgfpathlineto{\pgfqpoint{1.669290in}{0.850051in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{1.672110in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{1.674930in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.677750in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{1.679160in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{1.681980in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{1.686210in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{0.834110in}}%
\pgfpathlineto{\pgfqpoint{1.690441in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.691851in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{1.693261in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{1.694671in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.850051in}}%
\pgfpathlineto{\pgfqpoint{1.697491in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.698901in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{1.707361in}{0.851822in}}%
\pgfpathlineto{\pgfqpoint{1.713001in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{1.715821in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{1.725691in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{1.728511in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{1.729921in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{1.734151in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{1.736972in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{1.744022in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{1.745432in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{1.746842in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{1.749662in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{1.753892in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{1.756712in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{1.765172in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{1.766582in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{1.767992in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{1.770812in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{1.775042in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{1.779272in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{0.738461in}}%
\pgfpathlineto{\pgfqpoint{1.783503in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{1.784913in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{1.787733in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.791963in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{1.800423in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{1.803243in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.811703in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{1.813113in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.814523in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.817343in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{1.818753in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{1.824393in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{1.827214in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{1.834264in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{1.841314in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{1.842724in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.852594in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.855414in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.858234in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{1.865284in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{1.868104in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{1.869514in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{1.872334in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.873745in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.876565in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{1.879385in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{1.882205in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{1.885025in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.887845in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{1.896305in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{1.917455in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.968217in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.975267in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.978087in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{1.983727in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{1.986547in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{1.999237in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.006287in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.010518in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.016158in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{2.017568in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{2.023208in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{2.026028in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{2.031668in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{2.037308in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{2.040128in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{2.045768in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{2.052818in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.055639in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{2.062689in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.068329in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.069739in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{2.072559in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{2.075379in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{2.082429in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{2.085249in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{2.086659in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{2.089479in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{2.090889in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{2.092299in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{2.095119in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{2.097939in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{2.099349in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{2.100760in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{2.104990in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{2.106400in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{2.109220in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{2.110630in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{2.113450in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{2.116270in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.117680in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.123320in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.127550in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.137420in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.140240in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.141650in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.145880in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.148701in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.151521in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.158571in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.161391in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.164211in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.167031in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.168441in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.172671in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.174081in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.176901in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.178311in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.179721in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.182541in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.188181in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.191001in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.196642in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.200872in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.207922in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.210742in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.213562in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.216382in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.219202in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.222022in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.223432in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.227662in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.231892in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.233302in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.237533in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.238943in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.245993in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.248813in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.251633in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.255863in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.258683in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.261503in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.262913in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.265733in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.272783in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.277013in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.282653in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.284064in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.286884in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.289704in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{2.292524in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.293934in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.299574in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.302394in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.315084in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.316494in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.319314in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.320724in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.326364in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.327774in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.330595in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.332005in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{2.334825in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.336235in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.341875in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.346105in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.353155in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.354565in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.357385in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.358795in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.360205in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.361615in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.372895in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.375716in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.385586in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.388406in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.389816in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.392636in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.399686in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.403916in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.405326in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.408146in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.416606in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.419426in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.425067in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.427887in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.429297in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.437757in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.444807in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.449037in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.451857in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.456087in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.461727in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.464547in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.467368in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.468778in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.475828in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.485698in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.494158in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.496978in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.501208in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.504028in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.506848in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.508258in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.511079in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.513899in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.518129in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.520949in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.526589in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{2.533639in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{2.536459in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.537869in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.542099in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.546329in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.560430in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.570300in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.573120in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.575940in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.578760in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.580170in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.588630in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.591450in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.606961in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.611191in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.614011in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.630931in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.633751in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.639391in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.643621in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.646441in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.652082in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.654902in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.657722in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.671822in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.676052in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.678872in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.680282in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.688742in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.697203in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.700023in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.702843in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.708483in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.712713in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.715533in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.721173in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{2.722583in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.731043in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.739504in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.742324in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{2.745144in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.750784in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.752194in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.756424in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{2.759244in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.766294in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.767704in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.771934in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.776164in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.778984in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.781804in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.784625in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.791675in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.794495in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.795905in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.800135in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.802955in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.808595in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.811415in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.812825in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.815645in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.821285in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.824105in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.825515in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.829745in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.831156in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.835386in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.838206in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.841026in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.859356in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.862176in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.867816in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.870636in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.873456in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.877687in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.881917in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.884737in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.888967in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.893197in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.894607in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.897427in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.898837in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.900247in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{2.904477in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{2.907297in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.911527in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{2.914347in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.917167in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.925628in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.929858in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.932678in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.938318in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.941138in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{2.942548in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.945368in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{2.948188in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.951008in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{2.952418in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{2.953828in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.958058in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.963698in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.966518in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{2.967929in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{2.970749in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{2.973569in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{2.977799in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{2.980619in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{2.986259in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{2.987669in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{2.990489in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{2.994719in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{2.997539in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{2.998949in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{3.000359in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{3.001769in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{3.003179in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{3.005999in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{3.007409in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{3.010229in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{3.014460in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{3.017280in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{3.021510in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{3.022920in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{3.025740in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{3.028560in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{3.029970in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{3.031380in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{3.032790in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{3.035610in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{3.038430in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{3.045480in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{3.046890in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{3.049710in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{3.053940in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{3.055350in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{3.060991in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{3.062401in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{3.066631in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{3.068041in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{3.069451in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{3.070861in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{3.072271in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{3.075091in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{3.079321in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{3.082141in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.083551in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.087781in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{3.090601in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{3.093421in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.094831in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{3.096241in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.097651in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{3.099061in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{3.100471in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.101881in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{3.104702in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{3.106112in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{3.108932in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{3.113162in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{3.117392in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{3.118802in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{3.120212in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{3.121622in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{3.123032in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{3.125852in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{3.128672in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{3.131492in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{3.137132in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{3.138542in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{3.139952in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{3.141362in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{3.142772in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{3.144182in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{3.145592in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{3.147002in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{3.152643in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{3.155463in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{3.156873in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{3.159693in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{3.162513in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{3.163923in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{3.165333in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{3.168153in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{3.169563in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{3.172383in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{3.178023in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{3.179433in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{3.186483in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{3.189303in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{3.190713in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{3.192123in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{3.196354in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.200584in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{3.204814in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{3.207634in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{3.210454in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.211864in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{3.213274in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{3.214684in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{3.217504in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{3.220324in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{3.224554in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.225964in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{3.235834in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{3.238654in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{3.241475in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{3.244295in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{3.245705in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{3.252755in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{3.254165in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.255575in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{3.256985in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{3.264035in}{0.667611in}}%
\pgfpathlineto{\pgfqpoint{3.268265in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.269675in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{3.271085in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{3.273905in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{3.278135in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{3.280955in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{3.282365in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{3.286596in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{3.292236in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{3.295056in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{3.296466in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{3.299286in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{3.302106in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{3.304926in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{3.306336in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{3.313386in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{3.314796in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{3.316206in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{3.319026in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{3.320436in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{3.323256in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{3.324666in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{3.327486in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{3.330306in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{3.334537in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{3.335947in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{3.338767in}{0.809312in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{3.345817in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{3.350047in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{0.851822in}}%
\pgfpathlineto{\pgfqpoint{3.352867in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{3.354277in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{3.355687in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{3.358507in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{3.361327in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{3.362737in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{3.364147in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{3.366967in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{3.368377in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{3.372607in}{0.889019in}}%
\pgfpathlineto{\pgfqpoint{3.374017in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{3.379658in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.382478in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{3.383888in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{3.386708in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{3.388118in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{3.389528in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{3.390938in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{3.392348in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.395168in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{3.397988in}{0.897875in}}%
\pgfpathlineto{\pgfqpoint{3.399398in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.402218in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{3.403628in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{3.407858in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{3.412088in}{0.889019in}}%
\pgfpathlineto{\pgfqpoint{3.413498in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{3.417728in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.419138in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{3.420548in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{3.424779in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{3.427599in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.431829in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{3.433239in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.436059in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{3.440289in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{3.441699in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{3.444519in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{3.447339in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{3.452979in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{3.454389in}{0.977582in}}%
\pgfpathlineto{\pgfqpoint{3.457209in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{3.458619in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{3.461439in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{3.465669in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{3.467079in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.476950in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{3.478360in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{3.479770in}{0.981124in}}%
\pgfpathlineto{\pgfqpoint{3.481180in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{3.482590in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{3.486820in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{3.488230in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{3.495280in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{3.496690in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{3.506560in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{3.509380in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{3.510790in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{3.512200in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{3.513610in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{3.516431in}{0.816397in}}%
\pgfpathlineto{\pgfqpoint{3.517841in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{3.519251in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{3.522071in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{3.523481in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{3.527711in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{3.529121in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{3.536171in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{3.537581in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{3.541811in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{3.543221in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{3.550271in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{3.553091in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{3.555911in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{3.557321in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{3.558731in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{3.560142in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{3.561552in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{3.567192in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{3.570012in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{3.574242in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{3.575652in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{3.577062in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{3.578472in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{3.581292in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{3.584112in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{3.586932in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.588342in}{0.775658in}}%
\pgfpathlineto{\pgfqpoint{3.589752in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{3.593982in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{3.596802in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.598212in}{0.775658in}}%
\pgfpathlineto{\pgfqpoint{3.599622in}{0.779200in}}%
\pgfpathlineto{\pgfqpoint{3.602442in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{3.605263in}{0.809312in}}%
\pgfpathlineto{\pgfqpoint{3.606673in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{3.608083in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{3.609493in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{3.613723in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{3.615133in}{0.775658in}}%
\pgfpathlineto{\pgfqpoint{3.617953in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{3.620773in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{3.623593in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{3.625003in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{3.630643in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{3.633463in}{0.779200in}}%
\pgfpathlineto{\pgfqpoint{3.639103in}{0.809312in}}%
\pgfpathlineto{\pgfqpoint{3.640513in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{3.647563in}{0.834110in}}%
\pgfpathlineto{\pgfqpoint{3.651794in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{3.653204in}{0.864221in}}%
\pgfpathlineto{\pgfqpoint{3.654614in}{0.857136in}}%
\pgfpathlineto{\pgfqpoint{3.657434in}{0.862450in}}%
\pgfpathlineto{\pgfqpoint{3.661664in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{3.665894in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.667304in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.668714in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{3.670124in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{3.672944in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.675764in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{3.677174in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.679994in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{3.682814in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{3.688454in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{3.689864in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{3.694094in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.698325in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.699735in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.701145in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{3.702555in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{3.708195in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.711015in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{3.712425in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{3.713835in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{3.715245in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{3.718065in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{3.720885in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{3.723705in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{3.725115in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{3.726525in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{3.729345in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.730755in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{3.734985in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{3.736395in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{3.737805in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{3.739215in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{3.742036in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{3.744856in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{3.746266in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{3.749086in}{0.942156in}}%
\pgfpathlineto{\pgfqpoint{3.750496in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{3.751906in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.753316in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{3.757546in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{3.758956in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.760366in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{3.763186in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{3.764596in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.770236in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.771646in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{3.774466in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{3.775876in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{3.778696in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{3.780106in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.782926in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{3.785746in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{3.788567in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{3.789977in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{3.791387in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{3.794207in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{3.795617in}{0.952784in}}%
\pgfpathlineto{\pgfqpoint{3.799847in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{3.801257in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{3.804077in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{3.806897in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{3.809717in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{3.811127in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{3.812537in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{3.815357in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.819587in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{3.826637in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{3.828047in}{0.977582in}}%
\pgfpathlineto{\pgfqpoint{3.832277in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{3.835098in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{3.836508in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{3.839328in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{3.840738in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{3.843558in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{3.844968in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{3.846378in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{3.847788in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{3.852018in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{3.854838in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{3.856248in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{3.857658in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{3.860478in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{3.866118in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{3.868938in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{3.871758in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{3.874578in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{3.875988in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{3.877398in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{3.881629in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{3.883039in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{3.885859in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{3.888679in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{3.891499in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.894319in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{3.895729in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.897139in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{3.899959in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.901369in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.902779in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{3.907009in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{3.908419in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.911239in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.912649in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{3.916879in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.921109in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.922519in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{3.923929in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{3.925340in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{3.926750in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{3.930980in}{0.977582in}}%
\pgfpathlineto{\pgfqpoint{3.933800in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.935210in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.936620in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{3.938030in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{3.939440in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{3.945080in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{3.946490in}{0.981124in}}%
\pgfpathlineto{\pgfqpoint{3.949310in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{3.950720in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{3.953540in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{3.954950in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{3.956360in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{3.957770in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{3.959180in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{3.966230in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{3.967640in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{3.970461in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{3.973281in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{3.974691in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{3.977511in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{3.985971in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{3.987381in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{3.988791in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{3.990201in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{3.994431in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{3.995841in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{4.000071in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{4.004301in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{4.005711in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{4.007121in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{1.007693in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{4.014171in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{4.016992in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{4.018402in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{4.022632in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{4.025452in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{4.026862in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{4.028272in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{4.029682in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{4.032502in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{4.033912in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{4.035322in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{4.036732in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{4.039552in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{4.040962in}{1.000608in}}%
\pgfpathlineto{\pgfqpoint{4.043782in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{4.045192in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{4.050832in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{4.052242in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{4.053652in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{4.056472in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{4.059292in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{4.060702in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{4.063523in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{4.069163in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{4.071983in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{4.074803in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{4.079033in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{4.080443in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{4.083263in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{4.084673in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{4.087493in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{4.088903in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{4.090313in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{4.093133in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{4.097363in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{4.100183in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{4.101593in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{4.105823in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{4.107234in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{4.110054in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{4.114284in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{4.118514in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{4.119924in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{4.121334in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{4.124154in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{4.126974in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{4.129794in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{4.132614in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{4.138254in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{4.141074in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{4.142484in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{4.145304in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{4.146714in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{4.148124in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{4.150944in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{4.152355in}{0.855365in}}%
\pgfpathlineto{\pgfqpoint{4.155175in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.156585in}{0.864221in}}%
\pgfpathlineto{\pgfqpoint{4.157995in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.159405in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{4.160815in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{4.163635in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{4.165045in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{4.173505in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{0.816397in}}%
\pgfpathlineto{\pgfqpoint{4.179145in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{4.180555in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{4.183375in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{4.184785in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{4.187605in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{4.190425in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{4.193245in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{4.196065in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{4.197475in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{4.200296in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{4.203116in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{4.204526in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{4.208756in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{4.212986in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.217216in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.220036in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{4.221446in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.225676in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{4.227086in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.228496in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.229906in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{4.234136in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.235546in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{4.238366in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.248237in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.251057in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.252467in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.253877in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{4.260927in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.265157in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.267977in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.272207in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.275027in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.283487in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.286307in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{4.289128in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.291948in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.296178in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.298998in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{4.303228in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.304638in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{4.307458in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.308868in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.310278in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{4.317328in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.320148in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.322968in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.324378in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.325788in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.328608in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.334248in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.335659in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.338479in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.341299in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.344119in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.348349in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.351169in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.352579in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.353989in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.355399in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{4.361039in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{4.365269in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{4.368089in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{4.377959in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{4.379369in}{0.779200in}}%
\pgfpathlineto{\pgfqpoint{4.383600in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{4.386420in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{4.387830in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{4.389240in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{4.392060in}{0.809312in}}%
\pgfpathlineto{\pgfqpoint{4.400520in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{4.401930in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{4.404750in}{0.738461in}}%
\pgfpathlineto{\pgfqpoint{4.407570in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{4.413210in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{4.417440in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{4.420260in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{4.428721in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.430131in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{4.432951in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.434361in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.437181in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.438591in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.440001in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{4.442821in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.447051in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{4.448461in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.454101in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{4.456921in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.459741in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.465381in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{4.468201in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.469611in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.473842in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.475252in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.476662in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.478072in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{4.482302in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{4.483712in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{4.487942in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{4.494992in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{4.499222in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.507682in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{4.510502in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{4.514732in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{4.516142in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.518963in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.521783in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.523193in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{4.524603in}{0.717206in}}%
\pgfpathlineto{\pgfqpoint{4.526013in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{4.527423in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.528833in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{4.531653in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.534473in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{0.738461in}}%
\pgfpathlineto{\pgfqpoint{4.540113in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{4.542933in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{4.547163in}{0.789828in}}%
\pgfpathlineto{\pgfqpoint{4.555623in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{4.558443in}{0.775658in}}%
\pgfpathlineto{\pgfqpoint{4.559853in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.562674in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{4.564084in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{4.565494in}{0.773887in}}%
\pgfpathlineto{\pgfqpoint{4.568314in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{4.569724in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{4.575364in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{4.578184in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{4.581004in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{4.582414in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{4.588054in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{4.590874in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{4.593694in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{4.595104in}{0.789828in}}%
\pgfpathlineto{\pgfqpoint{4.600744in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{4.602154in}{0.789828in}}%
\pgfpathlineto{\pgfqpoint{4.603564in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{4.604974in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{4.607794in}{0.773887in}}%
\pgfpathlineto{\pgfqpoint{4.609205in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{4.610615in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{4.612025in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{4.616255in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{4.617665in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{4.620485in}{0.757945in}}%
\pgfpathlineto{\pgfqpoint{4.623305in}{0.757945in}}%
\pgfpathlineto{\pgfqpoint{4.627535in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{4.630355in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.635995in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.640225in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.641635in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{4.644455in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.647275in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.650095in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.651505in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{4.657146in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{4.659966in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{4.662786in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.664196in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.667016in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.669836in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{4.671246in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.678296in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.679706in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{4.682526in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{4.688166in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.692396in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.693806in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.695216in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{4.698036in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{4.700857in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{4.703677in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.705087in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.706497in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{4.707907in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.709317in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.710727in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{4.719187in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.723417in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.727647in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.730467in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{4.733287in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{4.736107in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.737517in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{4.743157in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.745978in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.747388in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{4.753028in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.757258in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.761488in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{4.762898in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{4.764308in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.767128in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.769948in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.772768in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.774178in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.776998in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.778408in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.781228in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{4.782638in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{4.784048in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{4.786868in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{4.788278in}{0.610931in}}%
\pgfpathlineto{\pgfqpoint{4.791099in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{4.792509in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{4.795329in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.796739in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.798149in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{4.800969in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.806609in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{4.810839in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.812249in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{4.816479in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.819299in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{4.822119in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{4.824939in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{4.827759in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.829169in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.830579in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{4.831989in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{4.839040in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.665840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431424in}{0.422291in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642788in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.123608in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.189880in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.295632in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.298452in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.407024in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.409844in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.476116in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.478936in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.583278in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.586098in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.652370in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.655190in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{1.659420in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.711591in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.714411in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{1.725691in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{1.728511in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{1.732741in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.744022in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.763762in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{1.766582in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{1.769402in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{1.770812in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{1.776452in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{1.783503in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{1.786323in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.791963in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.794783in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{1.797603in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.824393in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{1.827214in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{1.834264in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{1.841314in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{1.848364in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{0.855365in}}%
\pgfpathlineto{\pgfqpoint{1.854004in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{1.858234in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{1.866694in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{1.889255in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{1.893485in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{1.894895in}{1.466450in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{1.558555in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{1.921686in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{1.932966in}{2.150156in}}%
\pgfpathlineto{\pgfqpoint{1.934376in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{1.938606in}{2.174954in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{2.166098in}}%
\pgfpathlineto{\pgfqpoint{1.941426in}{2.169640in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{2.178497in}}%
\pgfpathlineto{\pgfqpoint{1.945656in}{2.169640in}}%
\pgfpathlineto{\pgfqpoint{1.948476in}{2.183810in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{2.182039in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{1.963987in}{1.996057in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.817159in}}%
\pgfpathlineto{\pgfqpoint{1.975267in}{1.765793in}}%
\pgfpathlineto{\pgfqpoint{1.983727in}{1.569183in}}%
\pgfpathlineto{\pgfqpoint{1.993597in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{2.011928in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{2.024618in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{2.034488in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.047178in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.049998in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{2.052818in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.057049in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{2.058459in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{2.061279in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.062689in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.066919in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.069739in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.073969in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.891787in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{2.894607in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.922808in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.960878in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.965108in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.969339in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.983439in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{2.986259in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.991899in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{3.024330in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{3.031380in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{3.034200in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{3.038430in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{3.044070in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.055350in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.093421in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.096241in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.601032in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.670124in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.671534in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.674354in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.681404in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{3.740625in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{3.743446in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.750496in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{3.753316in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.980331in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.983151in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{3.991611in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{3.994431in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{4.049422in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{4.052242in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.060702in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.063523in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.317328in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.376549in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.379369in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.383600in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.386420in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.406160in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.411800in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.414620in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{4.424490in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{4.427311in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{4.434361in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{4.437181in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.448461in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{4.466791in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{4.469611in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.480892in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{4.483712in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{4.490762in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{4.493582in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{4.496402in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.503452in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.538703in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.544343in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.547163in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.576774in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.588054in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.590874in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.595104in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{4.597924in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{4.600744in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{4.614845in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{4.617665in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{4.621895in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{4.624715in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.635995in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{4.640225in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{4.643045in}{0.587904in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.655736in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.657146in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{4.659966in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.664196in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.667016in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{4.669836in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{4.672656in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{4.683936in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{4.690986in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{4.692396in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{4.695216in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.696626in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.699447in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{4.705087in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{4.709317in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{4.712137in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{4.724827in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{4.727647in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.733287in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.736107in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{4.761488in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{4.764308in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.765718in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{4.768538in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.834809in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{4.837630in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{0.563107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{0.431424in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081424in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{0.422291in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{0.422291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431424in}{3.442291in}}%
\pgfpathlineto{\pgfqpoint{5.081424in}{3.442291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244591in}{1.127959in}}%
\pgfpathlineto{\pgfqpoint{6.654923in}{1.127959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.688257in}{1.127959in}}{\pgfqpoint{6.688257in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{6.688257in}{3.023625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.688257in}{3.056958in}}{\pgfqpoint{6.654923in}{3.056958in}}%
\pgfpathlineto{\pgfqpoint{5.244591in}{3.056958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211257in}{3.056958in}}{\pgfqpoint{5.211257in}{3.023625in}}%
\pgfpathlineto{\pgfqpoint{5.211257in}{1.161293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211257in}{1.127959in}}{\pgfqpoint{5.244591in}{1.127959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{2.948416in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{2.948416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=2.890083in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Task ~~ Difficulty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{2.709375in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{2.709375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=2.651042in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNLI ~~ 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{2.470333in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{2.470333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=2.412000in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont QNLI ~~ 3.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{2.231292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=2.172958in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoLA ~~ 3.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{1.992250in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{1.992250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=1.933917in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RTE ~~~~ 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{1.753209in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{1.753209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=1.694875in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MRPC ~ 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{1.514167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=1.455834in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont QQP. ~~~ 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261257in}{1.275126in}}%
\pgfpathlineto{\pgfqpoint{5.427924in}{1.275126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511257in,y=1.216792in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SST-2 ~~ 3.2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

